Robust Direct Data-Driven Control for Probabilistic Systems

We propose a data-driven control method for systems with aleatoric uncertainty, for example, robot fleets with variations between agents. Our method leverages shared trajectory data to increase the robustness of the designed controller and thus facilitate transfer to new variations without the need for prior parameter and uncertainty estimations. In contrast to existing work on experience transfer for performance, our approach focuses on robustness and uses data collected from multiple realizations to guarantee generalization to unseen ones. Our method is based on scenario optimization combined with recent formulations for direct data-driven control. We derive lower bounds on the amount of data required to achieve quadratic stability for probabilistic systems with aleatoric uncertainty and demonstrate the benefits of our data-driven method through a numerical example. We find that the learned controllers generalize well to high variations in the dynamics even when based on only a few short open-loop trajectories. Robust experience transfer enables the design of safe and robust controllers that work out of the box without any additional learning during deployment.

==> figures/heatmap_T_N.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.304693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.304693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.304693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{0.414845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070878in}{1.868017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728864in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728864in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967541in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967541in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206217in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206217in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444894in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444894in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683570in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922247in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155501in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391434in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627344in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 248}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864630in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 494}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.101910in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.101910in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.414845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101910in,y=0.317623in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915387in,y=0.150956in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of observed systems \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.475186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.475186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326649in, y=0.430464in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.596282in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.596282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.596282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.667119in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.667119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.667119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.717379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.717379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.756363in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.756363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.756363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.788216in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.788216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.788216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.815146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.815146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.838475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.838475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.859052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.859052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.877459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.877459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326649in, y=0.832738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.998556in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.998556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.998556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.069393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.069393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.119652in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.119652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.119652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.158637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.158637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.190489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.190489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.217420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.217420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.240749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.240749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.261326in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.261326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.261326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.279733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.279733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326649in, y=1.235011in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.400830in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.400830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.400830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.471666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.471666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.521926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.521926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.560910in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.560910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.560910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.592763in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.592763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.592763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.619694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.619694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.643022in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.643022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.643022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.663600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.663600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.682007in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.682007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.682007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326649in, y=1.637285in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271093in,y=1.078596in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trajectory length \(\displaystyle M\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.382613in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{0.382613in}}{\pgfqpoint{0.776963in}{0.392367in}}{\pgfqpoint{0.794323in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{0.427087in}}{\pgfqpoint{0.821437in}{0.450635in}}{\pgfqpoint{0.821437in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.499736in}}{\pgfqpoint{0.811683in}{0.523285in}}{\pgfqpoint{0.794323in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{0.558004in}}{\pgfqpoint{0.753415in}{0.567758in}}{\pgfqpoint{0.728864in}{0.567758in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{0.567758in}}{\pgfqpoint{0.680765in}{0.558004in}}{\pgfqpoint{0.663405in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{0.523285in}}{\pgfqpoint{0.636291in}{0.499736in}}{\pgfqpoint{0.636291in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{0.450635in}}{\pgfqpoint{0.646045in}{0.427087in}}{\pgfqpoint{0.663405in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{0.392367in}}{\pgfqpoint{0.704313in}{0.382613in}}{\pgfqpoint{0.728864in}{0.382613in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.382613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.585822in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{0.585822in}}{\pgfqpoint{0.776963in}{0.595576in}}{\pgfqpoint{0.794323in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{0.630295in}}{\pgfqpoint{0.821437in}{0.653844in}}{\pgfqpoint{0.821437in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.702945in}}{\pgfqpoint{0.811683in}{0.726493in}}{\pgfqpoint{0.794323in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{0.761213in}}{\pgfqpoint{0.753415in}{0.770967in}}{\pgfqpoint{0.728864in}{0.770967in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{0.770967in}}{\pgfqpoint{0.680765in}{0.761213in}}{\pgfqpoint{0.663405in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{0.726493in}}{\pgfqpoint{0.636291in}{0.702945in}}{\pgfqpoint{0.636291in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{0.653844in}}{\pgfqpoint{0.646045in}{0.630295in}}{\pgfqpoint{0.663405in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{0.595576in}}{\pgfqpoint{0.704313in}{0.585822in}}{\pgfqpoint{0.728864in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.585822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.784887in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{0.784887in}}{\pgfqpoint{0.776963in}{0.794641in}}{\pgfqpoint{0.794323in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{0.829361in}}{\pgfqpoint{0.821437in}{0.852909in}}{\pgfqpoint{0.821437in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.902010in}}{\pgfqpoint{0.811683in}{0.925558in}}{\pgfqpoint{0.794323in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{0.960278in}}{\pgfqpoint{0.753415in}{0.970032in}}{\pgfqpoint{0.728864in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{0.970032in}}{\pgfqpoint{0.680765in}{0.960278in}}{\pgfqpoint{0.663405in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{0.925558in}}{\pgfqpoint{0.636291in}{0.902010in}}{\pgfqpoint{0.636291in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{0.852909in}}{\pgfqpoint{0.646045in}{0.829361in}}{\pgfqpoint{0.663405in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{0.794641in}}{\pgfqpoint{0.704313in}{0.784887in}}{\pgfqpoint{0.728864in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.784887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{0.985898in}}{\pgfqpoint{0.776963in}{0.995652in}}{\pgfqpoint{0.794323in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{1.030372in}}{\pgfqpoint{0.821437in}{1.053920in}}{\pgfqpoint{0.821437in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{1.103021in}}{\pgfqpoint{0.811683in}{1.126569in}}{\pgfqpoint{0.794323in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{1.161289in}}{\pgfqpoint{0.753415in}{1.171043in}}{\pgfqpoint{0.728864in}{1.171043in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{1.171043in}}{\pgfqpoint{0.680765in}{1.161289in}}{\pgfqpoint{0.663405in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{1.126569in}}{\pgfqpoint{0.636291in}{1.103021in}}{\pgfqpoint{0.636291in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{1.053920in}}{\pgfqpoint{0.646045in}{1.030372in}}{\pgfqpoint{0.663405in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{0.995652in}}{\pgfqpoint{0.704313in}{0.985898in}}{\pgfqpoint{0.728864in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.985898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.187161in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{1.187161in}}{\pgfqpoint{0.776963in}{1.196915in}}{\pgfqpoint{0.794323in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{1.231634in}}{\pgfqpoint{0.821437in}{1.255183in}}{\pgfqpoint{0.821437in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{1.304284in}}{\pgfqpoint{0.811683in}{1.327832in}}{\pgfqpoint{0.794323in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{1.362552in}}{\pgfqpoint{0.753415in}{1.372306in}}{\pgfqpoint{0.728864in}{1.372306in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{1.372306in}}{\pgfqpoint{0.680765in}{1.362552in}}{\pgfqpoint{0.663405in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{1.327832in}}{\pgfqpoint{0.636291in}{1.304284in}}{\pgfqpoint{0.636291in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{1.255183in}}{\pgfqpoint{0.646045in}{1.231634in}}{\pgfqpoint{0.663405in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{1.196915in}}{\pgfqpoint{0.704313in}{1.187161in}}{\pgfqpoint{0.728864in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.187161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.388282in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{1.388282in}}{\pgfqpoint{0.776963in}{1.398036in}}{\pgfqpoint{0.794323in}{1.415396in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{1.432756in}}{\pgfqpoint{0.821437in}{1.456304in}}{\pgfqpoint{0.821437in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{1.505405in}}{\pgfqpoint{0.811683in}{1.528954in}}{\pgfqpoint{0.794323in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{1.563673in}}{\pgfqpoint{0.753415in}{1.573427in}}{\pgfqpoint{0.728864in}{1.573427in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{1.573427in}}{\pgfqpoint{0.680765in}{1.563673in}}{\pgfqpoint{0.663405in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{1.528954in}}{\pgfqpoint{0.636291in}{1.505405in}}{\pgfqpoint{0.636291in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{1.456304in}}{\pgfqpoint{0.646045in}{1.432756in}}{\pgfqpoint{0.663405in}{1.415396in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{1.398036in}}{\pgfqpoint{0.704313in}{1.388282in}}{\pgfqpoint{0.728864in}{1.388282in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.388282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.589434in}}%
\pgfpathcurveto{\pgfqpoint{0.753415in}{1.589434in}}{\pgfqpoint{0.776963in}{1.599188in}}{\pgfqpoint{0.794323in}{1.616548in}}%
\pgfpathcurveto{\pgfqpoint{0.811683in}{1.633908in}}{\pgfqpoint{0.821437in}{1.657456in}}{\pgfqpoint{0.821437in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{1.706557in}}{\pgfqpoint{0.811683in}{1.730106in}}{\pgfqpoint{0.794323in}{1.747466in}}%
\pgfpathcurveto{\pgfqpoint{0.776963in}{1.764825in}}{\pgfqpoint{0.753415in}{1.774579in}}{\pgfqpoint{0.728864in}{1.774579in}}%
\pgfpathcurveto{\pgfqpoint{0.704313in}{1.774579in}}{\pgfqpoint{0.680765in}{1.764825in}}{\pgfqpoint{0.663405in}{1.747466in}}%
\pgfpathcurveto{\pgfqpoint{0.646045in}{1.730106in}}{\pgfqpoint{0.636291in}{1.706557in}}{\pgfqpoint{0.636291in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{0.636291in}{1.657456in}}{\pgfqpoint{0.646045in}{1.633908in}}{\pgfqpoint{0.663405in}{1.616548in}}%
\pgfpathcurveto{\pgfqpoint{0.680765in}{1.599188in}}{\pgfqpoint{0.704313in}{1.589434in}}{\pgfqpoint{0.728864in}{1.589434in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.589434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.382613in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{0.382613in}}{\pgfqpoint{1.015639in}{0.392367in}}{\pgfqpoint{1.032999in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{0.427087in}}{\pgfqpoint{1.060113in}{0.450635in}}{\pgfqpoint{1.060113in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{0.499736in}}{\pgfqpoint{1.050359in}{0.523285in}}{\pgfqpoint{1.032999in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{0.558004in}}{\pgfqpoint{0.992091in}{0.567758in}}{\pgfqpoint{0.967541in}{0.567758in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{0.567758in}}{\pgfqpoint{0.919442in}{0.558004in}}{\pgfqpoint{0.902082in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{0.523285in}}{\pgfqpoint{0.874968in}{0.499736in}}{\pgfqpoint{0.874968in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{0.450635in}}{\pgfqpoint{0.884722in}{0.427087in}}{\pgfqpoint{0.902082in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{0.392367in}}{\pgfqpoint{0.942990in}{0.382613in}}{\pgfqpoint{0.967541in}{0.382613in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.382613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.585822in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{0.585822in}}{\pgfqpoint{1.015639in}{0.595576in}}{\pgfqpoint{1.032999in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{0.630295in}}{\pgfqpoint{1.060113in}{0.653844in}}{\pgfqpoint{1.060113in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{0.702945in}}{\pgfqpoint{1.050359in}{0.726493in}}{\pgfqpoint{1.032999in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{0.761213in}}{\pgfqpoint{0.992091in}{0.770967in}}{\pgfqpoint{0.967541in}{0.770967in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{0.770967in}}{\pgfqpoint{0.919442in}{0.761213in}}{\pgfqpoint{0.902082in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{0.726493in}}{\pgfqpoint{0.874968in}{0.702945in}}{\pgfqpoint{0.874968in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{0.653844in}}{\pgfqpoint{0.884722in}{0.630295in}}{\pgfqpoint{0.902082in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{0.595576in}}{\pgfqpoint{0.942990in}{0.585822in}}{\pgfqpoint{0.967541in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.585822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.784887in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{0.784887in}}{\pgfqpoint{1.015639in}{0.794641in}}{\pgfqpoint{1.032999in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{0.829361in}}{\pgfqpoint{1.060113in}{0.852909in}}{\pgfqpoint{1.060113in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{0.902010in}}{\pgfqpoint{1.050359in}{0.925558in}}{\pgfqpoint{1.032999in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{0.960278in}}{\pgfqpoint{0.992091in}{0.970032in}}{\pgfqpoint{0.967541in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{0.970032in}}{\pgfqpoint{0.919442in}{0.960278in}}{\pgfqpoint{0.902082in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{0.925558in}}{\pgfqpoint{0.874968in}{0.902010in}}{\pgfqpoint{0.874968in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{0.852909in}}{\pgfqpoint{0.884722in}{0.829361in}}{\pgfqpoint{0.902082in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{0.794641in}}{\pgfqpoint{0.942990in}{0.784887in}}{\pgfqpoint{0.967541in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.784887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{0.985898in}}{\pgfqpoint{1.015639in}{0.995652in}}{\pgfqpoint{1.032999in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{1.030372in}}{\pgfqpoint{1.060113in}{1.053920in}}{\pgfqpoint{1.060113in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{1.103021in}}{\pgfqpoint{1.050359in}{1.126569in}}{\pgfqpoint{1.032999in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{1.161289in}}{\pgfqpoint{0.992091in}{1.171043in}}{\pgfqpoint{0.967541in}{1.171043in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{1.171043in}}{\pgfqpoint{0.919442in}{1.161289in}}{\pgfqpoint{0.902082in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{1.126569in}}{\pgfqpoint{0.874968in}{1.103021in}}{\pgfqpoint{0.874968in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{1.053920in}}{\pgfqpoint{0.884722in}{1.030372in}}{\pgfqpoint{0.902082in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{0.995652in}}{\pgfqpoint{0.942990in}{0.985898in}}{\pgfqpoint{0.967541in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.985898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.187161in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{1.187161in}}{\pgfqpoint{1.015639in}{1.196915in}}{\pgfqpoint{1.032999in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{1.231634in}}{\pgfqpoint{1.060113in}{1.255183in}}{\pgfqpoint{1.060113in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{1.304284in}}{\pgfqpoint{1.050359in}{1.327832in}}{\pgfqpoint{1.032999in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{1.362552in}}{\pgfqpoint{0.992091in}{1.372306in}}{\pgfqpoint{0.967541in}{1.372306in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{1.372306in}}{\pgfqpoint{0.919442in}{1.362552in}}{\pgfqpoint{0.902082in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{1.327832in}}{\pgfqpoint{0.874968in}{1.304284in}}{\pgfqpoint{0.874968in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{1.255183in}}{\pgfqpoint{0.884722in}{1.231634in}}{\pgfqpoint{0.902082in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{1.196915in}}{\pgfqpoint{0.942990in}{1.187161in}}{\pgfqpoint{0.967541in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.187161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.388282in}}%
\pgfpathcurveto{\pgfqpoint{0.992091in}{1.388282in}}{\pgfqpoint{1.015639in}{1.398036in}}{\pgfqpoint{1.032999in}{1.415396in}}%
\pgfpathcurveto{\pgfqpoint{1.050359in}{1.432756in}}{\pgfqpoint{1.060113in}{1.456304in}}{\pgfqpoint{1.060113in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.060113in}{1.505405in}}{\pgfqpoint{1.050359in}{1.528954in}}{\pgfqpoint{1.032999in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{1.015639in}{1.563673in}}{\pgfqpoint{0.992091in}{1.573427in}}{\pgfqpoint{0.967541in}{1.573427in}}%
\pgfpathcurveto{\pgfqpoint{0.942990in}{1.573427in}}{\pgfqpoint{0.919442in}{1.563673in}}{\pgfqpoint{0.902082in}{1.546313in}}%
\pgfpathcurveto{\pgfqpoint{0.884722in}{1.528954in}}{\pgfqpoint{0.874968in}{1.505405in}}{\pgfqpoint{0.874968in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{0.874968in}{1.456304in}}{\pgfqpoint{0.884722in}{1.432756in}}{\pgfqpoint{0.902082in}{1.415396in}}%
\pgfpathcurveto{\pgfqpoint{0.919442in}{1.398036in}}{\pgfqpoint{0.942990in}{1.388282in}}{\pgfqpoint{0.967541in}{1.388282in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.388282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.590288in}}%
\pgfpathcurveto{\pgfqpoint{0.991865in}{1.590288in}}{\pgfqpoint{1.015196in}{1.599952in}}{\pgfqpoint{1.032395in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{1.049595in}{1.634352in}}{\pgfqpoint{1.059259in}{1.657683in}}{\pgfqpoint{1.059259in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.059259in}{1.706331in}}{\pgfqpoint{1.049595in}{1.729662in}}{\pgfqpoint{1.032395in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{1.015196in}{1.764061in}}{\pgfqpoint{0.991865in}{1.773725in}}{\pgfqpoint{0.967541in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{0.943217in}{1.773725in}}{\pgfqpoint{0.919885in}{1.764061in}}{\pgfqpoint{0.902686in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{0.885486in}{1.729662in}}{\pgfqpoint{0.875822in}{1.706331in}}{\pgfqpoint{0.875822in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{0.875822in}{1.657683in}}{\pgfqpoint{0.885486in}{1.634352in}}{\pgfqpoint{0.902686in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{0.919885in}{1.599952in}}{\pgfqpoint{0.943217in}{1.590288in}}{\pgfqpoint{0.967541in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.590288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.382613in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.382613in}}{\pgfqpoint{1.254316in}{0.392367in}}{\pgfqpoint{1.271676in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{1.289036in}{0.427087in}}{\pgfqpoint{1.298790in}{0.450635in}}{\pgfqpoint{1.298790in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.298790in}{0.499736in}}{\pgfqpoint{1.289036in}{0.523285in}}{\pgfqpoint{1.271676in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.254316in}{0.558004in}}{\pgfqpoint{1.230768in}{0.567758in}}{\pgfqpoint{1.206217in}{0.567758in}}%
\pgfpathcurveto{\pgfqpoint{1.181667in}{0.567758in}}{\pgfqpoint{1.158118in}{0.558004in}}{\pgfqpoint{1.140758in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.123399in}{0.523285in}}{\pgfqpoint{1.113645in}{0.499736in}}{\pgfqpoint{1.113645in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.113645in}{0.450635in}}{\pgfqpoint{1.123399in}{0.427087in}}{\pgfqpoint{1.140758in}{0.409727in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{0.392367in}}{\pgfqpoint{1.181667in}{0.382613in}}{\pgfqpoint{1.206217in}{0.382613in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.382613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.585822in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.585822in}}{\pgfqpoint{1.254316in}{0.595576in}}{\pgfqpoint{1.271676in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{1.289036in}{0.630295in}}{\pgfqpoint{1.298790in}{0.653844in}}{\pgfqpoint{1.298790in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.298790in}{0.702945in}}{\pgfqpoint{1.289036in}{0.726493in}}{\pgfqpoint{1.271676in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{1.254316in}{0.761213in}}{\pgfqpoint{1.230768in}{0.770967in}}{\pgfqpoint{1.206217in}{0.770967in}}%
\pgfpathcurveto{\pgfqpoint{1.181667in}{0.770967in}}{\pgfqpoint{1.158118in}{0.761213in}}{\pgfqpoint{1.140758in}{0.743853in}}%
\pgfpathcurveto{\pgfqpoint{1.123399in}{0.726493in}}{\pgfqpoint{1.113645in}{0.702945in}}{\pgfqpoint{1.113645in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.113645in}{0.653844in}}{\pgfqpoint{1.123399in}{0.630295in}}{\pgfqpoint{1.140758in}{0.612936in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{0.595576in}}{\pgfqpoint{1.181667in}{0.585822in}}{\pgfqpoint{1.206217in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.585822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.784887in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.784887in}}{\pgfqpoint{1.254316in}{0.794641in}}{\pgfqpoint{1.271676in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{1.289036in}{0.829361in}}{\pgfqpoint{1.298790in}{0.852909in}}{\pgfqpoint{1.298790in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.298790in}{0.902010in}}{\pgfqpoint{1.289036in}{0.925558in}}{\pgfqpoint{1.271676in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{1.254316in}{0.960278in}}{\pgfqpoint{1.230768in}{0.970032in}}{\pgfqpoint{1.206217in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{1.181667in}{0.970032in}}{\pgfqpoint{1.158118in}{0.960278in}}{\pgfqpoint{1.140758in}{0.942918in}}%
\pgfpathcurveto{\pgfqpoint{1.123399in}{0.925558in}}{\pgfqpoint{1.113645in}{0.902010in}}{\pgfqpoint{1.113645in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.113645in}{0.852909in}}{\pgfqpoint{1.123399in}{0.829361in}}{\pgfqpoint{1.140758in}{0.812001in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{0.794641in}}{\pgfqpoint{1.181667in}{0.784887in}}{\pgfqpoint{1.206217in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.784887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{0.985898in}}{\pgfqpoint{1.254316in}{0.995652in}}{\pgfqpoint{1.271676in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{1.289036in}{1.030372in}}{\pgfqpoint{1.298790in}{1.053920in}}{\pgfqpoint{1.298790in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.298790in}{1.103021in}}{\pgfqpoint{1.289036in}{1.126569in}}{\pgfqpoint{1.271676in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{1.254316in}{1.161289in}}{\pgfqpoint{1.230768in}{1.171043in}}{\pgfqpoint{1.206217in}{1.171043in}}%
\pgfpathcurveto{\pgfqpoint{1.181667in}{1.171043in}}{\pgfqpoint{1.158118in}{1.161289in}}{\pgfqpoint{1.140758in}{1.143929in}}%
\pgfpathcurveto{\pgfqpoint{1.123399in}{1.126569in}}{\pgfqpoint{1.113645in}{1.103021in}}{\pgfqpoint{1.113645in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.113645in}{1.053920in}}{\pgfqpoint{1.123399in}{1.030372in}}{\pgfqpoint{1.140758in}{1.013012in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{0.995652in}}{\pgfqpoint{1.181667in}{0.985898in}}{\pgfqpoint{1.206217in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.985898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.187161in}}%
\pgfpathcurveto{\pgfqpoint{1.230768in}{1.187161in}}{\pgfqpoint{1.254316in}{1.196915in}}{\pgfqpoint{1.271676in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{1.289036in}{1.231634in}}{\pgfqpoint{1.298790in}{1.255183in}}{\pgfqpoint{1.298790in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.298790in}{1.304284in}}{\pgfqpoint{1.289036in}{1.327832in}}{\pgfqpoint{1.271676in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{1.254316in}{1.362552in}}{\pgfqpoint{1.230768in}{1.372306in}}{\pgfqpoint{1.206217in}{1.372306in}}%
\pgfpathcurveto{\pgfqpoint{1.181667in}{1.372306in}}{\pgfqpoint{1.158118in}{1.362552in}}{\pgfqpoint{1.140758in}{1.345192in}}%
\pgfpathcurveto{\pgfqpoint{1.123399in}{1.327832in}}{\pgfqpoint{1.113645in}{1.304284in}}{\pgfqpoint{1.113645in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.113645in}{1.255183in}}{\pgfqpoint{1.123399in}{1.231634in}}{\pgfqpoint{1.140758in}{1.214274in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{1.196915in}}{\pgfqpoint{1.181667in}{1.187161in}}{\pgfqpoint{1.206217in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.187161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.389136in}}%
\pgfpathcurveto{\pgfqpoint{1.230541in}{1.389136in}}{\pgfqpoint{1.253872in}{1.398800in}}{\pgfqpoint{1.271072in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.288272in}{1.433200in}}{\pgfqpoint{1.297936in}{1.456531in}}{\pgfqpoint{1.297936in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.297936in}{1.505179in}}{\pgfqpoint{1.288272in}{1.528510in}}{\pgfqpoint{1.271072in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.253872in}{1.562909in}}{\pgfqpoint{1.230541in}{1.572573in}}{\pgfqpoint{1.206217in}{1.572573in}}%
\pgfpathcurveto{\pgfqpoint{1.181893in}{1.572573in}}{\pgfqpoint{1.158562in}{1.562909in}}{\pgfqpoint{1.141362in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.124163in}{1.528510in}}{\pgfqpoint{1.114499in}{1.505179in}}{\pgfqpoint{1.114499in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.114499in}{1.456531in}}{\pgfqpoint{1.124163in}{1.433200in}}{\pgfqpoint{1.141362in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.158562in}{1.398800in}}{\pgfqpoint{1.181893in}{1.389136in}}{\pgfqpoint{1.206217in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.389136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.592900in}}%
\pgfpathcurveto{\pgfqpoint{1.229849in}{1.592900in}}{\pgfqpoint{1.252515in}{1.602289in}}{\pgfqpoint{1.269225in}{1.618999in}}%
\pgfpathcurveto{\pgfqpoint{1.285935in}{1.635709in}}{\pgfqpoint{1.295324in}{1.658375in}}{\pgfqpoint{1.295324in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.295324in}{1.705638in}}{\pgfqpoint{1.285935in}{1.728305in}}{\pgfqpoint{1.269225in}{1.745015in}}%
\pgfpathcurveto{\pgfqpoint{1.252515in}{1.761725in}}{\pgfqpoint{1.229849in}{1.771114in}}{\pgfqpoint{1.206217in}{1.771114in}}%
\pgfpathcurveto{\pgfqpoint{1.182586in}{1.771114in}}{\pgfqpoint{1.159919in}{1.761725in}}{\pgfqpoint{1.143209in}{1.745015in}}%
\pgfpathcurveto{\pgfqpoint{1.126499in}{1.728305in}}{\pgfqpoint{1.117110in}{1.705638in}}{\pgfqpoint{1.117110in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.117110in}{1.658375in}}{\pgfqpoint{1.126499in}{1.635709in}}{\pgfqpoint{1.143209in}{1.618999in}}%
\pgfpathcurveto{\pgfqpoint{1.159919in}{1.602289in}}{\pgfqpoint{1.182586in}{1.592900in}}{\pgfqpoint{1.206217in}{1.592900in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.592900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.384329in}}%
\pgfpathcurveto{\pgfqpoint{1.468989in}{0.384329in}}{\pgfqpoint{1.492101in}{0.393903in}}{\pgfqpoint{1.509139in}{0.410941in}}%
\pgfpathcurveto{\pgfqpoint{1.526177in}{0.427979in}}{\pgfqpoint{1.535750in}{0.451090in}}{\pgfqpoint{1.535750in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.535750in}{0.499281in}}{\pgfqpoint{1.526177in}{0.522393in}}{\pgfqpoint{1.509139in}{0.539431in}}%
\pgfpathcurveto{\pgfqpoint{1.492101in}{0.556469in}}{\pgfqpoint{1.468989in}{0.566042in}}{\pgfqpoint{1.444894in}{0.566042in}}%
\pgfpathcurveto{\pgfqpoint{1.420798in}{0.566042in}}{\pgfqpoint{1.397687in}{0.556469in}}{\pgfqpoint{1.380649in}{0.539431in}}%
\pgfpathcurveto{\pgfqpoint{1.363611in}{0.522393in}}{\pgfqpoint{1.354037in}{0.499281in}}{\pgfqpoint{1.354037in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.354037in}{0.451090in}}{\pgfqpoint{1.363611in}{0.427979in}}{\pgfqpoint{1.380649in}{0.410941in}}%
\pgfpathcurveto{\pgfqpoint{1.397687in}{0.393903in}}{\pgfqpoint{1.420798in}{0.384329in}}{\pgfqpoint{1.444894in}{0.384329in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.384329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.587538in}}%
\pgfpathcurveto{\pgfqpoint{1.468989in}{0.587538in}}{\pgfqpoint{1.492101in}{0.597111in}}{\pgfqpoint{1.509139in}{0.614149in}}%
\pgfpathcurveto{\pgfqpoint{1.526177in}{0.631187in}}{\pgfqpoint{1.535750in}{0.654299in}}{\pgfqpoint{1.535750in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.535750in}{0.702490in}}{\pgfqpoint{1.526177in}{0.725601in}}{\pgfqpoint{1.509139in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{1.492101in}{0.759678in}}{\pgfqpoint{1.468989in}{0.769251in}}{\pgfqpoint{1.444894in}{0.769251in}}%
\pgfpathcurveto{\pgfqpoint{1.420798in}{0.769251in}}{\pgfqpoint{1.397687in}{0.759678in}}{\pgfqpoint{1.380649in}{0.742639in}}%
\pgfpathcurveto{\pgfqpoint{1.363611in}{0.725601in}}{\pgfqpoint{1.354037in}{0.702490in}}{\pgfqpoint{1.354037in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.354037in}{0.654299in}}{\pgfqpoint{1.363611in}{0.631187in}}{\pgfqpoint{1.380649in}{0.614149in}}%
\pgfpathcurveto{\pgfqpoint{1.397687in}{0.597111in}}{\pgfqpoint{1.420798in}{0.587538in}}{\pgfqpoint{1.444894in}{0.587538in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.587538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.785741in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{0.785741in}}{\pgfqpoint{1.492549in}{0.795405in}}{\pgfqpoint{1.509749in}{0.812605in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{0.829804in}}{\pgfqpoint{1.536612in}{0.853135in}}{\pgfqpoint{1.536612in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.536612in}{0.901783in}}{\pgfqpoint{1.526948in}{0.925115in}}{\pgfqpoint{1.509749in}{0.942314in}}%
\pgfpathcurveto{\pgfqpoint{1.492549in}{0.959514in}}{\pgfqpoint{1.469218in}{0.969178in}}{\pgfqpoint{1.444894in}{0.969178in}}%
\pgfpathcurveto{\pgfqpoint{1.420570in}{0.969178in}}{\pgfqpoint{1.397239in}{0.959514in}}{\pgfqpoint{1.380039in}{0.942314in}}%
\pgfpathcurveto{\pgfqpoint{1.362839in}{0.925115in}}{\pgfqpoint{1.353175in}{0.901783in}}{\pgfqpoint{1.353175in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.353175in}{0.853135in}}{\pgfqpoint{1.362839in}{0.829804in}}{\pgfqpoint{1.380039in}{0.812605in}}%
\pgfpathcurveto{\pgfqpoint{1.397239in}{0.795405in}}{\pgfqpoint{1.420570in}{0.785741in}}{\pgfqpoint{1.444894in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.785741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.986752in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{0.986752in}}{\pgfqpoint{1.492549in}{0.996416in}}{\pgfqpoint{1.509749in}{1.013616in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{1.030815in}}{\pgfqpoint{1.536612in}{1.054146in}}{\pgfqpoint{1.536612in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.536612in}{1.102794in}}{\pgfqpoint{1.526948in}{1.126126in}}{\pgfqpoint{1.509749in}{1.143325in}}%
\pgfpathcurveto{\pgfqpoint{1.492549in}{1.160525in}}{\pgfqpoint{1.469218in}{1.170189in}}{\pgfqpoint{1.444894in}{1.170189in}}%
\pgfpathcurveto{\pgfqpoint{1.420570in}{1.170189in}}{\pgfqpoint{1.397239in}{1.160525in}}{\pgfqpoint{1.380039in}{1.143325in}}%
\pgfpathcurveto{\pgfqpoint{1.362839in}{1.126126in}}{\pgfqpoint{1.353175in}{1.102794in}}{\pgfqpoint{1.353175in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.353175in}{1.054146in}}{\pgfqpoint{1.362839in}{1.030815in}}{\pgfqpoint{1.380039in}{1.013616in}}%
\pgfpathcurveto{\pgfqpoint{1.397239in}{0.996416in}}{\pgfqpoint{1.420570in}{0.986752in}}{\pgfqpoint{1.444894in}{0.986752in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.986752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.188015in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{1.188015in}}{\pgfqpoint{1.492549in}{1.197679in}}{\pgfqpoint{1.509749in}{1.214878in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{1.232078in}}{\pgfqpoint{1.536612in}{1.255409in}}{\pgfqpoint{1.536612in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.536612in}{1.304057in}}{\pgfqpoint{1.526948in}{1.327388in}}{\pgfqpoint{1.509749in}{1.344588in}}%
\pgfpathcurveto{\pgfqpoint{1.492549in}{1.361788in}}{\pgfqpoint{1.469218in}{1.371452in}}{\pgfqpoint{1.444894in}{1.371452in}}%
\pgfpathcurveto{\pgfqpoint{1.420570in}{1.371452in}}{\pgfqpoint{1.397239in}{1.361788in}}{\pgfqpoint{1.380039in}{1.344588in}}%
\pgfpathcurveto{\pgfqpoint{1.362839in}{1.327388in}}{\pgfqpoint{1.353175in}{1.304057in}}{\pgfqpoint{1.353175in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.353175in}{1.255409in}}{\pgfqpoint{1.362839in}{1.232078in}}{\pgfqpoint{1.380039in}{1.214878in}}%
\pgfpathcurveto{\pgfqpoint{1.397239in}{1.197679in}}{\pgfqpoint{1.420570in}{1.188015in}}{\pgfqpoint{1.444894in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.188015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.389136in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{1.389136in}}{\pgfqpoint{1.492549in}{1.398800in}}{\pgfqpoint{1.509749in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{1.433200in}}{\pgfqpoint{1.536612in}{1.456531in}}{\pgfqpoint{1.536612in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.536612in}{1.505179in}}{\pgfqpoint{1.526948in}{1.528510in}}{\pgfqpoint{1.509749in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.492549in}{1.562909in}}{\pgfqpoint{1.469218in}{1.572573in}}{\pgfqpoint{1.444894in}{1.572573in}}%
\pgfpathcurveto{\pgfqpoint{1.420570in}{1.572573in}}{\pgfqpoint{1.397239in}{1.562909in}}{\pgfqpoint{1.380039in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.362839in}{1.528510in}}{\pgfqpoint{1.353175in}{1.505179in}}{\pgfqpoint{1.353175in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.353175in}{1.456531in}}{\pgfqpoint{1.362839in}{1.433200in}}{\pgfqpoint{1.380039in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.397239in}{1.398800in}}{\pgfqpoint{1.420570in}{1.389136in}}{\pgfqpoint{1.444894in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.389136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.590288in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{1.590288in}}{\pgfqpoint{1.492549in}{1.599952in}}{\pgfqpoint{1.509749in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{1.634352in}}{\pgfqpoint{1.536612in}{1.657683in}}{\pgfqpoint{1.536612in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.536612in}{1.706331in}}{\pgfqpoint{1.526948in}{1.729662in}}{\pgfqpoint{1.509749in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{1.492549in}{1.764061in}}{\pgfqpoint{1.469218in}{1.773725in}}{\pgfqpoint{1.444894in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{1.420570in}{1.773725in}}{\pgfqpoint{1.397239in}{1.764061in}}{\pgfqpoint{1.380039in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{1.362839in}{1.729662in}}{\pgfqpoint{1.353175in}{1.706331in}}{\pgfqpoint{1.353175in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.353175in}{1.657683in}}{\pgfqpoint{1.362839in}{1.634352in}}{\pgfqpoint{1.380039in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{1.397239in}{1.599952in}}{\pgfqpoint{1.420570in}{1.590288in}}{\pgfqpoint{1.444894in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.590288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.387863in}}%
\pgfpathcurveto{\pgfqpoint{1.706729in}{0.387863in}}{\pgfqpoint{1.728942in}{0.397064in}}{\pgfqpoint{1.745317in}{0.413439in}}%
\pgfpathcurveto{\pgfqpoint{1.761692in}{0.429815in}}{\pgfqpoint{1.770893in}{0.452028in}}{\pgfqpoint{1.770893in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.770893in}{0.498344in}}{\pgfqpoint{1.761692in}{0.520557in}}{\pgfqpoint{1.745317in}{0.536932in}}%
\pgfpathcurveto{\pgfqpoint{1.728942in}{0.553308in}}{\pgfqpoint{1.706729in}{0.562509in}}{\pgfqpoint{1.683570in}{0.562509in}}%
\pgfpathcurveto{\pgfqpoint{1.660412in}{0.562509in}}{\pgfqpoint{1.638199in}{0.553308in}}{\pgfqpoint{1.621824in}{0.536932in}}%
\pgfpathcurveto{\pgfqpoint{1.605448in}{0.520557in}}{\pgfqpoint{1.596248in}{0.498344in}}{\pgfqpoint{1.596248in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.596248in}{0.452028in}}{\pgfqpoint{1.605448in}{0.429815in}}{\pgfqpoint{1.621824in}{0.413439in}}%
\pgfpathcurveto{\pgfqpoint{1.638199in}{0.397064in}}{\pgfqpoint{1.660412in}{0.387863in}}{\pgfqpoint{1.683570in}{0.387863in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.387863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.591072in}}%
\pgfpathcurveto{\pgfqpoint{1.706729in}{0.591072in}}{\pgfqpoint{1.728942in}{0.600272in}}{\pgfqpoint{1.745317in}{0.616648in}}%
\pgfpathcurveto{\pgfqpoint{1.761692in}{0.633023in}}{\pgfqpoint{1.770893in}{0.655236in}}{\pgfqpoint{1.770893in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.770893in}{0.701553in}}{\pgfqpoint{1.761692in}{0.723765in}}{\pgfqpoint{1.745317in}{0.740141in}}%
\pgfpathcurveto{\pgfqpoint{1.728942in}{0.756516in}}{\pgfqpoint{1.706729in}{0.765717in}}{\pgfqpoint{1.683570in}{0.765717in}}%
\pgfpathcurveto{\pgfqpoint{1.660412in}{0.765717in}}{\pgfqpoint{1.638199in}{0.756516in}}{\pgfqpoint{1.621824in}{0.740141in}}%
\pgfpathcurveto{\pgfqpoint{1.605448in}{0.723765in}}{\pgfqpoint{1.596248in}{0.701553in}}{\pgfqpoint{1.596248in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.596248in}{0.655236in}}{\pgfqpoint{1.605448in}{0.633023in}}{\pgfqpoint{1.621824in}{0.616648in}}%
\pgfpathcurveto{\pgfqpoint{1.638199in}{0.600272in}}{\pgfqpoint{1.660412in}{0.591072in}}{\pgfqpoint{1.683570in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.591072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.790137in}}%
\pgfpathcurveto{\pgfqpoint{1.706729in}{0.790137in}}{\pgfqpoint{1.728942in}{0.799338in}}{\pgfqpoint{1.745317in}{0.815713in}}%
\pgfpathcurveto{\pgfqpoint{1.761692in}{0.832088in}}{\pgfqpoint{1.770893in}{0.854301in}}{\pgfqpoint{1.770893in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.770893in}{0.900618in}}{\pgfqpoint{1.761692in}{0.922831in}}{\pgfqpoint{1.745317in}{0.939206in}}%
\pgfpathcurveto{\pgfqpoint{1.728942in}{0.955581in}}{\pgfqpoint{1.706729in}{0.964782in}}{\pgfqpoint{1.683570in}{0.964782in}}%
\pgfpathcurveto{\pgfqpoint{1.660412in}{0.964782in}}{\pgfqpoint{1.638199in}{0.955581in}}{\pgfqpoint{1.621824in}{0.939206in}}%
\pgfpathcurveto{\pgfqpoint{1.605448in}{0.922831in}}{\pgfqpoint{1.596248in}{0.900618in}}{\pgfqpoint{1.596248in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.596248in}{0.854301in}}{\pgfqpoint{1.605448in}{0.832088in}}{\pgfqpoint{1.621824in}{0.815713in}}%
\pgfpathcurveto{\pgfqpoint{1.638199in}{0.799338in}}{\pgfqpoint{1.660412in}{0.790137in}}{\pgfqpoint{1.683570in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.790137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.990251in}}%
\pgfpathcurveto{\pgfqpoint{1.706966in}{0.990251in}}{\pgfqpoint{1.729407in}{0.999546in}}{\pgfqpoint{1.745951in}{1.016090in}}%
\pgfpathcurveto{\pgfqpoint{1.762494in}{1.032633in}}{\pgfqpoint{1.771790in}{1.055074in}}{\pgfqpoint{1.771790in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.771790in}{1.101867in}}{\pgfqpoint{1.762494in}{1.124307in}}{\pgfqpoint{1.745951in}{1.140851in}}%
\pgfpathcurveto{\pgfqpoint{1.729407in}{1.157395in}}{\pgfqpoint{1.706966in}{1.166690in}}{\pgfqpoint{1.683570in}{1.166690in}}%
\pgfpathcurveto{\pgfqpoint{1.660174in}{1.166690in}}{\pgfqpoint{1.637733in}{1.157395in}}{\pgfqpoint{1.621190in}{1.140851in}}%
\pgfpathcurveto{\pgfqpoint{1.604646in}{1.124307in}}{\pgfqpoint{1.595351in}{1.101867in}}{\pgfqpoint{1.595351in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.595351in}{1.055074in}}{\pgfqpoint{1.604646in}{1.032633in}}{\pgfqpoint{1.621190in}{1.016090in}}%
\pgfpathcurveto{\pgfqpoint{1.637733in}{0.999546in}}{\pgfqpoint{1.660174in}{0.990251in}}{\pgfqpoint{1.683570in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.990251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.190626in}}%
\pgfpathcurveto{\pgfqpoint{1.707202in}{1.190626in}}{\pgfqpoint{1.729869in}{1.200015in}}{\pgfqpoint{1.746579in}{1.216725in}}%
\pgfpathcurveto{\pgfqpoint{1.763289in}{1.233435in}}{\pgfqpoint{1.772677in}{1.256102in}}{\pgfqpoint{1.772677in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.772677in}{1.303365in}}{\pgfqpoint{1.763289in}{1.326031in}}{\pgfqpoint{1.746579in}{1.342741in}}%
\pgfpathcurveto{\pgfqpoint{1.729869in}{1.359451in}}{\pgfqpoint{1.707202in}{1.368840in}}{\pgfqpoint{1.683570in}{1.368840in}}%
\pgfpathcurveto{\pgfqpoint{1.659939in}{1.368840in}}{\pgfqpoint{1.637272in}{1.359451in}}{\pgfqpoint{1.620562in}{1.342741in}}%
\pgfpathcurveto{\pgfqpoint{1.603852in}{1.326031in}}{\pgfqpoint{1.594463in}{1.303365in}}{\pgfqpoint{1.594463in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.594463in}{1.256102in}}{\pgfqpoint{1.603852in}{1.233435in}}{\pgfqpoint{1.620562in}{1.216725in}}%
\pgfpathcurveto{\pgfqpoint{1.637272in}{1.200015in}}{\pgfqpoint{1.659939in}{1.190626in}}{\pgfqpoint{1.683570in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.190626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.389136in}}%
\pgfpathcurveto{\pgfqpoint{1.707894in}{1.389136in}}{\pgfqpoint{1.731225in}{1.398800in}}{\pgfqpoint{1.748425in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.765625in}{1.433200in}}{\pgfqpoint{1.775289in}{1.456531in}}{\pgfqpoint{1.775289in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.775289in}{1.505179in}}{\pgfqpoint{1.765625in}{1.528510in}}{\pgfqpoint{1.748425in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.731225in}{1.562909in}}{\pgfqpoint{1.707894in}{1.572573in}}{\pgfqpoint{1.683570in}{1.572573in}}%
\pgfpathcurveto{\pgfqpoint{1.659246in}{1.572573in}}{\pgfqpoint{1.635915in}{1.562909in}}{\pgfqpoint{1.618716in}{1.545709in}}%
\pgfpathcurveto{\pgfqpoint{1.601516in}{1.528510in}}{\pgfqpoint{1.591852in}{1.505179in}}{\pgfqpoint{1.591852in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.591852in}{1.456531in}}{\pgfqpoint{1.601516in}{1.433200in}}{\pgfqpoint{1.618716in}{1.416000in}}%
\pgfpathcurveto{\pgfqpoint{1.635915in}{1.398800in}}{\pgfqpoint{1.659246in}{1.389136in}}{\pgfqpoint{1.683570in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.389136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.590288in}}%
\pgfpathcurveto{\pgfqpoint{1.707894in}{1.590288in}}{\pgfqpoint{1.731225in}{1.599952in}}{\pgfqpoint{1.748425in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{1.765625in}{1.634352in}}{\pgfqpoint{1.775289in}{1.657683in}}{\pgfqpoint{1.775289in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.775289in}{1.706331in}}{\pgfqpoint{1.765625in}{1.729662in}}{\pgfqpoint{1.748425in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{1.731225in}{1.764061in}}{\pgfqpoint{1.707894in}{1.773725in}}{\pgfqpoint{1.683570in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{1.659246in}{1.773725in}}{\pgfqpoint{1.635915in}{1.764061in}}{\pgfqpoint{1.618716in}{1.746862in}}%
\pgfpathcurveto{\pgfqpoint{1.601516in}{1.729662in}}{\pgfqpoint{1.591852in}{1.706331in}}{\pgfqpoint{1.591852in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.591852in}{1.657683in}}{\pgfqpoint{1.601516in}{1.634352in}}{\pgfqpoint{1.618716in}{1.617152in}}%
\pgfpathcurveto{\pgfqpoint{1.635915in}{1.599952in}}{\pgfqpoint{1.659246in}{1.590288in}}{\pgfqpoint{1.683570in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.590288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.397396in}}%
\pgfpathcurveto{\pgfqpoint{1.942877in}{0.397396in}}{\pgfqpoint{1.962665in}{0.405592in}}{\pgfqpoint{1.977253in}{0.420180in}}%
\pgfpathcurveto{\pgfqpoint{1.991840in}{0.434768in}}{\pgfqpoint{2.000037in}{0.454556in}}{\pgfqpoint{2.000037in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.000037in}{0.495816in}}{\pgfqpoint{1.991840in}{0.515604in}}{\pgfqpoint{1.977253in}{0.530191in}}%
\pgfpathcurveto{\pgfqpoint{1.962665in}{0.544779in}}{\pgfqpoint{1.942877in}{0.552976in}}{\pgfqpoint{1.922247in}{0.552976in}}%
\pgfpathcurveto{\pgfqpoint{1.901617in}{0.552976in}}{\pgfqpoint{1.881829in}{0.544779in}}{\pgfqpoint{1.867241in}{0.530191in}}%
\pgfpathcurveto{\pgfqpoint{1.852654in}{0.515604in}}{\pgfqpoint{1.844457in}{0.495816in}}{\pgfqpoint{1.844457in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{1.844457in}{0.454556in}}{\pgfqpoint{1.852654in}{0.434768in}}{\pgfqpoint{1.867241in}{0.420180in}}%
\pgfpathcurveto{\pgfqpoint{1.881829in}{0.405592in}}{\pgfqpoint{1.901617in}{0.397396in}}{\pgfqpoint{1.922247in}{0.397396in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.397396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.597626in}}%
\pgfpathcurveto{\pgfqpoint{1.943667in}{0.597626in}}{\pgfqpoint{1.964212in}{0.606137in}}{\pgfqpoint{1.979358in}{0.621283in}}%
\pgfpathcurveto{\pgfqpoint{1.994505in}{0.636429in}}{\pgfqpoint{2.003015in}{0.656974in}}{\pgfqpoint{2.003015in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.003015in}{0.699814in}}{\pgfqpoint{1.994505in}{0.720360in}}{\pgfqpoint{1.979358in}{0.735506in}}%
\pgfpathcurveto{\pgfqpoint{1.964212in}{0.750652in}}{\pgfqpoint{1.943667in}{0.759162in}}{\pgfqpoint{1.922247in}{0.759162in}}%
\pgfpathcurveto{\pgfqpoint{1.900827in}{0.759162in}}{\pgfqpoint{1.880282in}{0.750652in}}{\pgfqpoint{1.865135in}{0.735506in}}%
\pgfpathcurveto{\pgfqpoint{1.849989in}{0.720360in}}{\pgfqpoint{1.841479in}{0.699814in}}{\pgfqpoint{1.841479in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{1.841479in}{0.656974in}}{\pgfqpoint{1.849989in}{0.636429in}}{\pgfqpoint{1.865135in}{0.621283in}}%
\pgfpathcurveto{\pgfqpoint{1.880282in}{0.606137in}}{\pgfqpoint{1.900827in}{0.597626in}}{\pgfqpoint{1.922247in}{0.597626in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.597626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.796692in}}%
\pgfpathcurveto{\pgfqpoint{1.943667in}{0.796692in}}{\pgfqpoint{1.964212in}{0.805202in}}{\pgfqpoint{1.979358in}{0.820348in}}%
\pgfpathcurveto{\pgfqpoint{1.994505in}{0.835494in}}{\pgfqpoint{2.003015in}{0.856040in}}{\pgfqpoint{2.003015in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.003015in}{0.898879in}}{\pgfqpoint{1.994505in}{0.919425in}}{\pgfqpoint{1.979358in}{0.934571in}}%
\pgfpathcurveto{\pgfqpoint{1.964212in}{0.949717in}}{\pgfqpoint{1.943667in}{0.958227in}}{\pgfqpoint{1.922247in}{0.958227in}}%
\pgfpathcurveto{\pgfqpoint{1.900827in}{0.958227in}}{\pgfqpoint{1.880282in}{0.949717in}}{\pgfqpoint{1.865135in}{0.934571in}}%
\pgfpathcurveto{\pgfqpoint{1.849989in}{0.919425in}}{\pgfqpoint{1.841479in}{0.898879in}}{\pgfqpoint{1.841479in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{1.841479in}{0.856040in}}{\pgfqpoint{1.849989in}{0.835494in}}{\pgfqpoint{1.865135in}{0.820348in}}%
\pgfpathcurveto{\pgfqpoint{1.880282in}{0.805202in}}{\pgfqpoint{1.900827in}{0.796692in}}{\pgfqpoint{1.922247in}{0.796692in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.796692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.995777in}}%
\pgfpathcurveto{\pgfqpoint{1.944178in}{0.995777in}}{\pgfqpoint{1.965213in}{1.004490in}}{\pgfqpoint{1.980720in}{1.019997in}}%
\pgfpathcurveto{\pgfqpoint{1.996228in}{1.035504in}}{\pgfqpoint{2.004941in}{1.056540in}}{\pgfqpoint{2.004941in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.004941in}{1.100401in}}{\pgfqpoint{1.996228in}{1.121436in}}{\pgfqpoint{1.980720in}{1.136944in}}%
\pgfpathcurveto{\pgfqpoint{1.965213in}{1.152451in}}{\pgfqpoint{1.944178in}{1.161164in}}{\pgfqpoint{1.922247in}{1.161164in}}%
\pgfpathcurveto{\pgfqpoint{1.900316in}{1.161164in}}{\pgfqpoint{1.879281in}{1.152451in}}{\pgfqpoint{1.863774in}{1.136944in}}%
\pgfpathcurveto{\pgfqpoint{1.848266in}{1.121436in}}{\pgfqpoint{1.839553in}{1.100401in}}{\pgfqpoint{1.839553in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{1.839553in}{1.056540in}}{\pgfqpoint{1.848266in}{1.035504in}}{\pgfqpoint{1.863774in}{1.019997in}}%
\pgfpathcurveto{\pgfqpoint{1.879281in}{1.004490in}}{\pgfqpoint{1.900316in}{0.995777in}}{\pgfqpoint{1.922247in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.995777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{1.195157in}}%
\pgfpathcurveto{\pgfqpoint{1.944677in}{1.195157in}}{\pgfqpoint{1.966191in}{1.204069in}}{\pgfqpoint{1.982051in}{1.219929in}}%
\pgfpathcurveto{\pgfqpoint{1.997911in}{1.235789in}}{\pgfqpoint{2.006823in}{1.257303in}}{\pgfqpoint{2.006823in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.006823in}{1.302163in}}{\pgfqpoint{1.997911in}{1.323677in}}{\pgfqpoint{1.982051in}{1.339537in}}%
\pgfpathcurveto{\pgfqpoint{1.966191in}{1.355397in}}{\pgfqpoint{1.944677in}{1.364309in}}{\pgfqpoint{1.922247in}{1.364309in}}%
\pgfpathcurveto{\pgfqpoint{1.899817in}{1.364309in}}{\pgfqpoint{1.878303in}{1.355397in}}{\pgfqpoint{1.862443in}{1.339537in}}%
\pgfpathcurveto{\pgfqpoint{1.846583in}{1.323677in}}{\pgfqpoint{1.837671in}{1.302163in}}{\pgfqpoint{1.837671in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.837671in}{1.257303in}}{\pgfqpoint{1.846583in}{1.235789in}}{\pgfqpoint{1.862443in}{1.219929in}}%
\pgfpathcurveto{\pgfqpoint{1.878303in}{1.204069in}}{\pgfqpoint{1.899817in}{1.195157in}}{\pgfqpoint{1.922247in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.195157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{1.390869in}}%
\pgfpathcurveto{\pgfqpoint{1.946112in}{1.390869in}}{\pgfqpoint{1.969002in}{1.400350in}}{\pgfqpoint{1.985877in}{1.417225in}}%
\pgfpathcurveto{\pgfqpoint{2.002751in}{1.434100in}}{\pgfqpoint{2.012233in}{1.456990in}}{\pgfqpoint{2.012233in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.012233in}{1.504719in}}{\pgfqpoint{2.002751in}{1.527610in}}{\pgfqpoint{1.985877in}{1.544484in}}%
\pgfpathcurveto{\pgfqpoint{1.969002in}{1.561359in}}{\pgfqpoint{1.946112in}{1.570841in}}{\pgfqpoint{1.922247in}{1.570841in}}%
\pgfpathcurveto{\pgfqpoint{1.898382in}{1.570841in}}{\pgfqpoint{1.875492in}{1.561359in}}{\pgfqpoint{1.858617in}{1.544484in}}%
\pgfpathcurveto{\pgfqpoint{1.841742in}{1.527610in}}{\pgfqpoint{1.832261in}{1.504719in}}{\pgfqpoint{1.832261in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.832261in}{1.456990in}}{\pgfqpoint{1.841742in}{1.434100in}}{\pgfqpoint{1.858617in}{1.417225in}}%
\pgfpathcurveto{\pgfqpoint{1.875492in}{1.400350in}}{\pgfqpoint{1.898382in}{1.390869in}}{\pgfqpoint{1.922247in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.390869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{1.591150in}}%
\pgfpathcurveto{\pgfqpoint{1.946342in}{1.591150in}}{\pgfqpoint{1.969454in}{1.600724in}}{\pgfqpoint{1.986492in}{1.617762in}}%
\pgfpathcurveto{\pgfqpoint{2.003530in}{1.634800in}}{\pgfqpoint{2.013103in}{1.657911in}}{\pgfqpoint{2.013103in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.013103in}{1.706102in}}{\pgfqpoint{2.003530in}{1.729214in}}{\pgfqpoint{1.986492in}{1.746252in}}%
\pgfpathcurveto{\pgfqpoint{1.969454in}{1.763290in}}{\pgfqpoint{1.946342in}{1.772863in}}{\pgfqpoint{1.922247in}{1.772863in}}%
\pgfpathcurveto{\pgfqpoint{1.898152in}{1.772863in}}{\pgfqpoint{1.875040in}{1.763290in}}{\pgfqpoint{1.858002in}{1.746252in}}%
\pgfpathcurveto{\pgfqpoint{1.840964in}{1.729214in}}{\pgfqpoint{1.831391in}{1.706102in}}{\pgfqpoint{1.831391in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{1.831391in}{1.657911in}}{\pgfqpoint{1.840964in}{1.634800in}}{\pgfqpoint{1.858002in}{1.617762in}}%
\pgfpathcurveto{\pgfqpoint{1.875040in}{1.600724in}}{\pgfqpoint{1.898152in}{1.591150in}}{\pgfqpoint{1.922247in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.591150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.405961in}}%
\pgfpathcurveto{\pgfqpoint{2.173859in}{0.405961in}}{\pgfqpoint{2.191468in}{0.413255in}}{\pgfqpoint{2.204450in}{0.426237in}}%
\pgfpathcurveto{\pgfqpoint{2.217431in}{0.439218in}}{\pgfqpoint{2.224725in}{0.456827in}}{\pgfqpoint{2.224725in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.224725in}{0.493544in}}{\pgfqpoint{2.217431in}{0.511153in}}{\pgfqpoint{2.204450in}{0.524135in}}%
\pgfpathcurveto{\pgfqpoint{2.191468in}{0.537116in}}{\pgfqpoint{2.173859in}{0.544410in}}{\pgfqpoint{2.155501in}{0.544410in}}%
\pgfpathcurveto{\pgfqpoint{2.137142in}{0.544410in}}{\pgfqpoint{2.119533in}{0.537116in}}{\pgfqpoint{2.106552in}{0.524135in}}%
\pgfpathcurveto{\pgfqpoint{2.093570in}{0.511153in}}{\pgfqpoint{2.086276in}{0.493544in}}{\pgfqpoint{2.086276in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.086276in}{0.456827in}}{\pgfqpoint{2.093570in}{0.439218in}}{\pgfqpoint{2.106552in}{0.426237in}}%
\pgfpathcurveto{\pgfqpoint{2.119533in}{0.413255in}}{\pgfqpoint{2.137142in}{0.405961in}}{\pgfqpoint{2.155501in}{0.405961in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.405961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.606932in}}%
\pgfpathcurveto{\pgfqpoint{2.174453in}{0.606932in}}{\pgfqpoint{2.192631in}{0.614462in}}{\pgfqpoint{2.206032in}{0.627863in}}%
\pgfpathcurveto{\pgfqpoint{2.219433in}{0.641264in}}{\pgfqpoint{2.226963in}{0.659442in}}{\pgfqpoint{2.226963in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.226963in}{0.697346in}}{\pgfqpoint{2.219433in}{0.715525in}}{\pgfqpoint{2.206032in}{0.728926in}}%
\pgfpathcurveto{\pgfqpoint{2.192631in}{0.742327in}}{\pgfqpoint{2.174453in}{0.749856in}}{\pgfqpoint{2.155501in}{0.749856in}}%
\pgfpathcurveto{\pgfqpoint{2.136549in}{0.749856in}}{\pgfqpoint{2.118371in}{0.742327in}}{\pgfqpoint{2.104969in}{0.728926in}}%
\pgfpathcurveto{\pgfqpoint{2.091568in}{0.715525in}}{\pgfqpoint{2.084039in}{0.697346in}}{\pgfqpoint{2.084039in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.084039in}{0.659442in}}{\pgfqpoint{2.091568in}{0.641264in}}{\pgfqpoint{2.104969in}{0.627863in}}%
\pgfpathcurveto{\pgfqpoint{2.118371in}{0.614462in}}{\pgfqpoint{2.136549in}{0.606932in}}{\pgfqpoint{2.155501in}{0.606932in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.606932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.805997in}}%
\pgfpathcurveto{\pgfqpoint{2.174453in}{0.805997in}}{\pgfqpoint{2.192631in}{0.813527in}}{\pgfqpoint{2.206032in}{0.826928in}}%
\pgfpathcurveto{\pgfqpoint{2.219433in}{0.840329in}}{\pgfqpoint{2.226963in}{0.858507in}}{\pgfqpoint{2.226963in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.226963in}{0.896411in}}{\pgfqpoint{2.219433in}{0.914590in}}{\pgfqpoint{2.206032in}{0.927991in}}%
\pgfpathcurveto{\pgfqpoint{2.192631in}{0.941392in}}{\pgfqpoint{2.174453in}{0.948922in}}{\pgfqpoint{2.155501in}{0.948922in}}%
\pgfpathcurveto{\pgfqpoint{2.136549in}{0.948922in}}{\pgfqpoint{2.118371in}{0.941392in}}{\pgfqpoint{2.104969in}{0.927991in}}%
\pgfpathcurveto{\pgfqpoint{2.091568in}{0.914590in}}{\pgfqpoint{2.084039in}{0.896411in}}{\pgfqpoint{2.084039in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.084039in}{0.858507in}}{\pgfqpoint{2.091568in}{0.840329in}}{\pgfqpoint{2.104969in}{0.826928in}}%
\pgfpathcurveto{\pgfqpoint{2.118371in}{0.813527in}}{\pgfqpoint{2.136549in}{0.805997in}}{\pgfqpoint{2.155501in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.805997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{1.007008in}}%
\pgfpathcurveto{\pgfqpoint{2.174453in}{1.007008in}}{\pgfqpoint{2.192631in}{1.014538in}}{\pgfqpoint{2.206032in}{1.027939in}}%
\pgfpathcurveto{\pgfqpoint{2.219433in}{1.041340in}}{\pgfqpoint{2.226963in}{1.059518in}}{\pgfqpoint{2.226963in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.226963in}{1.097422in}}{\pgfqpoint{2.219433in}{1.115601in}}{\pgfqpoint{2.206032in}{1.129002in}}%
\pgfpathcurveto{\pgfqpoint{2.192631in}{1.142403in}}{\pgfqpoint{2.174453in}{1.149933in}}{\pgfqpoint{2.155501in}{1.149933in}}%
\pgfpathcurveto{\pgfqpoint{2.136549in}{1.149933in}}{\pgfqpoint{2.118371in}{1.142403in}}{\pgfqpoint{2.104969in}{1.129002in}}%
\pgfpathcurveto{\pgfqpoint{2.091568in}{1.115601in}}{\pgfqpoint{2.084039in}{1.097422in}}{\pgfqpoint{2.084039in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.084039in}{1.059518in}}{\pgfqpoint{2.091568in}{1.041340in}}{\pgfqpoint{2.104969in}{1.027939in}}%
\pgfpathcurveto{\pgfqpoint{2.118371in}{1.014538in}}{\pgfqpoint{2.136549in}{1.007008in}}{\pgfqpoint{2.155501in}{1.007008in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.007008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{1.207178in}}%
\pgfpathcurveto{\pgfqpoint{2.174743in}{1.207178in}}{\pgfqpoint{2.193199in}{1.214823in}}{\pgfqpoint{2.206805in}{1.228429in}}%
\pgfpathcurveto{\pgfqpoint{2.220411in}{1.242035in}}{\pgfqpoint{2.228056in}{1.260491in}}{\pgfqpoint{2.228056in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.228056in}{1.298975in}}{\pgfqpoint{2.220411in}{1.317431in}}{\pgfqpoint{2.206805in}{1.331037in}}%
\pgfpathcurveto{\pgfqpoint{2.193199in}{1.344643in}}{\pgfqpoint{2.174743in}{1.352288in}}{\pgfqpoint{2.155501in}{1.352288in}}%
\pgfpathcurveto{\pgfqpoint{2.136259in}{1.352288in}}{\pgfqpoint{2.117803in}{1.344643in}}{\pgfqpoint{2.104197in}{1.331037in}}%
\pgfpathcurveto{\pgfqpoint{2.090591in}{1.317431in}}{\pgfqpoint{2.082946in}{1.298975in}}{\pgfqpoint{2.082946in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.082946in}{1.260491in}}{\pgfqpoint{2.090591in}{1.242035in}}{\pgfqpoint{2.104197in}{1.228429in}}%
\pgfpathcurveto{\pgfqpoint{2.117803in}{1.214823in}}{\pgfqpoint{2.136259in}{1.207178in}}{\pgfqpoint{2.155501in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.207178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{1.401067in}}%
\pgfpathcurveto{\pgfqpoint{2.176661in}{1.401067in}}{\pgfqpoint{2.196957in}{1.409474in}}{\pgfqpoint{2.211919in}{1.424436in}}%
\pgfpathcurveto{\pgfqpoint{2.226881in}{1.439399in}}{\pgfqpoint{2.235288in}{1.459695in}}{\pgfqpoint{2.235288in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.235288in}{1.502015in}}{\pgfqpoint{2.226881in}{1.522311in}}{\pgfqpoint{2.211919in}{1.537273in}}%
\pgfpathcurveto{\pgfqpoint{2.196957in}{1.552235in}}{\pgfqpoint{2.176661in}{1.560642in}}{\pgfqpoint{2.155501in}{1.560642in}}%
\pgfpathcurveto{\pgfqpoint{2.134341in}{1.560642in}}{\pgfqpoint{2.114045in}{1.552235in}}{\pgfqpoint{2.099082in}{1.537273in}}%
\pgfpathcurveto{\pgfqpoint{2.084120in}{1.522311in}}{\pgfqpoint{2.075713in}{1.502015in}}{\pgfqpoint{2.075713in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.075713in}{1.459695in}}{\pgfqpoint{2.084120in}{1.439399in}}{\pgfqpoint{2.099082in}{1.424436in}}%
\pgfpathcurveto{\pgfqpoint{2.114045in}{1.409474in}}{\pgfqpoint{2.134341in}{1.401067in}}{\pgfqpoint{2.155501in}{1.401067in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.401067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{1.591150in}}%
\pgfpathcurveto{\pgfqpoint{2.179596in}{1.591150in}}{\pgfqpoint{2.202708in}{1.600724in}}{\pgfqpoint{2.219746in}{1.617762in}}%
\pgfpathcurveto{\pgfqpoint{2.236784in}{1.634800in}}{\pgfqpoint{2.246357in}{1.657911in}}{\pgfqpoint{2.246357in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.246357in}{1.706102in}}{\pgfqpoint{2.236784in}{1.729214in}}{\pgfqpoint{2.219746in}{1.746252in}}%
\pgfpathcurveto{\pgfqpoint{2.202708in}{1.763290in}}{\pgfqpoint{2.179596in}{1.772863in}}{\pgfqpoint{2.155501in}{1.772863in}}%
\pgfpathcurveto{\pgfqpoint{2.131405in}{1.772863in}}{\pgfqpoint{2.108294in}{1.763290in}}{\pgfqpoint{2.091256in}{1.746252in}}%
\pgfpathcurveto{\pgfqpoint{2.074218in}{1.729214in}}{\pgfqpoint{2.064644in}{1.706102in}}{\pgfqpoint{2.064644in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.064644in}{1.657911in}}{\pgfqpoint{2.074218in}{1.634800in}}{\pgfqpoint{2.091256in}{1.617762in}}%
\pgfpathcurveto{\pgfqpoint{2.108294in}{1.600724in}}{\pgfqpoint{2.131405in}{1.591150in}}{\pgfqpoint{2.155501in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.591150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.429184in}}%
\pgfpathcurveto{\pgfqpoint{2.403634in}{0.429184in}}{\pgfqpoint{2.415335in}{0.434031in}}{\pgfqpoint{2.423962in}{0.442657in}}%
\pgfpathcurveto{\pgfqpoint{2.432589in}{0.451284in}}{\pgfqpoint{2.437436in}{0.462986in}}{\pgfqpoint{2.437436in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.437436in}{0.487386in}}{\pgfqpoint{2.432589in}{0.499088in}}{\pgfqpoint{2.423962in}{0.507714in}}%
\pgfpathcurveto{\pgfqpoint{2.415335in}{0.516341in}}{\pgfqpoint{2.403634in}{0.521188in}}{\pgfqpoint{2.391434in}{0.521188in}}%
\pgfpathcurveto{\pgfqpoint{2.379234in}{0.521188in}}{\pgfqpoint{2.367532in}{0.516341in}}{\pgfqpoint{2.358905in}{0.507714in}}%
\pgfpathcurveto{\pgfqpoint{2.350279in}{0.499088in}}{\pgfqpoint{2.345432in}{0.487386in}}{\pgfqpoint{2.345432in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.345432in}{0.462986in}}{\pgfqpoint{2.350279in}{0.451284in}}{\pgfqpoint{2.358905in}{0.442657in}}%
\pgfpathcurveto{\pgfqpoint{2.367532in}{0.434031in}}{\pgfqpoint{2.379234in}{0.429184in}}{\pgfqpoint{2.391434in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.429184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.627518in}}%
\pgfpathcurveto{\pgfqpoint{2.404926in}{0.627518in}}{\pgfqpoint{2.417868in}{0.632879in}}{\pgfqpoint{2.427409in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{2.436949in}{0.651960in}}{\pgfqpoint{2.442310in}{0.664902in}}{\pgfqpoint{2.442310in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.442310in}{0.691887in}}{\pgfqpoint{2.436949in}{0.704829in}}{\pgfqpoint{2.427409in}{0.714369in}}%
\pgfpathcurveto{\pgfqpoint{2.417868in}{0.723910in}}{\pgfqpoint{2.404926in}{0.729271in}}{\pgfqpoint{2.391434in}{0.729271in}}%
\pgfpathcurveto{\pgfqpoint{2.377941in}{0.729271in}}{\pgfqpoint{2.364999in}{0.723910in}}{\pgfqpoint{2.355459in}{0.714369in}}%
\pgfpathcurveto{\pgfqpoint{2.345918in}{0.704829in}}{\pgfqpoint{2.340557in}{0.691887in}}{\pgfqpoint{2.340557in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.340557in}{0.664902in}}{\pgfqpoint{2.345918in}{0.651960in}}{\pgfqpoint{2.355459in}{0.642419in}}%
\pgfpathcurveto{\pgfqpoint{2.364999in}{0.632879in}}{\pgfqpoint{2.377941in}{0.627518in}}{\pgfqpoint{2.391434in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.627518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.825059in}}%
\pgfpathcurveto{\pgfqpoint{2.405330in}{0.825059in}}{\pgfqpoint{2.418660in}{0.830580in}}{\pgfqpoint{2.428486in}{0.840407in}}%
\pgfpathcurveto{\pgfqpoint{2.438313in}{0.850233in}}{\pgfqpoint{2.443834in}{0.863563in}}{\pgfqpoint{2.443834in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.443834in}{0.891356in}}{\pgfqpoint{2.438313in}{0.904686in}}{\pgfqpoint{2.428486in}{0.914512in}}%
\pgfpathcurveto{\pgfqpoint{2.418660in}{0.924339in}}{\pgfqpoint{2.405330in}{0.929860in}}{\pgfqpoint{2.391434in}{0.929860in}}%
\pgfpathcurveto{\pgfqpoint{2.377537in}{0.929860in}}{\pgfqpoint{2.364207in}{0.924339in}}{\pgfqpoint{2.354381in}{0.914512in}}%
\pgfpathcurveto{\pgfqpoint{2.344555in}{0.904686in}}{\pgfqpoint{2.339033in}{0.891356in}}{\pgfqpoint{2.339033in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.339033in}{0.863563in}}{\pgfqpoint{2.344555in}{0.850233in}}{\pgfqpoint{2.354381in}{0.840407in}}%
\pgfpathcurveto{\pgfqpoint{2.364207in}{0.830580in}}{\pgfqpoint{2.377537in}{0.825059in}}{\pgfqpoint{2.391434in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.825059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.023148in}}%
\pgfpathcurveto{\pgfqpoint{2.406105in}{1.023148in}}{\pgfqpoint{2.420178in}{1.028977in}}{\pgfqpoint{2.430553in}{1.039351in}}%
\pgfpathcurveto{\pgfqpoint{2.440927in}{1.049726in}}{\pgfqpoint{2.446756in}{1.063799in}}{\pgfqpoint{2.446756in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.446756in}{1.093142in}}{\pgfqpoint{2.440927in}{1.107215in}}{\pgfqpoint{2.430553in}{1.117589in}}%
\pgfpathcurveto{\pgfqpoint{2.420178in}{1.127964in}}{\pgfqpoint{2.406105in}{1.133793in}}{\pgfqpoint{2.391434in}{1.133793in}}%
\pgfpathcurveto{\pgfqpoint{2.376762in}{1.133793in}}{\pgfqpoint{2.362689in}{1.127964in}}{\pgfqpoint{2.352315in}{1.117589in}}%
\pgfpathcurveto{\pgfqpoint{2.341940in}{1.107215in}}{\pgfqpoint{2.336111in}{1.093142in}}{\pgfqpoint{2.336111in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.336111in}{1.063799in}}{\pgfqpoint{2.341940in}{1.049726in}}{\pgfqpoint{2.352315in}{1.039351in}}%
\pgfpathcurveto{\pgfqpoint{2.362689in}{1.028977in}}{\pgfqpoint{2.376762in}{1.023148in}}{\pgfqpoint{2.391434in}{1.023148in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.023148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.220296in}}%
\pgfpathcurveto{\pgfqpoint{2.407197in}{1.220296in}}{\pgfqpoint{2.422316in}{1.226558in}}{\pgfqpoint{2.433462in}{1.237705in}}%
\pgfpathcurveto{\pgfqpoint{2.444608in}{1.248851in}}{\pgfqpoint{2.450871in}{1.263970in}}{\pgfqpoint{2.450871in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.450871in}{1.295496in}}{\pgfqpoint{2.444608in}{1.310616in}}{\pgfqpoint{2.433462in}{1.321762in}}%
\pgfpathcurveto{\pgfqpoint{2.422316in}{1.332908in}}{\pgfqpoint{2.407197in}{1.339171in}}{\pgfqpoint{2.391434in}{1.339171in}}%
\pgfpathcurveto{\pgfqpoint{2.375671in}{1.339171in}}{\pgfqpoint{2.360551in}{1.332908in}}{\pgfqpoint{2.349405in}{1.321762in}}%
\pgfpathcurveto{\pgfqpoint{2.338259in}{1.310616in}}{\pgfqpoint{2.331996in}{1.295496in}}{\pgfqpoint{2.331996in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.331996in}{1.263970in}}{\pgfqpoint{2.338259in}{1.248851in}}{\pgfqpoint{2.349405in}{1.237705in}}%
\pgfpathcurveto{\pgfqpoint{2.360551in}{1.226558in}}{\pgfqpoint{2.375671in}{1.220296in}}{\pgfqpoint{2.391434in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.220296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.416338in}}%
\pgfpathcurveto{\pgfqpoint{2.408544in}{1.416338in}}{\pgfqpoint{2.424955in}{1.423136in}}{\pgfqpoint{2.437054in}{1.435234in}}%
\pgfpathcurveto{\pgfqpoint{2.449153in}{1.447333in}}{\pgfqpoint{2.455950in}{1.463745in}}{\pgfqpoint{2.455950in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.455950in}{1.497965in}}{\pgfqpoint{2.449153in}{1.514376in}}{\pgfqpoint{2.437054in}{1.526475in}}%
\pgfpathcurveto{\pgfqpoint{2.424955in}{1.538574in}}{\pgfqpoint{2.408544in}{1.545371in}}{\pgfqpoint{2.391434in}{1.545371in}}%
\pgfpathcurveto{\pgfqpoint{2.374324in}{1.545371in}}{\pgfqpoint{2.357912in}{1.538574in}}{\pgfqpoint{2.345813in}{1.526475in}}%
\pgfpathcurveto{\pgfqpoint{2.333715in}{1.514376in}}{\pgfqpoint{2.326917in}{1.497965in}}{\pgfqpoint{2.326917in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.326917in}{1.463745in}}{\pgfqpoint{2.333715in}{1.447333in}}{\pgfqpoint{2.345813in}{1.435234in}}%
\pgfpathcurveto{\pgfqpoint{2.357912in}{1.423136in}}{\pgfqpoint{2.374324in}{1.416338in}}{\pgfqpoint{2.391434in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.416338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.599313in}}%
\pgfpathcurveto{\pgfqpoint{2.413364in}{1.599313in}}{\pgfqpoint{2.434400in}{1.608026in}}{\pgfqpoint{2.449907in}{1.623533in}}%
\pgfpathcurveto{\pgfqpoint{2.465414in}{1.639041in}}{\pgfqpoint{2.474127in}{1.660076in}}{\pgfqpoint{2.474127in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.474127in}{1.703937in}}{\pgfqpoint{2.465414in}{1.724973in}}{\pgfqpoint{2.449907in}{1.740480in}}%
\pgfpathcurveto{\pgfqpoint{2.434400in}{1.755987in}}{\pgfqpoint{2.413364in}{1.764701in}}{\pgfqpoint{2.391434in}{1.764701in}}%
\pgfpathcurveto{\pgfqpoint{2.369503in}{1.764701in}}{\pgfqpoint{2.348468in}{1.755987in}}{\pgfqpoint{2.332960in}{1.740480in}}%
\pgfpathcurveto{\pgfqpoint{2.317453in}{1.724973in}}{\pgfqpoint{2.308740in}{1.703937in}}{\pgfqpoint{2.308740in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.308740in}{1.660076in}}{\pgfqpoint{2.317453in}{1.639041in}}{\pgfqpoint{2.332960in}{1.623533in}}%
\pgfpathcurveto{\pgfqpoint{2.348468in}{1.608026in}}{\pgfqpoint{2.369503in}{1.599313in}}{\pgfqpoint{2.391434in}{1.599313in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.599313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.445912in}}%
\pgfpathcurveto{\pgfqpoint{2.635108in}{0.445912in}}{\pgfqpoint{2.642555in}{0.448996in}}{\pgfqpoint{2.648044in}{0.454486in}}%
\pgfpathcurveto{\pgfqpoint{2.653534in}{0.459976in}}{\pgfqpoint{2.656619in}{0.467422in}}{\pgfqpoint{2.656619in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.656619in}{0.482949in}}{\pgfqpoint{2.653534in}{0.490396in}}{\pgfqpoint{2.648044in}{0.495886in}}%
\pgfpathcurveto{\pgfqpoint{2.642555in}{0.501375in}}{\pgfqpoint{2.635108in}{0.504460in}}{\pgfqpoint{2.627344in}{0.504460in}}%
\pgfpathcurveto{\pgfqpoint{2.619581in}{0.504460in}}{\pgfqpoint{2.612134in}{0.501375in}}{\pgfqpoint{2.606645in}{0.495886in}}%
\pgfpathcurveto{\pgfqpoint{2.601155in}{0.490396in}}{\pgfqpoint{2.598070in}{0.482949in}}{\pgfqpoint{2.598070in}{0.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.598070in}{0.467422in}}{\pgfqpoint{2.601155in}{0.459976in}}{\pgfqpoint{2.606645in}{0.454486in}}%
\pgfpathcurveto{\pgfqpoint{2.612134in}{0.448996in}}{\pgfqpoint{2.619581in}{0.445912in}}{\pgfqpoint{2.627344in}{0.445912in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.445912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.644163in}}%
\pgfpathcurveto{\pgfqpoint{2.636423in}{0.644163in}}{\pgfqpoint{2.645130in}{0.647770in}}{\pgfqpoint{2.651550in}{0.654189in}}%
\pgfpathcurveto{\pgfqpoint{2.657969in}{0.660608in}}{\pgfqpoint{2.661576in}{0.669316in}}{\pgfqpoint{2.661576in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.661576in}{0.687473in}}{\pgfqpoint{2.657969in}{0.696180in}}{\pgfqpoint{2.651550in}{0.702599in}}%
\pgfpathcurveto{\pgfqpoint{2.645130in}{0.709019in}}{\pgfqpoint{2.636423in}{0.712626in}}{\pgfqpoint{2.627344in}{0.712626in}}%
\pgfpathcurveto{\pgfqpoint{2.618266in}{0.712626in}}{\pgfqpoint{2.609559in}{0.709019in}}{\pgfqpoint{2.603139in}{0.702599in}}%
\pgfpathcurveto{\pgfqpoint{2.596720in}{0.696180in}}{\pgfqpoint{2.593113in}{0.687473in}}{\pgfqpoint{2.593113in}{0.678394in}}%
\pgfpathcurveto{\pgfqpoint{2.593113in}{0.669316in}}{\pgfqpoint{2.596720in}{0.660608in}}{\pgfqpoint{2.603139in}{0.654189in}}%
\pgfpathcurveto{\pgfqpoint{2.609559in}{0.647770in}}{\pgfqpoint{2.618266in}{0.644163in}}{\pgfqpoint{2.627344in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.644163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.843228in}}%
\pgfpathcurveto{\pgfqpoint{2.636423in}{0.843228in}}{\pgfqpoint{2.645130in}{0.846835in}}{\pgfqpoint{2.651550in}{0.853254in}}%
\pgfpathcurveto{\pgfqpoint{2.657969in}{0.859674in}}{\pgfqpoint{2.661576in}{0.868381in}}{\pgfqpoint{2.661576in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.661576in}{0.886538in}}{\pgfqpoint{2.657969in}{0.895245in}}{\pgfqpoint{2.651550in}{0.901665in}}%
\pgfpathcurveto{\pgfqpoint{2.645130in}{0.908084in}}{\pgfqpoint{2.636423in}{0.911691in}}{\pgfqpoint{2.627344in}{0.911691in}}%
\pgfpathcurveto{\pgfqpoint{2.618266in}{0.911691in}}{\pgfqpoint{2.609559in}{0.908084in}}{\pgfqpoint{2.603139in}{0.901665in}}%
\pgfpathcurveto{\pgfqpoint{2.596720in}{0.895245in}}{\pgfqpoint{2.593113in}{0.886538in}}{\pgfqpoint{2.593113in}{0.877459in}}%
\pgfpathcurveto{\pgfqpoint{2.593113in}{0.868381in}}{\pgfqpoint{2.596720in}{0.859674in}}{\pgfqpoint{2.603139in}{0.853254in}}%
\pgfpathcurveto{\pgfqpoint{2.609559in}{0.846835in}}{\pgfqpoint{2.618266in}{0.843228in}}{\pgfqpoint{2.627344in}{0.843228in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.843228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{1.044239in}}%
\pgfpathcurveto{\pgfqpoint{2.636423in}{1.044239in}}{\pgfqpoint{2.645130in}{1.047846in}}{\pgfqpoint{2.651550in}{1.054265in}}%
\pgfpathcurveto{\pgfqpoint{2.657969in}{1.060685in}}{\pgfqpoint{2.661576in}{1.069392in}}{\pgfqpoint{2.661576in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.661576in}{1.087549in}}{\pgfqpoint{2.657969in}{1.096256in}}{\pgfqpoint{2.651550in}{1.102676in}}%
\pgfpathcurveto{\pgfqpoint{2.645130in}{1.109095in}}{\pgfqpoint{2.636423in}{1.112702in}}{\pgfqpoint{2.627344in}{1.112702in}}%
\pgfpathcurveto{\pgfqpoint{2.618266in}{1.112702in}}{\pgfqpoint{2.609559in}{1.109095in}}{\pgfqpoint{2.603139in}{1.102676in}}%
\pgfpathcurveto{\pgfqpoint{2.596720in}{1.096256in}}{\pgfqpoint{2.593113in}{1.087549in}}{\pgfqpoint{2.593113in}{1.078470in}}%
\pgfpathcurveto{\pgfqpoint{2.593113in}{1.069392in}}{\pgfqpoint{2.596720in}{1.060685in}}{\pgfqpoint{2.603139in}{1.054265in}}%
\pgfpathcurveto{\pgfqpoint{2.609559in}{1.047846in}}{\pgfqpoint{2.618266in}{1.044239in}}{\pgfqpoint{2.627344in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.044239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{1.245502in}}%
\pgfpathcurveto{\pgfqpoint{2.636423in}{1.245502in}}{\pgfqpoint{2.645130in}{1.249109in}}{\pgfqpoint{2.651550in}{1.255528in}}%
\pgfpathcurveto{\pgfqpoint{2.657969in}{1.261947in}}{\pgfqpoint{2.661576in}{1.270655in}}{\pgfqpoint{2.661576in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.661576in}{1.288811in}}{\pgfqpoint{2.657969in}{1.297519in}}{\pgfqpoint{2.651550in}{1.303938in}}%
\pgfpathcurveto{\pgfqpoint{2.645130in}{1.310358in}}{\pgfqpoint{2.636423in}{1.313964in}}{\pgfqpoint{2.627344in}{1.313964in}}%
\pgfpathcurveto{\pgfqpoint{2.618266in}{1.313964in}}{\pgfqpoint{2.609559in}{1.310358in}}{\pgfqpoint{2.603139in}{1.303938in}}%
\pgfpathcurveto{\pgfqpoint{2.596720in}{1.297519in}}{\pgfqpoint{2.593113in}{1.288811in}}{\pgfqpoint{2.593113in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{2.593113in}{1.270655in}}{\pgfqpoint{2.596720in}{1.261947in}}{\pgfqpoint{2.603139in}{1.255528in}}%
\pgfpathcurveto{\pgfqpoint{2.609559in}{1.249109in}}{\pgfqpoint{2.618266in}{1.245502in}}{\pgfqpoint{2.627344in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.245502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{1.442298in}}%
\pgfpathcurveto{\pgfqpoint{2.637570in}{1.442298in}}{\pgfqpoint{2.647377in}{1.446361in}}{\pgfqpoint{2.654608in}{1.453591in}}%
\pgfpathcurveto{\pgfqpoint{2.661838in}{1.460822in}}{\pgfqpoint{2.665901in}{1.470629in}}{\pgfqpoint{2.665901in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.665901in}{1.491080in}}{\pgfqpoint{2.661838in}{1.500888in}}{\pgfqpoint{2.654608in}{1.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.647377in}{1.515348in}}{\pgfqpoint{2.637570in}{1.519411in}}{\pgfqpoint{2.627344in}{1.519411in}}%
\pgfpathcurveto{\pgfqpoint{2.617119in}{1.519411in}}{\pgfqpoint{2.607311in}{1.515348in}}{\pgfqpoint{2.600081in}{1.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.592851in}{1.500888in}}{\pgfqpoint{2.588788in}{1.491080in}}{\pgfqpoint{2.588788in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{2.588788in}{1.470629in}}{\pgfqpoint{2.592851in}{1.460822in}}{\pgfqpoint{2.600081in}{1.453591in}}%
\pgfpathcurveto{\pgfqpoint{2.607311in}{1.446361in}}{\pgfqpoint{2.617119in}{1.442298in}}{\pgfqpoint{2.627344in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.442298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{1.629606in}}%
\pgfpathcurveto{\pgfqpoint{2.641241in}{1.629606in}}{\pgfqpoint{2.654571in}{1.635128in}}{\pgfqpoint{2.664397in}{1.644954in}}%
\pgfpathcurveto{\pgfqpoint{2.674224in}{1.654781in}}{\pgfqpoint{2.679745in}{1.668110in}}{\pgfqpoint{2.679745in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.679745in}{1.695904in}}{\pgfqpoint{2.674224in}{1.709233in}}{\pgfqpoint{2.664397in}{1.719059in}}%
\pgfpathcurveto{\pgfqpoint{2.654571in}{1.728886in}}{\pgfqpoint{2.641241in}{1.734407in}}{\pgfqpoint{2.627344in}{1.734407in}}%
\pgfpathcurveto{\pgfqpoint{2.613448in}{1.734407in}}{\pgfqpoint{2.600118in}{1.728886in}}{\pgfqpoint{2.590292in}{1.719059in}}%
\pgfpathcurveto{\pgfqpoint{2.580465in}{1.709233in}}{\pgfqpoint{2.574944in}{1.695904in}}{\pgfqpoint{2.574944in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.574944in}{1.668110in}}{\pgfqpoint{2.580465in}{1.654781in}}{\pgfqpoint{2.590292in}{1.644954in}}%
\pgfpathcurveto{\pgfqpoint{2.600118in}{1.635128in}}{\pgfqpoint{2.613448in}{1.629606in}}{\pgfqpoint{2.627344in}{1.629606in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.629606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{1.650158in}}%
\pgfpathcurveto{\pgfqpoint{2.873076in}{1.650158in}}{\pgfqpoint{2.881178in}{1.653513in}}{\pgfqpoint{2.887151in}{1.659486in}}%
\pgfpathcurveto{\pgfqpoint{2.893123in}{1.665459in}}{\pgfqpoint{2.896479in}{1.673560in}}{\pgfqpoint{2.896479in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.896479in}{1.690453in}}{\pgfqpoint{2.893123in}{1.698555in}}{\pgfqpoint{2.887151in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{2.881178in}{1.710500in}}{\pgfqpoint{2.873076in}{1.713856in}}{\pgfqpoint{2.864630in}{1.713856in}}%
\pgfpathcurveto{\pgfqpoint{2.856183in}{1.713856in}}{\pgfqpoint{2.848082in}{1.710500in}}{\pgfqpoint{2.842109in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{2.836136in}{1.698555in}}{\pgfqpoint{2.832781in}{1.690453in}}{\pgfqpoint{2.832781in}{1.682007in}}%
\pgfpathcurveto{\pgfqpoint{2.832781in}{1.673560in}}{\pgfqpoint{2.836136in}{1.665459in}}{\pgfqpoint{2.842109in}{1.659486in}}%
\pgfpathcurveto{\pgfqpoint{2.848082in}{1.653513in}}{\pgfqpoint{2.856183in}{1.650158in}}{\pgfqpoint{2.864630in}{1.650158in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{1.650158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.414845in}}{\pgfqpoint{2.610350in}{1.327503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{0.475186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{0.678394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{0.877459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.078470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.279733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.480855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.475186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.678394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.877459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.078470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.279733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.480855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.682007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.414845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.742348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209013in}{1.804711in}}%
\pgfpathcurveto{\pgfqpoint{0.228167in}{1.804711in}}{\pgfqpoint{0.246538in}{1.812320in}}{\pgfqpoint{0.260082in}{1.825864in}}%
\pgfpathcurveto{\pgfqpoint{0.273626in}{1.839408in}}{\pgfqpoint{0.281235in}{1.857779in}}{\pgfqpoint{0.281235in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.281235in}{1.896086in}}{\pgfqpoint{0.273626in}{1.914458in}}{\pgfqpoint{0.260082in}{1.928002in}}%
\pgfpathcurveto{\pgfqpoint{0.246538in}{1.941545in}}{\pgfqpoint{0.228167in}{1.949155in}}{\pgfqpoint{0.209013in}{1.949155in}}%
\pgfpathcurveto{\pgfqpoint{0.189860in}{1.949155in}}{\pgfqpoint{0.171488in}{1.941545in}}{\pgfqpoint{0.157944in}{1.928002in}}%
\pgfpathcurveto{\pgfqpoint{0.144401in}{1.914458in}}{\pgfqpoint{0.136791in}{1.896086in}}{\pgfqpoint{0.136791in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.136791in}{1.857779in}}{\pgfqpoint{0.144401in}{1.839408in}}{\pgfqpoint{0.157944in}{1.825864in}}%
\pgfpathcurveto{\pgfqpoint{0.171488in}{1.812320in}}{\pgfqpoint{0.189860in}{1.804711in}}{\pgfqpoint{0.209013in}{1.804711in}}%
\pgfpathlineto{\pgfqpoint{0.209013in}{1.804711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486791in}{1.835235in}}%
\pgfpathcurveto{\pgfqpoint{0.497849in}{1.835235in}}{\pgfqpoint{0.508456in}{1.839629in}}{\pgfqpoint{0.516275in}{1.847448in}}%
\pgfpathcurveto{\pgfqpoint{0.524095in}{1.855268in}}{\pgfqpoint{0.528488in}{1.865874in}}{\pgfqpoint{0.528488in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.528488in}{1.887991in}}{\pgfqpoint{0.524095in}{1.898598in}}{\pgfqpoint{0.516275in}{1.906417in}}%
\pgfpathcurveto{\pgfqpoint{0.508456in}{1.914237in}}{\pgfqpoint{0.497849in}{1.918630in}}{\pgfqpoint{0.486791in}{1.918630in}}%
\pgfpathcurveto{\pgfqpoint{0.475733in}{1.918630in}}{\pgfqpoint{0.465126in}{1.914237in}}{\pgfqpoint{0.457306in}{1.906417in}}%
\pgfpathcurveto{\pgfqpoint{0.449487in}{1.898598in}}{\pgfqpoint{0.445093in}{1.887991in}}{\pgfqpoint{0.445093in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.445093in}{1.865874in}}{\pgfqpoint{0.449487in}{1.855268in}}{\pgfqpoint{0.457306in}{1.847448in}}%
\pgfpathcurveto{\pgfqpoint{0.465126in}{1.839629in}}{\pgfqpoint{0.475733in}{1.835235in}}{\pgfqpoint{0.486791in}{1.835235in}}%
\pgfpathlineto{\pgfqpoint{0.486791in}{1.835235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764569in}{1.854094in}}%
\pgfpathcurveto{\pgfqpoint{0.770626in}{1.854094in}}{\pgfqpoint{0.776435in}{1.856501in}}{\pgfqpoint{0.780718in}{1.860783in}}%
\pgfpathcurveto{\pgfqpoint{0.785001in}{1.865066in}}{\pgfqpoint{0.787407in}{1.870876in}}{\pgfqpoint{0.787407in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.787407in}{1.882990in}}{\pgfqpoint{0.785001in}{1.888799in}}{\pgfqpoint{0.780718in}{1.893082in}}%
\pgfpathcurveto{\pgfqpoint{0.776435in}{1.897365in}}{\pgfqpoint{0.770626in}{1.899771in}}{\pgfqpoint{0.764569in}{1.899771in}}%
\pgfpathcurveto{\pgfqpoint{0.758512in}{1.899771in}}{\pgfqpoint{0.752702in}{1.897365in}}{\pgfqpoint{0.748419in}{1.893082in}}%
\pgfpathcurveto{\pgfqpoint{0.744136in}{1.888799in}}{\pgfqpoint{0.741730in}{1.882990in}}{\pgfqpoint{0.741730in}{1.876933in}}%
\pgfpathcurveto{\pgfqpoint{0.741730in}{1.870876in}}{\pgfqpoint{0.744136in}{1.865066in}}{\pgfqpoint{0.748419in}{1.860783in}}%
\pgfpathcurveto{\pgfqpoint{0.752702in}{1.856501in}}{\pgfqpoint{0.758512in}{1.854094in}}{\pgfqpoint{0.764569in}{1.854094in}}%
\pgfpathlineto{\pgfqpoint{0.764569in}{1.854094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096228in,y=2.008996in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409470in,y=2.008996in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722712in,y=2.008996in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035954in,y=2.008996in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070124in,y=2.173606in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \% informative data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646521in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821414in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996308in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171201in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346095in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520988in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695881in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870775in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{1.825317in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045668in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.825317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471627in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471627in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821414in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821414in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171201in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171201in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520988in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520988in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870775in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870775in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220562in}{1.912764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220562in,y=2.009986in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346095in,y=2.176652in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \% stable systems}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.869040in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.869040in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.825317in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_sigma_N.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{3.142763in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{3.142763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.142763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.463926in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{2.463926in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{0.377132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070878in}{2.660526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728864in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728864in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967541in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967541in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206217in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206217in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444894in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444894in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683570in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922247in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155501in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391434in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627344in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 248}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864630in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 494}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.101910in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.101910in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101910in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 984}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915387in,y=0.113243in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of observed systems \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.443051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.443051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.601064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.601064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.723628in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.723628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.723628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.823770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.823770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.908440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.908440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.981783in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.981783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{0.981783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.046477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.046477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.104348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.104348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246402in, y=1.059626in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.485068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.485068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.707775in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.707775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.707775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.865788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.865788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{1.988352in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.988352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{1.988352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.088495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{2.088495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.173164in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.173164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{2.173164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.246508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{2.246508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.311201in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.311201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{2.311201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.369072in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.369072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610212in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326649in, y=2.324350in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190847in,y=1.420529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Indicator for variation size  \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.399225in}}{\pgfqpoint{0.766669in}{0.406892in}}{\pgfqpoint{0.780314in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{0.434181in}}{\pgfqpoint{0.801625in}{0.452690in}}{\pgfqpoint{0.801625in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{0.491282in}}{\pgfqpoint{0.793958in}{0.509791in}}{\pgfqpoint{0.780314in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{0.537080in}}{\pgfqpoint{0.748160in}{0.544747in}}{\pgfqpoint{0.728864in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{0.544747in}}{\pgfqpoint{0.691059in}{0.537080in}}{\pgfqpoint{0.677414in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.509791in}}{\pgfqpoint{0.656103in}{0.491282in}}{\pgfqpoint{0.656103in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{0.452690in}}{\pgfqpoint{0.663770in}{0.434181in}}{\pgfqpoint{0.677414in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{0.406892in}}{\pgfqpoint{0.709568in}{0.399225in}}{\pgfqpoint{0.728864in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.545155in}}{\pgfqpoint{0.766669in}{0.552821in}}{\pgfqpoint{0.780314in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{0.580111in}}{\pgfqpoint{0.801625in}{0.598619in}}{\pgfqpoint{0.801625in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{0.637212in}}{\pgfqpoint{0.793958in}{0.655721in}}{\pgfqpoint{0.780314in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{0.683010in}}{\pgfqpoint{0.748160in}{0.690676in}}{\pgfqpoint{0.728864in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{0.690676in}}{\pgfqpoint{0.691059in}{0.683010in}}{\pgfqpoint{0.677414in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.655721in}}{\pgfqpoint{0.656103in}{0.637212in}}{\pgfqpoint{0.656103in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{0.598619in}}{\pgfqpoint{0.663770in}{0.580111in}}{\pgfqpoint{0.677414in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{0.552821in}}{\pgfqpoint{0.709568in}{0.545155in}}{\pgfqpoint{0.728864in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.691085in}}{\pgfqpoint{0.766669in}{0.698751in}}{\pgfqpoint{0.780314in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{0.726040in}}{\pgfqpoint{0.801625in}{0.744549in}}{\pgfqpoint{0.801625in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{0.783142in}}{\pgfqpoint{0.793958in}{0.801650in}}{\pgfqpoint{0.780314in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{0.828939in}}{\pgfqpoint{0.748160in}{0.836606in}}{\pgfqpoint{0.728864in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{0.836606in}}{\pgfqpoint{0.691059in}{0.828939in}}{\pgfqpoint{0.677414in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.801650in}}{\pgfqpoint{0.656103in}{0.783142in}}{\pgfqpoint{0.656103in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{0.744549in}}{\pgfqpoint{0.663770in}{0.726040in}}{\pgfqpoint{0.677414in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{0.698751in}}{\pgfqpoint{0.709568in}{0.691085in}}{\pgfqpoint{0.728864in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.837014in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.837014in}}{\pgfqpoint{0.766669in}{0.844681in}}{\pgfqpoint{0.780314in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{0.871970in}}{\pgfqpoint{0.801625in}{0.890479in}}{\pgfqpoint{0.801625in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{0.929071in}}{\pgfqpoint{0.793958in}{0.947580in}}{\pgfqpoint{0.780314in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{0.974869in}}{\pgfqpoint{0.748160in}{0.982536in}}{\pgfqpoint{0.728864in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{0.982536in}}{\pgfqpoint{0.691059in}{0.974869in}}{\pgfqpoint{0.677414in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.947580in}}{\pgfqpoint{0.656103in}{0.929071in}}{\pgfqpoint{0.656103in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{0.890479in}}{\pgfqpoint{0.663770in}{0.871970in}}{\pgfqpoint{0.677414in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{0.844681in}}{\pgfqpoint{0.709568in}{0.837014in}}{\pgfqpoint{0.728864in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.837014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.982944in}}{\pgfqpoint{0.766669in}{0.990611in}}{\pgfqpoint{0.780314in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.017900in}}{\pgfqpoint{0.801625in}{1.036408in}}{\pgfqpoint{0.801625in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.075001in}}{\pgfqpoint{0.793958in}{1.093510in}}{\pgfqpoint{0.780314in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.120799in}}{\pgfqpoint{0.748160in}{1.128465in}}{\pgfqpoint{0.728864in}{1.128465in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.128465in}}{\pgfqpoint{0.691059in}{1.120799in}}{\pgfqpoint{0.677414in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.093510in}}{\pgfqpoint{0.656103in}{1.075001in}}{\pgfqpoint{0.656103in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.036408in}}{\pgfqpoint{0.663770in}{1.017900in}}{\pgfqpoint{0.677414in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{0.990611in}}{\pgfqpoint{0.709568in}{0.982944in}}{\pgfqpoint{0.728864in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.128874in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.128874in}}{\pgfqpoint{0.766669in}{1.136540in}}{\pgfqpoint{0.780314in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.163829in}}{\pgfqpoint{0.801625in}{1.182338in}}{\pgfqpoint{0.801625in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.220931in}}{\pgfqpoint{0.793958in}{1.239439in}}{\pgfqpoint{0.780314in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.266729in}}{\pgfqpoint{0.748160in}{1.274395in}}{\pgfqpoint{0.728864in}{1.274395in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.274395in}}{\pgfqpoint{0.691059in}{1.266729in}}{\pgfqpoint{0.677414in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.239439in}}{\pgfqpoint{0.656103in}{1.220931in}}{\pgfqpoint{0.656103in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.182338in}}{\pgfqpoint{0.663770in}{1.163829in}}{\pgfqpoint{0.677414in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.136540in}}{\pgfqpoint{0.709568in}{1.128874in}}{\pgfqpoint{0.728864in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.128874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.274803in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.274803in}}{\pgfqpoint{0.766669in}{1.282470in}}{\pgfqpoint{0.780314in}{1.296115in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.309759in}}{\pgfqpoint{0.801625in}{1.328268in}}{\pgfqpoint{0.801625in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.366860in}}{\pgfqpoint{0.793958in}{1.385369in}}{\pgfqpoint{0.780314in}{1.399014in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.412658in}}{\pgfqpoint{0.748160in}{1.420325in}}{\pgfqpoint{0.728864in}{1.420325in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.420325in}}{\pgfqpoint{0.691059in}{1.412658in}}{\pgfqpoint{0.677414in}{1.399014in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.385369in}}{\pgfqpoint{0.656103in}{1.366860in}}{\pgfqpoint{0.656103in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.328268in}}{\pgfqpoint{0.663770in}{1.309759in}}{\pgfqpoint{0.677414in}{1.296115in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.282470in}}{\pgfqpoint{0.709568in}{1.274803in}}{\pgfqpoint{0.728864in}{1.274803in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.274803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.420733in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.420733in}}{\pgfqpoint{0.766669in}{1.428400in}}{\pgfqpoint{0.780314in}{1.442044in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.455689in}}{\pgfqpoint{0.801625in}{1.474197in}}{\pgfqpoint{0.801625in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.512790in}}{\pgfqpoint{0.793958in}{1.531299in}}{\pgfqpoint{0.780314in}{1.544943in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.558588in}}{\pgfqpoint{0.748160in}{1.566254in}}{\pgfqpoint{0.728864in}{1.566254in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.566254in}}{\pgfqpoint{0.691059in}{1.558588in}}{\pgfqpoint{0.677414in}{1.544943in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.531299in}}{\pgfqpoint{0.656103in}{1.512790in}}{\pgfqpoint{0.656103in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.474197in}}{\pgfqpoint{0.663770in}{1.455689in}}{\pgfqpoint{0.677414in}{1.442044in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.428400in}}{\pgfqpoint{0.709568in}{1.420733in}}{\pgfqpoint{0.728864in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.420733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.566663in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.566663in}}{\pgfqpoint{0.766669in}{1.574329in}}{\pgfqpoint{0.780314in}{1.587974in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.601619in}}{\pgfqpoint{0.801625in}{1.620127in}}{\pgfqpoint{0.801625in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.658720in}}{\pgfqpoint{0.793958in}{1.677228in}}{\pgfqpoint{0.780314in}{1.690873in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.704518in}}{\pgfqpoint{0.748160in}{1.712184in}}{\pgfqpoint{0.728864in}{1.712184in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.712184in}}{\pgfqpoint{0.691059in}{1.704518in}}{\pgfqpoint{0.677414in}{1.690873in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.677228in}}{\pgfqpoint{0.656103in}{1.658720in}}{\pgfqpoint{0.656103in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.620127in}}{\pgfqpoint{0.663770in}{1.601619in}}{\pgfqpoint{0.677414in}{1.587974in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.574329in}}{\pgfqpoint{0.709568in}{1.566663in}}{\pgfqpoint{0.728864in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.566663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.712593in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.712593in}}{\pgfqpoint{0.766669in}{1.720259in}}{\pgfqpoint{0.780314in}{1.733904in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.747548in}}{\pgfqpoint{0.801625in}{1.766057in}}{\pgfqpoint{0.801625in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.804650in}}{\pgfqpoint{0.793958in}{1.823158in}}{\pgfqpoint{0.780314in}{1.836803in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.850447in}}{\pgfqpoint{0.748160in}{1.858114in}}{\pgfqpoint{0.728864in}{1.858114in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{1.858114in}}{\pgfqpoint{0.691059in}{1.850447in}}{\pgfqpoint{0.677414in}{1.836803in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.823158in}}{\pgfqpoint{0.656103in}{1.804650in}}{\pgfqpoint{0.656103in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.766057in}}{\pgfqpoint{0.663770in}{1.747548in}}{\pgfqpoint{0.677414in}{1.733904in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.720259in}}{\pgfqpoint{0.709568in}{1.712593in}}{\pgfqpoint{0.728864in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.712593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{1.858522in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{1.858522in}}{\pgfqpoint{0.766669in}{1.866189in}}{\pgfqpoint{0.780314in}{1.879833in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{1.893478in}}{\pgfqpoint{0.801625in}{1.911987in}}{\pgfqpoint{0.801625in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{1.950579in}}{\pgfqpoint{0.793958in}{1.969088in}}{\pgfqpoint{0.780314in}{1.982732in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{1.996377in}}{\pgfqpoint{0.748160in}{2.004044in}}{\pgfqpoint{0.728864in}{2.004044in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{2.004044in}}{\pgfqpoint{0.691059in}{1.996377in}}{\pgfqpoint{0.677414in}{1.982732in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{1.969088in}}{\pgfqpoint{0.656103in}{1.950579in}}{\pgfqpoint{0.656103in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.911987in}}{\pgfqpoint{0.663770in}{1.893478in}}{\pgfqpoint{0.677414in}{1.879833in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{1.866189in}}{\pgfqpoint{0.709568in}{1.858522in}}{\pgfqpoint{0.728864in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.858522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{2.004452in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{2.004452in}}{\pgfqpoint{0.766669in}{2.012118in}}{\pgfqpoint{0.780314in}{2.025763in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{2.039408in}}{\pgfqpoint{0.801625in}{2.057916in}}{\pgfqpoint{0.801625in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{2.096509in}}{\pgfqpoint{0.793958in}{2.115018in}}{\pgfqpoint{0.780314in}{2.128662in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{2.142307in}}{\pgfqpoint{0.748160in}{2.149973in}}{\pgfqpoint{0.728864in}{2.149973in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{2.149973in}}{\pgfqpoint{0.691059in}{2.142307in}}{\pgfqpoint{0.677414in}{2.128662in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{2.115018in}}{\pgfqpoint{0.656103in}{2.096509in}}{\pgfqpoint{0.656103in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{2.057916in}}{\pgfqpoint{0.663770in}{2.039408in}}{\pgfqpoint{0.677414in}{2.025763in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{2.012118in}}{\pgfqpoint{0.709568in}{2.004452in}}{\pgfqpoint{0.728864in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{2.004452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{2.150382in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{2.150382in}}{\pgfqpoint{0.766669in}{2.158048in}}{\pgfqpoint{0.780314in}{2.171693in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{2.185337in}}{\pgfqpoint{0.801625in}{2.203846in}}{\pgfqpoint{0.801625in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{2.242439in}}{\pgfqpoint{0.793958in}{2.260947in}}{\pgfqpoint{0.780314in}{2.274592in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{2.288236in}}{\pgfqpoint{0.748160in}{2.295903in}}{\pgfqpoint{0.728864in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{2.295903in}}{\pgfqpoint{0.691059in}{2.288236in}}{\pgfqpoint{0.677414in}{2.274592in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{2.260947in}}{\pgfqpoint{0.656103in}{2.242439in}}{\pgfqpoint{0.656103in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{2.203846in}}{\pgfqpoint{0.663770in}{2.185337in}}{\pgfqpoint{0.677414in}{2.171693in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{2.158048in}}{\pgfqpoint{0.709568in}{2.150382in}}{\pgfqpoint{0.728864in}{2.150382in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{2.150382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728864in}{2.296311in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{2.296311in}}{\pgfqpoint{0.766669in}{2.303978in}}{\pgfqpoint{0.780314in}{2.317622in}}%
\pgfpathcurveto{\pgfqpoint{0.793958in}{2.331267in}}{\pgfqpoint{0.801625in}{2.349776in}}{\pgfqpoint{0.801625in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{0.801625in}{2.388368in}}{\pgfqpoint{0.793958in}{2.406877in}}{\pgfqpoint{0.780314in}{2.420522in}}%
\pgfpathcurveto{\pgfqpoint{0.766669in}{2.434166in}}{\pgfqpoint{0.748160in}{2.441833in}}{\pgfqpoint{0.728864in}{2.441833in}}%
\pgfpathcurveto{\pgfqpoint{0.709568in}{2.441833in}}{\pgfqpoint{0.691059in}{2.434166in}}{\pgfqpoint{0.677414in}{2.420522in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{2.406877in}}{\pgfqpoint{0.656103in}{2.388368in}}{\pgfqpoint{0.656103in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{2.349776in}}{\pgfqpoint{0.663770in}{2.331267in}}{\pgfqpoint{0.677414in}{2.317622in}}%
\pgfpathcurveto{\pgfqpoint{0.691059in}{2.303978in}}{\pgfqpoint{0.709568in}{2.296311in}}{\pgfqpoint{0.728864in}{2.296311in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{2.296311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{0.399225in}}{\pgfqpoint{1.005346in}{0.406892in}}{\pgfqpoint{1.018990in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{0.434181in}}{\pgfqpoint{1.040301in}{0.452690in}}{\pgfqpoint{1.040301in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{0.491282in}}{\pgfqpoint{1.032635in}{0.509791in}}{\pgfqpoint{1.018990in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{0.537080in}}{\pgfqpoint{0.986837in}{0.544747in}}{\pgfqpoint{0.967541in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{0.544747in}}{\pgfqpoint{0.929736in}{0.537080in}}{\pgfqpoint{0.916091in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{0.509791in}}{\pgfqpoint{0.894780in}{0.491282in}}{\pgfqpoint{0.894780in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{0.452690in}}{\pgfqpoint{0.902446in}{0.434181in}}{\pgfqpoint{0.916091in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{0.406892in}}{\pgfqpoint{0.948244in}{0.399225in}}{\pgfqpoint{0.967541in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{0.545155in}}{\pgfqpoint{1.005346in}{0.552821in}}{\pgfqpoint{1.018990in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{0.580111in}}{\pgfqpoint{1.040301in}{0.598619in}}{\pgfqpoint{1.040301in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{0.637212in}}{\pgfqpoint{1.032635in}{0.655721in}}{\pgfqpoint{1.018990in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{0.683010in}}{\pgfqpoint{0.986837in}{0.690676in}}{\pgfqpoint{0.967541in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{0.690676in}}{\pgfqpoint{0.929736in}{0.683010in}}{\pgfqpoint{0.916091in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{0.655721in}}{\pgfqpoint{0.894780in}{0.637212in}}{\pgfqpoint{0.894780in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{0.598619in}}{\pgfqpoint{0.902446in}{0.580111in}}{\pgfqpoint{0.916091in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{0.552821in}}{\pgfqpoint{0.948244in}{0.545155in}}{\pgfqpoint{0.967541in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{0.691085in}}{\pgfqpoint{1.005346in}{0.698751in}}{\pgfqpoint{1.018990in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{0.726040in}}{\pgfqpoint{1.040301in}{0.744549in}}{\pgfqpoint{1.040301in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{0.783142in}}{\pgfqpoint{1.032635in}{0.801650in}}{\pgfqpoint{1.018990in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{0.828939in}}{\pgfqpoint{0.986837in}{0.836606in}}{\pgfqpoint{0.967541in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{0.836606in}}{\pgfqpoint{0.929736in}{0.828939in}}{\pgfqpoint{0.916091in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{0.801650in}}{\pgfqpoint{0.894780in}{0.783142in}}{\pgfqpoint{0.894780in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{0.744549in}}{\pgfqpoint{0.902446in}{0.726040in}}{\pgfqpoint{0.916091in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{0.698751in}}{\pgfqpoint{0.948244in}{0.691085in}}{\pgfqpoint{0.967541in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.837014in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{0.837014in}}{\pgfqpoint{1.005346in}{0.844681in}}{\pgfqpoint{1.018990in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{0.871970in}}{\pgfqpoint{1.040301in}{0.890479in}}{\pgfqpoint{1.040301in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{0.929071in}}{\pgfqpoint{1.032635in}{0.947580in}}{\pgfqpoint{1.018990in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{0.974869in}}{\pgfqpoint{0.986837in}{0.982536in}}{\pgfqpoint{0.967541in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{0.982536in}}{\pgfqpoint{0.929736in}{0.974869in}}{\pgfqpoint{0.916091in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{0.947580in}}{\pgfqpoint{0.894780in}{0.929071in}}{\pgfqpoint{0.894780in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{0.890479in}}{\pgfqpoint{0.902446in}{0.871970in}}{\pgfqpoint{0.916091in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{0.844681in}}{\pgfqpoint{0.948244in}{0.837014in}}{\pgfqpoint{0.967541in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.837014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{0.982944in}}{\pgfqpoint{1.005346in}{0.990611in}}{\pgfqpoint{1.018990in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.017900in}}{\pgfqpoint{1.040301in}{1.036408in}}{\pgfqpoint{1.040301in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.075001in}}{\pgfqpoint{1.032635in}{1.093510in}}{\pgfqpoint{1.018990in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.120799in}}{\pgfqpoint{0.986837in}{1.128465in}}{\pgfqpoint{0.967541in}{1.128465in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.128465in}}{\pgfqpoint{0.929736in}{1.120799in}}{\pgfqpoint{0.916091in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.093510in}}{\pgfqpoint{0.894780in}{1.075001in}}{\pgfqpoint{0.894780in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.036408in}}{\pgfqpoint{0.902446in}{1.017900in}}{\pgfqpoint{0.916091in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{0.990611in}}{\pgfqpoint{0.948244in}{0.982944in}}{\pgfqpoint{0.967541in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.128874in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.128874in}}{\pgfqpoint{1.005346in}{1.136540in}}{\pgfqpoint{1.018990in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.163829in}}{\pgfqpoint{1.040301in}{1.182338in}}{\pgfqpoint{1.040301in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.220931in}}{\pgfqpoint{1.032635in}{1.239439in}}{\pgfqpoint{1.018990in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.266729in}}{\pgfqpoint{0.986837in}{1.274395in}}{\pgfqpoint{0.967541in}{1.274395in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.274395in}}{\pgfqpoint{0.929736in}{1.266729in}}{\pgfqpoint{0.916091in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.239439in}}{\pgfqpoint{0.894780in}{1.220931in}}{\pgfqpoint{0.894780in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.182338in}}{\pgfqpoint{0.902446in}{1.163829in}}{\pgfqpoint{0.916091in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.136540in}}{\pgfqpoint{0.948244in}{1.128874in}}{\pgfqpoint{0.967541in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.128874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.274803in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.274803in}}{\pgfqpoint{1.005346in}{1.282470in}}{\pgfqpoint{1.018990in}{1.296115in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.309759in}}{\pgfqpoint{1.040301in}{1.328268in}}{\pgfqpoint{1.040301in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.366860in}}{\pgfqpoint{1.032635in}{1.385369in}}{\pgfqpoint{1.018990in}{1.399014in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.412658in}}{\pgfqpoint{0.986837in}{1.420325in}}{\pgfqpoint{0.967541in}{1.420325in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.420325in}}{\pgfqpoint{0.929736in}{1.412658in}}{\pgfqpoint{0.916091in}{1.399014in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.385369in}}{\pgfqpoint{0.894780in}{1.366860in}}{\pgfqpoint{0.894780in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.328268in}}{\pgfqpoint{0.902446in}{1.309759in}}{\pgfqpoint{0.916091in}{1.296115in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.282470in}}{\pgfqpoint{0.948244in}{1.274803in}}{\pgfqpoint{0.967541in}{1.274803in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.274803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.420733in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.420733in}}{\pgfqpoint{1.005346in}{1.428400in}}{\pgfqpoint{1.018990in}{1.442044in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.455689in}}{\pgfqpoint{1.040301in}{1.474197in}}{\pgfqpoint{1.040301in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.512790in}}{\pgfqpoint{1.032635in}{1.531299in}}{\pgfqpoint{1.018990in}{1.544943in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.558588in}}{\pgfqpoint{0.986837in}{1.566254in}}{\pgfqpoint{0.967541in}{1.566254in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.566254in}}{\pgfqpoint{0.929736in}{1.558588in}}{\pgfqpoint{0.916091in}{1.544943in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.531299in}}{\pgfqpoint{0.894780in}{1.512790in}}{\pgfqpoint{0.894780in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.474197in}}{\pgfqpoint{0.902446in}{1.455689in}}{\pgfqpoint{0.916091in}{1.442044in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.428400in}}{\pgfqpoint{0.948244in}{1.420733in}}{\pgfqpoint{0.967541in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.420733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.566663in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.566663in}}{\pgfqpoint{1.005346in}{1.574329in}}{\pgfqpoint{1.018990in}{1.587974in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.601619in}}{\pgfqpoint{1.040301in}{1.620127in}}{\pgfqpoint{1.040301in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.658720in}}{\pgfqpoint{1.032635in}{1.677228in}}{\pgfqpoint{1.018990in}{1.690873in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.704518in}}{\pgfqpoint{0.986837in}{1.712184in}}{\pgfqpoint{0.967541in}{1.712184in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.712184in}}{\pgfqpoint{0.929736in}{1.704518in}}{\pgfqpoint{0.916091in}{1.690873in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.677228in}}{\pgfqpoint{0.894780in}{1.658720in}}{\pgfqpoint{0.894780in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.620127in}}{\pgfqpoint{0.902446in}{1.601619in}}{\pgfqpoint{0.916091in}{1.587974in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.574329in}}{\pgfqpoint{0.948244in}{1.566663in}}{\pgfqpoint{0.967541in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.566663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.712593in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.712593in}}{\pgfqpoint{1.005346in}{1.720259in}}{\pgfqpoint{1.018990in}{1.733904in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.747548in}}{\pgfqpoint{1.040301in}{1.766057in}}{\pgfqpoint{1.040301in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.804650in}}{\pgfqpoint{1.032635in}{1.823158in}}{\pgfqpoint{1.018990in}{1.836803in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.850447in}}{\pgfqpoint{0.986837in}{1.858114in}}{\pgfqpoint{0.967541in}{1.858114in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{1.858114in}}{\pgfqpoint{0.929736in}{1.850447in}}{\pgfqpoint{0.916091in}{1.836803in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.823158in}}{\pgfqpoint{0.894780in}{1.804650in}}{\pgfqpoint{0.894780in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.766057in}}{\pgfqpoint{0.902446in}{1.747548in}}{\pgfqpoint{0.916091in}{1.733904in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.720259in}}{\pgfqpoint{0.948244in}{1.712593in}}{\pgfqpoint{0.967541in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.712593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{1.858522in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{1.858522in}}{\pgfqpoint{1.005346in}{1.866189in}}{\pgfqpoint{1.018990in}{1.879833in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{1.893478in}}{\pgfqpoint{1.040301in}{1.911987in}}{\pgfqpoint{1.040301in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{1.950579in}}{\pgfqpoint{1.032635in}{1.969088in}}{\pgfqpoint{1.018990in}{1.982732in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{1.996377in}}{\pgfqpoint{0.986837in}{2.004044in}}{\pgfqpoint{0.967541in}{2.004044in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{2.004044in}}{\pgfqpoint{0.929736in}{1.996377in}}{\pgfqpoint{0.916091in}{1.982732in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{1.969088in}}{\pgfqpoint{0.894780in}{1.950579in}}{\pgfqpoint{0.894780in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{1.911987in}}{\pgfqpoint{0.902446in}{1.893478in}}{\pgfqpoint{0.916091in}{1.879833in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{1.866189in}}{\pgfqpoint{0.948244in}{1.858522in}}{\pgfqpoint{0.967541in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.858522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{2.004452in}}%
\pgfpathcurveto{\pgfqpoint{0.986837in}{2.004452in}}{\pgfqpoint{1.005346in}{2.012118in}}{\pgfqpoint{1.018990in}{2.025763in}}%
\pgfpathcurveto{\pgfqpoint{1.032635in}{2.039408in}}{\pgfqpoint{1.040301in}{2.057916in}}{\pgfqpoint{1.040301in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{1.040301in}{2.096509in}}{\pgfqpoint{1.032635in}{2.115018in}}{\pgfqpoint{1.018990in}{2.128662in}}%
\pgfpathcurveto{\pgfqpoint{1.005346in}{2.142307in}}{\pgfqpoint{0.986837in}{2.149973in}}{\pgfqpoint{0.967541in}{2.149973in}}%
\pgfpathcurveto{\pgfqpoint{0.948244in}{2.149973in}}{\pgfqpoint{0.929736in}{2.142307in}}{\pgfqpoint{0.916091in}{2.128662in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{2.115018in}}{\pgfqpoint{0.894780in}{2.096509in}}{\pgfqpoint{0.894780in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{0.894780in}{2.057916in}}{\pgfqpoint{0.902446in}{2.039408in}}{\pgfqpoint{0.916091in}{2.025763in}}%
\pgfpathcurveto{\pgfqpoint{0.929736in}{2.012118in}}{\pgfqpoint{0.948244in}{2.004452in}}{\pgfqpoint{0.967541in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{2.004452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{2.152415in}}%
\pgfpathcurveto{\pgfqpoint{0.986298in}{2.152415in}}{\pgfqpoint{1.004289in}{2.159867in}}{\pgfqpoint{1.017553in}{2.173130in}}%
\pgfpathcurveto{\pgfqpoint{1.030816in}{2.186394in}}{\pgfqpoint{1.038268in}{2.204385in}}{\pgfqpoint{1.038268in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{1.038268in}{2.241899in}}{\pgfqpoint{1.030816in}{2.259891in}}{\pgfqpoint{1.017553in}{2.273154in}}%
\pgfpathcurveto{\pgfqpoint{1.004289in}{2.286418in}}{\pgfqpoint{0.986298in}{2.293870in}}{\pgfqpoint{0.967541in}{2.293870in}}%
\pgfpathcurveto{\pgfqpoint{0.948783in}{2.293870in}}{\pgfqpoint{0.930792in}{2.286418in}}{\pgfqpoint{0.917529in}{2.273154in}}%
\pgfpathcurveto{\pgfqpoint{0.904265in}{2.259891in}}{\pgfqpoint{0.896813in}{2.241899in}}{\pgfqpoint{0.896813in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{0.896813in}{2.204385in}}{\pgfqpoint{0.904265in}{2.186394in}}{\pgfqpoint{0.917529in}{2.173130in}}%
\pgfpathcurveto{\pgfqpoint{0.930792in}{2.159867in}}{\pgfqpoint{0.948783in}{2.152415in}}{\pgfqpoint{0.967541in}{2.152415in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{2.152415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967541in}{2.296983in}}%
\pgfpathcurveto{\pgfqpoint{0.986659in}{2.296983in}}{\pgfqpoint{1.004997in}{2.304578in}}{\pgfqpoint{1.018515in}{2.318097in}}%
\pgfpathcurveto{\pgfqpoint{1.032034in}{2.331616in}}{\pgfqpoint{1.039630in}{2.349954in}}{\pgfqpoint{1.039630in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{1.039630in}{2.388190in}}{\pgfqpoint{1.032034in}{2.406528in}}{\pgfqpoint{1.018515in}{2.420047in}}%
\pgfpathcurveto{\pgfqpoint{1.004997in}{2.433566in}}{\pgfqpoint{0.986659in}{2.441161in}}{\pgfqpoint{0.967541in}{2.441161in}}%
\pgfpathcurveto{\pgfqpoint{0.948422in}{2.441161in}}{\pgfqpoint{0.930084in}{2.433566in}}{\pgfqpoint{0.916566in}{2.420047in}}%
\pgfpathcurveto{\pgfqpoint{0.903047in}{2.406528in}}{\pgfqpoint{0.895451in}{2.388190in}}{\pgfqpoint{0.895451in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{0.895451in}{2.349954in}}{\pgfqpoint{0.903047in}{2.331616in}}{\pgfqpoint{0.916566in}{2.318097in}}%
\pgfpathcurveto{\pgfqpoint{0.930084in}{2.304578in}}{\pgfqpoint{0.948422in}{2.296983in}}{\pgfqpoint{0.967541in}{2.296983in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{2.296983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{0.399225in}}{\pgfqpoint{1.244022in}{0.406892in}}{\pgfqpoint{1.257667in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{0.434181in}}{\pgfqpoint{1.278978in}{0.452690in}}{\pgfqpoint{1.278978in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{0.491282in}}{\pgfqpoint{1.271311in}{0.509791in}}{\pgfqpoint{1.257667in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{0.537080in}}{\pgfqpoint{1.225514in}{0.544747in}}{\pgfqpoint{1.206217in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{0.544747in}}{\pgfqpoint{1.168412in}{0.537080in}}{\pgfqpoint{1.154768in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.509791in}}{\pgfqpoint{1.133457in}{0.491282in}}{\pgfqpoint{1.133457in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{0.452690in}}{\pgfqpoint{1.141123in}{0.434181in}}{\pgfqpoint{1.154768in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{0.406892in}}{\pgfqpoint{1.186921in}{0.399225in}}{\pgfqpoint{1.206217in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{0.545155in}}{\pgfqpoint{1.244022in}{0.552821in}}{\pgfqpoint{1.257667in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{0.580111in}}{\pgfqpoint{1.278978in}{0.598619in}}{\pgfqpoint{1.278978in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{0.637212in}}{\pgfqpoint{1.271311in}{0.655721in}}{\pgfqpoint{1.257667in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{0.683010in}}{\pgfqpoint{1.225514in}{0.690676in}}{\pgfqpoint{1.206217in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{0.690676in}}{\pgfqpoint{1.168412in}{0.683010in}}{\pgfqpoint{1.154768in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.655721in}}{\pgfqpoint{1.133457in}{0.637212in}}{\pgfqpoint{1.133457in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{0.598619in}}{\pgfqpoint{1.141123in}{0.580111in}}{\pgfqpoint{1.154768in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{0.552821in}}{\pgfqpoint{1.186921in}{0.545155in}}{\pgfqpoint{1.206217in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{0.691085in}}{\pgfqpoint{1.244022in}{0.698751in}}{\pgfqpoint{1.257667in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{0.726040in}}{\pgfqpoint{1.278978in}{0.744549in}}{\pgfqpoint{1.278978in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{0.783142in}}{\pgfqpoint{1.271311in}{0.801650in}}{\pgfqpoint{1.257667in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{0.828939in}}{\pgfqpoint{1.225514in}{0.836606in}}{\pgfqpoint{1.206217in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{0.836606in}}{\pgfqpoint{1.168412in}{0.828939in}}{\pgfqpoint{1.154768in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.801650in}}{\pgfqpoint{1.133457in}{0.783142in}}{\pgfqpoint{1.133457in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{0.744549in}}{\pgfqpoint{1.141123in}{0.726040in}}{\pgfqpoint{1.154768in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{0.698751in}}{\pgfqpoint{1.186921in}{0.691085in}}{\pgfqpoint{1.206217in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.837014in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{0.837014in}}{\pgfqpoint{1.244022in}{0.844681in}}{\pgfqpoint{1.257667in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{0.871970in}}{\pgfqpoint{1.278978in}{0.890479in}}{\pgfqpoint{1.278978in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{0.929071in}}{\pgfqpoint{1.271311in}{0.947580in}}{\pgfqpoint{1.257667in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{0.974869in}}{\pgfqpoint{1.225514in}{0.982536in}}{\pgfqpoint{1.206217in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{0.982536in}}{\pgfqpoint{1.168412in}{0.974869in}}{\pgfqpoint{1.154768in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.947580in}}{\pgfqpoint{1.133457in}{0.929071in}}{\pgfqpoint{1.133457in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{0.890479in}}{\pgfqpoint{1.141123in}{0.871970in}}{\pgfqpoint{1.154768in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{0.844681in}}{\pgfqpoint{1.186921in}{0.837014in}}{\pgfqpoint{1.206217in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.837014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{0.982944in}}{\pgfqpoint{1.244022in}{0.990611in}}{\pgfqpoint{1.257667in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{1.017900in}}{\pgfqpoint{1.278978in}{1.036408in}}{\pgfqpoint{1.278978in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{1.075001in}}{\pgfqpoint{1.271311in}{1.093510in}}{\pgfqpoint{1.257667in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{1.120799in}}{\pgfqpoint{1.225514in}{1.128465in}}{\pgfqpoint{1.206217in}{1.128465in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{1.128465in}}{\pgfqpoint{1.168412in}{1.120799in}}{\pgfqpoint{1.154768in}{1.107154in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{1.093510in}}{\pgfqpoint{1.133457in}{1.075001in}}{\pgfqpoint{1.133457in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{1.036408in}}{\pgfqpoint{1.141123in}{1.017900in}}{\pgfqpoint{1.154768in}{1.004255in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{0.990611in}}{\pgfqpoint{1.186921in}{0.982944in}}{\pgfqpoint{1.206217in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.128874in}}%
\pgfpathcurveto{\pgfqpoint{1.225514in}{1.128874in}}{\pgfqpoint{1.244022in}{1.136540in}}{\pgfqpoint{1.257667in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{1.271311in}{1.163829in}}{\pgfqpoint{1.278978in}{1.182338in}}{\pgfqpoint{1.278978in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.278978in}{1.220931in}}{\pgfqpoint{1.271311in}{1.239439in}}{\pgfqpoint{1.257667in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{1.244022in}{1.266729in}}{\pgfqpoint{1.225514in}{1.274395in}}{\pgfqpoint{1.206217in}{1.274395in}}%
\pgfpathcurveto{\pgfqpoint{1.186921in}{1.274395in}}{\pgfqpoint{1.168412in}{1.266729in}}{\pgfqpoint{1.154768in}{1.253084in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{1.239439in}}{\pgfqpoint{1.133457in}{1.220931in}}{\pgfqpoint{1.133457in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.133457in}{1.182338in}}{\pgfqpoint{1.141123in}{1.163829in}}{\pgfqpoint{1.154768in}{1.150185in}}%
\pgfpathcurveto{\pgfqpoint{1.168412in}{1.136540in}}{\pgfqpoint{1.186921in}{1.128874in}}{\pgfqpoint{1.206217in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.128874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.276836in}}%
\pgfpathcurveto{\pgfqpoint{1.224974in}{1.276836in}}{\pgfqpoint{1.242966in}{1.284289in}}{\pgfqpoint{1.256229in}{1.297552in}}%
\pgfpathcurveto{\pgfqpoint{1.269492in}{1.310815in}}{\pgfqpoint{1.276945in}{1.328807in}}{\pgfqpoint{1.276945in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.276945in}{1.366321in}}{\pgfqpoint{1.269492in}{1.384313in}}{\pgfqpoint{1.256229in}{1.397576in}}%
\pgfpathcurveto{\pgfqpoint{1.242966in}{1.410839in}}{\pgfqpoint{1.224974in}{1.418292in}}{\pgfqpoint{1.206217in}{1.418292in}}%
\pgfpathcurveto{\pgfqpoint{1.187460in}{1.418292in}}{\pgfqpoint{1.169469in}{1.410839in}}{\pgfqpoint{1.156205in}{1.397576in}}%
\pgfpathcurveto{\pgfqpoint{1.142942in}{1.384313in}}{\pgfqpoint{1.135490in}{1.366321in}}{\pgfqpoint{1.135490in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.135490in}{1.328807in}}{\pgfqpoint{1.142942in}{1.310815in}}{\pgfqpoint{1.156205in}{1.297552in}}%
\pgfpathcurveto{\pgfqpoint{1.169469in}{1.284289in}}{\pgfqpoint{1.187460in}{1.276836in}}{\pgfqpoint{1.206217in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.276836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.423457in}}%
\pgfpathcurveto{\pgfqpoint{1.224791in}{1.423457in}}{\pgfqpoint{1.242607in}{1.430836in}}{\pgfqpoint{1.255741in}{1.443970in}}%
\pgfpathcurveto{\pgfqpoint{1.268874in}{1.457104in}}{\pgfqpoint{1.276254in}{1.474920in}}{\pgfqpoint{1.276254in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.276254in}{1.512068in}}{\pgfqpoint{1.268874in}{1.529884in}}{\pgfqpoint{1.255741in}{1.543017in}}%
\pgfpathcurveto{\pgfqpoint{1.242607in}{1.556151in}}{\pgfqpoint{1.224791in}{1.563531in}}{\pgfqpoint{1.206217in}{1.563531in}}%
\pgfpathcurveto{\pgfqpoint{1.187643in}{1.563531in}}{\pgfqpoint{1.169827in}{1.556151in}}{\pgfqpoint{1.156694in}{1.543017in}}%
\pgfpathcurveto{\pgfqpoint{1.143560in}{1.529884in}}{\pgfqpoint{1.136180in}{1.512068in}}{\pgfqpoint{1.136180in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.136180in}{1.474920in}}{\pgfqpoint{1.143560in}{1.457104in}}{\pgfqpoint{1.156694in}{1.443970in}}%
\pgfpathcurveto{\pgfqpoint{1.169827in}{1.430836in}}{\pgfqpoint{1.187643in}{1.423457in}}{\pgfqpoint{1.206217in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.423457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.572948in}}%
\pgfpathcurveto{\pgfqpoint{1.223847in}{1.572948in}}{\pgfqpoint{1.240756in}{1.579952in}}{\pgfqpoint{1.253222in}{1.592418in}}%
\pgfpathcurveto{\pgfqpoint{1.265688in}{1.604884in}}{\pgfqpoint{1.272692in}{1.621794in}}{\pgfqpoint{1.272692in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.272692in}{1.657053in}}{\pgfqpoint{1.265688in}{1.673963in}}{\pgfqpoint{1.253222in}{1.686429in}}%
\pgfpathcurveto{\pgfqpoint{1.240756in}{1.698895in}}{\pgfqpoint{1.223847in}{1.705899in}}{\pgfqpoint{1.206217in}{1.705899in}}%
\pgfpathcurveto{\pgfqpoint{1.188588in}{1.705899in}}{\pgfqpoint{1.171678in}{1.698895in}}{\pgfqpoint{1.159212in}{1.686429in}}%
\pgfpathcurveto{\pgfqpoint{1.146746in}{1.673963in}}{\pgfqpoint{1.139742in}{1.657053in}}{\pgfqpoint{1.139742in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.139742in}{1.621794in}}{\pgfqpoint{1.146746in}{1.604884in}}{\pgfqpoint{1.159212in}{1.592418in}}%
\pgfpathcurveto{\pgfqpoint{1.171678in}{1.579952in}}{\pgfqpoint{1.188588in}{1.572948in}}{\pgfqpoint{1.206217in}{1.572948in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.572948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.723422in}}%
\pgfpathcurveto{\pgfqpoint{1.222642in}{1.723422in}}{\pgfqpoint{1.238396in}{1.729947in}}{\pgfqpoint{1.250009in}{1.741561in}}%
\pgfpathcurveto{\pgfqpoint{1.261623in}{1.753175in}}{\pgfqpoint{1.268149in}{1.768929in}}{\pgfqpoint{1.268149in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{1.268149in}{1.801778in}}{\pgfqpoint{1.261623in}{1.817532in}}{\pgfqpoint{1.250009in}{1.829145in}}%
\pgfpathcurveto{\pgfqpoint{1.238396in}{1.840759in}}{\pgfqpoint{1.222642in}{1.847285in}}{\pgfqpoint{1.206217in}{1.847285in}}%
\pgfpathcurveto{\pgfqpoint{1.189793in}{1.847285in}}{\pgfqpoint{1.174039in}{1.840759in}}{\pgfqpoint{1.162425in}{1.829145in}}%
\pgfpathcurveto{\pgfqpoint{1.150811in}{1.817532in}}{\pgfqpoint{1.144286in}{1.801778in}}{\pgfqpoint{1.144286in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{1.144286in}{1.768929in}}{\pgfqpoint{1.150811in}{1.753175in}}{\pgfqpoint{1.162425in}{1.741561in}}%
\pgfpathcurveto{\pgfqpoint{1.174039in}{1.729947in}}{\pgfqpoint{1.189793in}{1.723422in}}{\pgfqpoint{1.206217in}{1.723422in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.723422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{1.880574in}}%
\pgfpathcurveto{\pgfqpoint{1.219665in}{1.880574in}}{\pgfqpoint{1.232565in}{1.885917in}}{\pgfqpoint{1.242074in}{1.895426in}}%
\pgfpathcurveto{\pgfqpoint{1.251583in}{1.904935in}}{\pgfqpoint{1.256926in}{1.917835in}}{\pgfqpoint{1.256926in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.256926in}{1.944731in}}{\pgfqpoint{1.251583in}{1.957630in}}{\pgfqpoint{1.242074in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{1.232565in}{1.976649in}}{\pgfqpoint{1.219665in}{1.981992in}}{\pgfqpoint{1.206217in}{1.981992in}}%
\pgfpathcurveto{\pgfqpoint{1.192769in}{1.981992in}}{\pgfqpoint{1.179870in}{1.976649in}}{\pgfqpoint{1.170360in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{1.160851in}{1.957630in}}{\pgfqpoint{1.155508in}{1.944731in}}{\pgfqpoint{1.155508in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.155508in}{1.917835in}}{\pgfqpoint{1.160851in}{1.904935in}}{\pgfqpoint{1.170360in}{1.895426in}}%
\pgfpathcurveto{\pgfqpoint{1.179870in}{1.885917in}}{\pgfqpoint{1.192769in}{1.880574in}}{\pgfqpoint{1.206217in}{1.880574in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.880574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{2.034863in}}%
\pgfpathcurveto{\pgfqpoint{1.217449in}{2.034863in}}{\pgfqpoint{1.228221in}{2.039325in}}{\pgfqpoint{1.236163in}{2.047267in}}%
\pgfpathcurveto{\pgfqpoint{1.244105in}{2.055208in}}{\pgfqpoint{1.248567in}{2.065981in}}{\pgfqpoint{1.248567in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{1.248567in}{2.088444in}}{\pgfqpoint{1.244105in}{2.099217in}}{\pgfqpoint{1.236163in}{2.107159in}}%
\pgfpathcurveto{\pgfqpoint{1.228221in}{2.115100in}}{\pgfqpoint{1.217449in}{2.119563in}}{\pgfqpoint{1.206217in}{2.119563in}}%
\pgfpathcurveto{\pgfqpoint{1.194986in}{2.119563in}}{\pgfqpoint{1.184213in}{2.115100in}}{\pgfqpoint{1.176271in}{2.107159in}}%
\pgfpathcurveto{\pgfqpoint{1.168330in}{2.099217in}}{\pgfqpoint{1.163867in}{2.088444in}}{\pgfqpoint{1.163867in}{2.077213in}}%
\pgfpathcurveto{\pgfqpoint{1.163867in}{2.065981in}}{\pgfqpoint{1.168330in}{2.055208in}}{\pgfqpoint{1.176271in}{2.047267in}}%
\pgfpathcurveto{\pgfqpoint{1.184213in}{2.039325in}}{\pgfqpoint{1.194986in}{2.034863in}}{\pgfqpoint{1.206217in}{2.034863in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{2.034863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{2.191274in}}%
\pgfpathcurveto{\pgfqpoint{1.214669in}{2.191274in}}{\pgfqpoint{1.222775in}{2.194632in}}{\pgfqpoint{1.228752in}{2.200608in}}%
\pgfpathcurveto{\pgfqpoint{1.234728in}{2.206584in}}{\pgfqpoint{1.238086in}{2.214691in}}{\pgfqpoint{1.238086in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{1.238086in}{2.231594in}}{\pgfqpoint{1.234728in}{2.239701in}}{\pgfqpoint{1.228752in}{2.245677in}}%
\pgfpathcurveto{\pgfqpoint{1.222775in}{2.251653in}}{\pgfqpoint{1.214669in}{2.255011in}}{\pgfqpoint{1.206217in}{2.255011in}}%
\pgfpathcurveto{\pgfqpoint{1.197766in}{2.255011in}}{\pgfqpoint{1.189659in}{2.251653in}}{\pgfqpoint{1.183683in}{2.245677in}}%
\pgfpathcurveto{\pgfqpoint{1.177706in}{2.239701in}}{\pgfqpoint{1.174349in}{2.231594in}}{\pgfqpoint{1.174349in}{2.223142in}}%
\pgfpathcurveto{\pgfqpoint{1.174349in}{2.214691in}}{\pgfqpoint{1.177706in}{2.206584in}}{\pgfqpoint{1.183683in}{2.200608in}}%
\pgfpathcurveto{\pgfqpoint{1.189659in}{2.194632in}}{\pgfqpoint{1.197766in}{2.191274in}}{\pgfqpoint{1.206217in}{2.191274in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{2.191274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206217in}{2.346063in}}%
\pgfpathcurveto{\pgfqpoint{1.212319in}{2.346063in}}{\pgfqpoint{1.218172in}{2.348487in}}{\pgfqpoint{1.222487in}{2.352802in}}%
\pgfpathcurveto{\pgfqpoint{1.226802in}{2.357117in}}{\pgfqpoint{1.229226in}{2.362970in}}{\pgfqpoint{1.229226in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{1.229226in}{2.375174in}}{\pgfqpoint{1.226802in}{2.381027in}}{\pgfqpoint{1.222487in}{2.385342in}}%
\pgfpathcurveto{\pgfqpoint{1.218172in}{2.389657in}}{\pgfqpoint{1.212319in}{2.392081in}}{\pgfqpoint{1.206217in}{2.392081in}}%
\pgfpathcurveto{\pgfqpoint{1.200115in}{2.392081in}}{\pgfqpoint{1.194262in}{2.389657in}}{\pgfqpoint{1.189947in}{2.385342in}}%
\pgfpathcurveto{\pgfqpoint{1.185633in}{2.381027in}}{\pgfqpoint{1.183208in}{2.375174in}}{\pgfqpoint{1.183208in}{2.369072in}}%
\pgfpathcurveto{\pgfqpoint{1.183208in}{2.362970in}}{\pgfqpoint{1.185633in}{2.357117in}}{\pgfqpoint{1.189947in}{2.352802in}}%
\pgfpathcurveto{\pgfqpoint{1.194262in}{2.348487in}}{\pgfqpoint{1.200115in}{2.346063in}}{\pgfqpoint{1.206217in}{2.346063in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{2.346063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.464190in}{0.399225in}}{\pgfqpoint{1.482699in}{0.406892in}}{\pgfqpoint{1.496343in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.509988in}{0.434181in}}{\pgfqpoint{1.517654in}{0.452690in}}{\pgfqpoint{1.517654in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.517654in}{0.491282in}}{\pgfqpoint{1.509988in}{0.509791in}}{\pgfqpoint{1.496343in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.482699in}{0.537080in}}{\pgfqpoint{1.464190in}{0.544747in}}{\pgfqpoint{1.444894in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{1.425597in}{0.544747in}}{\pgfqpoint{1.407089in}{0.537080in}}{\pgfqpoint{1.393444in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.509791in}}{\pgfqpoint{1.372133in}{0.491282in}}{\pgfqpoint{1.372133in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.372133in}{0.452690in}}{\pgfqpoint{1.379800in}{0.434181in}}{\pgfqpoint{1.393444in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.406892in}}{\pgfqpoint{1.425597in}{0.399225in}}{\pgfqpoint{1.444894in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{1.464190in}{0.545155in}}{\pgfqpoint{1.482699in}{0.552821in}}{\pgfqpoint{1.496343in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.509988in}{0.580111in}}{\pgfqpoint{1.517654in}{0.598619in}}{\pgfqpoint{1.517654in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.517654in}{0.637212in}}{\pgfqpoint{1.509988in}{0.655721in}}{\pgfqpoint{1.496343in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.482699in}{0.683010in}}{\pgfqpoint{1.464190in}{0.690676in}}{\pgfqpoint{1.444894in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{1.425597in}{0.690676in}}{\pgfqpoint{1.407089in}{0.683010in}}{\pgfqpoint{1.393444in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.655721in}}{\pgfqpoint{1.372133in}{0.637212in}}{\pgfqpoint{1.372133in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.372133in}{0.598619in}}{\pgfqpoint{1.379800in}{0.580111in}}{\pgfqpoint{1.393444in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.552821in}}{\pgfqpoint{1.425597in}{0.545155in}}{\pgfqpoint{1.444894in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{1.464190in}{0.691085in}}{\pgfqpoint{1.482699in}{0.698751in}}{\pgfqpoint{1.496343in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.509988in}{0.726040in}}{\pgfqpoint{1.517654in}{0.744549in}}{\pgfqpoint{1.517654in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.517654in}{0.783142in}}{\pgfqpoint{1.509988in}{0.801650in}}{\pgfqpoint{1.496343in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.482699in}{0.828939in}}{\pgfqpoint{1.464190in}{0.836606in}}{\pgfqpoint{1.444894in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.425597in}{0.836606in}}{\pgfqpoint{1.407089in}{0.828939in}}{\pgfqpoint{1.393444in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.801650in}}{\pgfqpoint{1.372133in}{0.783142in}}{\pgfqpoint{1.372133in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.372133in}{0.744549in}}{\pgfqpoint{1.379800in}{0.726040in}}{\pgfqpoint{1.393444in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.698751in}}{\pgfqpoint{1.425597in}{0.691085in}}{\pgfqpoint{1.444894in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.837014in}}%
\pgfpathcurveto{\pgfqpoint{1.464190in}{0.837014in}}{\pgfqpoint{1.482699in}{0.844681in}}{\pgfqpoint{1.496343in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{1.509988in}{0.871970in}}{\pgfqpoint{1.517654in}{0.890479in}}{\pgfqpoint{1.517654in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.517654in}{0.929071in}}{\pgfqpoint{1.509988in}{0.947580in}}{\pgfqpoint{1.496343in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{1.482699in}{0.974869in}}{\pgfqpoint{1.464190in}{0.982536in}}{\pgfqpoint{1.444894in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{1.425597in}{0.982536in}}{\pgfqpoint{1.407089in}{0.974869in}}{\pgfqpoint{1.393444in}{0.961225in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.947580in}}{\pgfqpoint{1.372133in}{0.929071in}}{\pgfqpoint{1.372133in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.372133in}{0.890479in}}{\pgfqpoint{1.379800in}{0.871970in}}{\pgfqpoint{1.393444in}{0.858325in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.844681in}}{\pgfqpoint{1.425597in}{0.837014in}}{\pgfqpoint{1.444894in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.837014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{0.983615in}}%
\pgfpathcurveto{\pgfqpoint{1.464012in}{0.983615in}}{\pgfqpoint{1.482350in}{0.991211in}}{\pgfqpoint{1.495869in}{1.004730in}}%
\pgfpathcurveto{\pgfqpoint{1.509387in}{1.018249in}}{\pgfqpoint{1.516983in}{1.036586in}}{\pgfqpoint{1.516983in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.516983in}{1.074823in}}{\pgfqpoint{1.509387in}{1.093161in}}{\pgfqpoint{1.495869in}{1.106680in}}%
\pgfpathcurveto{\pgfqpoint{1.482350in}{1.120198in}}{\pgfqpoint{1.464012in}{1.127794in}}{\pgfqpoint{1.444894in}{1.127794in}}%
\pgfpathcurveto{\pgfqpoint{1.425775in}{1.127794in}}{\pgfqpoint{1.407438in}{1.120198in}}{\pgfqpoint{1.393919in}{1.106680in}}%
\pgfpathcurveto{\pgfqpoint{1.380400in}{1.093161in}}{\pgfqpoint{1.372804in}{1.074823in}}{\pgfqpoint{1.372804in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.372804in}{1.036586in}}{\pgfqpoint{1.380400in}{1.018249in}}{\pgfqpoint{1.393919in}{1.004730in}}%
\pgfpathcurveto{\pgfqpoint{1.407438in}{0.991211in}}{\pgfqpoint{1.425775in}{0.983615in}}{\pgfqpoint{1.444894in}{0.983615in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{0.983615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.130907in}}%
\pgfpathcurveto{\pgfqpoint{1.463651in}{1.130907in}}{\pgfqpoint{1.481642in}{1.138359in}}{\pgfqpoint{1.494906in}{1.151622in}}%
\pgfpathcurveto{\pgfqpoint{1.508169in}{1.164886in}}{\pgfqpoint{1.515621in}{1.182877in}}{\pgfqpoint{1.515621in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.515621in}{1.220392in}}{\pgfqpoint{1.508169in}{1.238383in}}{\pgfqpoint{1.494906in}{1.251646in}}%
\pgfpathcurveto{\pgfqpoint{1.481642in}{1.264910in}}{\pgfqpoint{1.463651in}{1.272362in}}{\pgfqpoint{1.444894in}{1.272362in}}%
\pgfpathcurveto{\pgfqpoint{1.426137in}{1.272362in}}{\pgfqpoint{1.408145in}{1.264910in}}{\pgfqpoint{1.394882in}{1.251646in}}%
\pgfpathcurveto{\pgfqpoint{1.381618in}{1.238383in}}{\pgfqpoint{1.374166in}{1.220392in}}{\pgfqpoint{1.374166in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.374166in}{1.182877in}}{\pgfqpoint{1.381618in}{1.164886in}}{\pgfqpoint{1.394882in}{1.151622in}}%
\pgfpathcurveto{\pgfqpoint{1.408145in}{1.138359in}}{\pgfqpoint{1.426137in}{1.130907in}}{\pgfqpoint{1.444894in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.130907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.279642in}}%
\pgfpathcurveto{\pgfqpoint{1.462907in}{1.279642in}}{\pgfqpoint{1.480185in}{1.286798in}}{\pgfqpoint{1.492922in}{1.299536in}}%
\pgfpathcurveto{\pgfqpoint{1.505659in}{1.312273in}}{\pgfqpoint{1.512816in}{1.329551in}}{\pgfqpoint{1.512816in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.512816in}{1.365577in}}{\pgfqpoint{1.505659in}{1.382855in}}{\pgfqpoint{1.492922in}{1.395592in}}%
\pgfpathcurveto{\pgfqpoint{1.480185in}{1.408330in}}{\pgfqpoint{1.462907in}{1.415486in}}{\pgfqpoint{1.444894in}{1.415486in}}%
\pgfpathcurveto{\pgfqpoint{1.426881in}{1.415486in}}{\pgfqpoint{1.409603in}{1.408330in}}{\pgfqpoint{1.396865in}{1.395592in}}%
\pgfpathcurveto{\pgfqpoint{1.384128in}{1.382855in}}{\pgfqpoint{1.376971in}{1.365577in}}{\pgfqpoint{1.376971in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.376971in}{1.329551in}}{\pgfqpoint{1.384128in}{1.312273in}}{\pgfqpoint{1.396865in}{1.299536in}}%
\pgfpathcurveto{\pgfqpoint{1.409603in}{1.286798in}}{\pgfqpoint{1.426881in}{1.279642in}}{\pgfqpoint{1.444894in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.279642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.434786in}}%
\pgfpathcurveto{\pgfqpoint{1.460463in}{1.434786in}}{\pgfqpoint{1.475397in}{1.440972in}}{\pgfqpoint{1.486406in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{1.497416in}{1.462991in}}{\pgfqpoint{1.503601in}{1.477924in}}{\pgfqpoint{1.503601in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.503601in}{1.509063in}}{\pgfqpoint{1.497416in}{1.523997in}}{\pgfqpoint{1.486406in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.475397in}{1.546016in}}{\pgfqpoint{1.460463in}{1.552201in}}{\pgfqpoint{1.444894in}{1.552201in}}%
\pgfpathcurveto{\pgfqpoint{1.429324in}{1.552201in}}{\pgfqpoint{1.414391in}{1.546016in}}{\pgfqpoint{1.403381in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.392372in}{1.523997in}}{\pgfqpoint{1.386186in}{1.509063in}}{\pgfqpoint{1.386186in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.386186in}{1.477924in}}{\pgfqpoint{1.392372in}{1.462991in}}{\pgfqpoint{1.403381in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{1.414391in}{1.440972in}}{\pgfqpoint{1.429324in}{1.434786in}}{\pgfqpoint{1.444894in}{1.434786in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.434786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.595941in}}%
\pgfpathcurveto{\pgfqpoint{1.456426in}{1.595941in}}{\pgfqpoint{1.467487in}{1.600522in}}{\pgfqpoint{1.475641in}{1.608676in}}%
\pgfpathcurveto{\pgfqpoint{1.483795in}{1.616831in}}{\pgfqpoint{1.488377in}{1.627892in}}{\pgfqpoint{1.488377in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.488377in}{1.650955in}}{\pgfqpoint{1.483795in}{1.662016in}}{\pgfqpoint{1.475641in}{1.670170in}}%
\pgfpathcurveto{\pgfqpoint{1.467487in}{1.678325in}}{\pgfqpoint{1.456426in}{1.682906in}}{\pgfqpoint{1.444894in}{1.682906in}}%
\pgfpathcurveto{\pgfqpoint{1.433362in}{1.682906in}}{\pgfqpoint{1.422301in}{1.678325in}}{\pgfqpoint{1.414147in}{1.670170in}}%
\pgfpathcurveto{\pgfqpoint{1.405993in}{1.662016in}}{\pgfqpoint{1.401411in}{1.650955in}}{\pgfqpoint{1.401411in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.401411in}{1.627892in}}{\pgfqpoint{1.405993in}{1.616831in}}{\pgfqpoint{1.414147in}{1.608676in}}%
\pgfpathcurveto{\pgfqpoint{1.422301in}{1.600522in}}{\pgfqpoint{1.433362in}{1.595941in}}{\pgfqpoint{1.444894in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.595941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.758448in}}%
\pgfpathcurveto{\pgfqpoint{1.452029in}{1.758448in}}{\pgfqpoint{1.458873in}{1.761283in}}{\pgfqpoint{1.463919in}{1.766328in}}%
\pgfpathcurveto{\pgfqpoint{1.468964in}{1.771374in}}{\pgfqpoint{1.471799in}{1.778218in}}{\pgfqpoint{1.471799in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{1.471799in}{1.792489in}}{\pgfqpoint{1.468964in}{1.799333in}}{\pgfqpoint{1.463919in}{1.804378in}}%
\pgfpathcurveto{\pgfqpoint{1.458873in}{1.809423in}}{\pgfqpoint{1.452029in}{1.812258in}}{\pgfqpoint{1.444894in}{1.812258in}}%
\pgfpathcurveto{\pgfqpoint{1.437758in}{1.812258in}}{\pgfqpoint{1.430914in}{1.809423in}}{\pgfqpoint{1.425869in}{1.804378in}}%
\pgfpathcurveto{\pgfqpoint{1.420823in}{1.799333in}}{\pgfqpoint{1.417989in}{1.792489in}}{\pgfqpoint{1.417989in}{1.785353in}}%
\pgfpathcurveto{\pgfqpoint{1.417989in}{1.778218in}}{\pgfqpoint{1.420823in}{1.771374in}}{\pgfqpoint{1.425869in}{1.766328in}}%
\pgfpathcurveto{\pgfqpoint{1.430914in}{1.761283in}}{\pgfqpoint{1.437758in}{1.758448in}}{\pgfqpoint{1.444894in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.758448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444894in}{1.908274in}}%
\pgfpathcurveto{\pgfqpoint{1.450996in}{1.908274in}}{\pgfqpoint{1.456849in}{1.910698in}}{\pgfqpoint{1.461164in}{1.915013in}}%
\pgfpathcurveto{\pgfqpoint{1.465478in}{1.919328in}}{\pgfqpoint{1.467903in}{1.925181in}}{\pgfqpoint{1.467903in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.467903in}{1.937385in}}{\pgfqpoint{1.465478in}{1.943238in}}{\pgfqpoint{1.461164in}{1.947553in}}%
\pgfpathcurveto{\pgfqpoint{1.456849in}{1.951867in}}{\pgfqpoint{1.450996in}{1.954292in}}{\pgfqpoint{1.444894in}{1.954292in}}%
\pgfpathcurveto{\pgfqpoint{1.438792in}{1.954292in}}{\pgfqpoint{1.432939in}{1.951867in}}{\pgfqpoint{1.428624in}{1.947553in}}%
\pgfpathcurveto{\pgfqpoint{1.424309in}{1.943238in}}{\pgfqpoint{1.421885in}{1.937385in}}{\pgfqpoint{1.421885in}{1.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.421885in}{1.925181in}}{\pgfqpoint{1.424309in}{1.919328in}}{\pgfqpoint{1.428624in}{1.915013in}}%
\pgfpathcurveto{\pgfqpoint{1.432939in}{1.910698in}}{\pgfqpoint{1.438792in}{1.908274in}}{\pgfqpoint{1.444894in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.908274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.702867in}{0.399225in}}{\pgfqpoint{1.721375in}{0.406892in}}{\pgfqpoint{1.735020in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.748665in}{0.434181in}}{\pgfqpoint{1.756331in}{0.452690in}}{\pgfqpoint{1.756331in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.756331in}{0.491282in}}{\pgfqpoint{1.748665in}{0.509791in}}{\pgfqpoint{1.735020in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.721375in}{0.537080in}}{\pgfqpoint{1.702867in}{0.544747in}}{\pgfqpoint{1.683570in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{1.664274in}{0.544747in}}{\pgfqpoint{1.645765in}{0.537080in}}{\pgfqpoint{1.632121in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.618476in}{0.509791in}}{\pgfqpoint{1.610810in}{0.491282in}}{\pgfqpoint{1.610810in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.610810in}{0.452690in}}{\pgfqpoint{1.618476in}{0.434181in}}{\pgfqpoint{1.632121in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.645765in}{0.406892in}}{\pgfqpoint{1.664274in}{0.399225in}}{\pgfqpoint{1.683570in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{1.702867in}{0.545155in}}{\pgfqpoint{1.721375in}{0.552821in}}{\pgfqpoint{1.735020in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.748665in}{0.580111in}}{\pgfqpoint{1.756331in}{0.598619in}}{\pgfqpoint{1.756331in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.756331in}{0.637212in}}{\pgfqpoint{1.748665in}{0.655721in}}{\pgfqpoint{1.735020in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.721375in}{0.683010in}}{\pgfqpoint{1.702867in}{0.690676in}}{\pgfqpoint{1.683570in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{1.664274in}{0.690676in}}{\pgfqpoint{1.645765in}{0.683010in}}{\pgfqpoint{1.632121in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.618476in}{0.655721in}}{\pgfqpoint{1.610810in}{0.637212in}}{\pgfqpoint{1.610810in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.610810in}{0.598619in}}{\pgfqpoint{1.618476in}{0.580111in}}{\pgfqpoint{1.632121in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.645765in}{0.552821in}}{\pgfqpoint{1.664274in}{0.545155in}}{\pgfqpoint{1.683570in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{1.702867in}{0.691085in}}{\pgfqpoint{1.721375in}{0.698751in}}{\pgfqpoint{1.735020in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.748665in}{0.726040in}}{\pgfqpoint{1.756331in}{0.744549in}}{\pgfqpoint{1.756331in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.756331in}{0.783142in}}{\pgfqpoint{1.748665in}{0.801650in}}{\pgfqpoint{1.735020in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.721375in}{0.828939in}}{\pgfqpoint{1.702867in}{0.836606in}}{\pgfqpoint{1.683570in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.664274in}{0.836606in}}{\pgfqpoint{1.645765in}{0.828939in}}{\pgfqpoint{1.632121in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.618476in}{0.801650in}}{\pgfqpoint{1.610810in}{0.783142in}}{\pgfqpoint{1.610810in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.610810in}{0.744549in}}{\pgfqpoint{1.618476in}{0.726040in}}{\pgfqpoint{1.632121in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.645765in}{0.698751in}}{\pgfqpoint{1.664274in}{0.691085in}}{\pgfqpoint{1.683570in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.837686in}}%
\pgfpathcurveto{\pgfqpoint{1.702689in}{0.837686in}}{\pgfqpoint{1.721027in}{0.845281in}}{\pgfqpoint{1.734545in}{0.858800in}}%
\pgfpathcurveto{\pgfqpoint{1.748064in}{0.872319in}}{\pgfqpoint{1.755660in}{0.890657in}}{\pgfqpoint{1.755660in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.755660in}{0.928893in}}{\pgfqpoint{1.748064in}{0.947231in}}{\pgfqpoint{1.734545in}{0.960750in}}%
\pgfpathcurveto{\pgfqpoint{1.721027in}{0.974269in}}{\pgfqpoint{1.702689in}{0.981864in}}{\pgfqpoint{1.683570in}{0.981864in}}%
\pgfpathcurveto{\pgfqpoint{1.664452in}{0.981864in}}{\pgfqpoint{1.646114in}{0.974269in}}{\pgfqpoint{1.632595in}{0.960750in}}%
\pgfpathcurveto{\pgfqpoint{1.619077in}{0.947231in}}{\pgfqpoint{1.611481in}{0.928893in}}{\pgfqpoint{1.611481in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.611481in}{0.890657in}}{\pgfqpoint{1.619077in}{0.872319in}}{\pgfqpoint{1.632595in}{0.858800in}}%
\pgfpathcurveto{\pgfqpoint{1.646114in}{0.845281in}}{\pgfqpoint{1.664452in}{0.837686in}}{\pgfqpoint{1.683570in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.837686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{0.985668in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{0.985668in}}{\pgfqpoint{1.719960in}{0.993047in}}{\pgfqpoint{1.733094in}{1.006181in}}%
\pgfpathcurveto{\pgfqpoint{1.746228in}{1.019315in}}{\pgfqpoint{1.753607in}{1.037131in}}{\pgfqpoint{1.753607in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.753607in}{1.074279in}}{\pgfqpoint{1.746228in}{1.092094in}}{\pgfqpoint{1.733094in}{1.105228in}}%
\pgfpathcurveto{\pgfqpoint{1.719960in}{1.118362in}}{\pgfqpoint{1.702144in}{1.125742in}}{\pgfqpoint{1.683570in}{1.125742in}}%
\pgfpathcurveto{\pgfqpoint{1.664996in}{1.125742in}}{\pgfqpoint{1.647181in}{1.118362in}}{\pgfqpoint{1.634047in}{1.105228in}}%
\pgfpathcurveto{\pgfqpoint{1.620913in}{1.092094in}}{\pgfqpoint{1.613534in}{1.074279in}}{\pgfqpoint{1.613534in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.613534in}{1.037131in}}{\pgfqpoint{1.620913in}{1.019315in}}{\pgfqpoint{1.634047in}{1.006181in}}%
\pgfpathcurveto{\pgfqpoint{1.647181in}{0.993047in}}{\pgfqpoint{1.664996in}{0.985668in}}{\pgfqpoint{1.683570in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{0.985668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.138923in}}%
\pgfpathcurveto{\pgfqpoint{1.700202in}{1.138923in}}{\pgfqpoint{1.716154in}{1.145530in}}{\pgfqpoint{1.727914in}{1.157290in}}%
\pgfpathcurveto{\pgfqpoint{1.739674in}{1.169051in}}{\pgfqpoint{1.746282in}{1.185003in}}{\pgfqpoint{1.746282in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.746282in}{1.218266in}}{\pgfqpoint{1.739674in}{1.234218in}}{\pgfqpoint{1.727914in}{1.245978in}}%
\pgfpathcurveto{\pgfqpoint{1.716154in}{1.257738in}}{\pgfqpoint{1.700202in}{1.264346in}}{\pgfqpoint{1.683570in}{1.264346in}}%
\pgfpathcurveto{\pgfqpoint{1.666939in}{1.264346in}}{\pgfqpoint{1.650987in}{1.257738in}}{\pgfqpoint{1.639226in}{1.245978in}}%
\pgfpathcurveto{\pgfqpoint{1.627466in}{1.234218in}}{\pgfqpoint{1.620859in}{1.218266in}}{\pgfqpoint{1.620859in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.620859in}{1.185003in}}{\pgfqpoint{1.627466in}{1.169051in}}{\pgfqpoint{1.639226in}{1.157290in}}%
\pgfpathcurveto{\pgfqpoint{1.650987in}{1.145530in}}{\pgfqpoint{1.666939in}{1.138923in}}{\pgfqpoint{1.683570in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.138923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.294056in}}%
\pgfpathcurveto{\pgfqpoint{1.697761in}{1.294056in}}{\pgfqpoint{1.711372in}{1.299694in}}{\pgfqpoint{1.721406in}{1.309728in}}%
\pgfpathcurveto{\pgfqpoint{1.731441in}{1.319762in}}{\pgfqpoint{1.737079in}{1.333374in}}{\pgfqpoint{1.737079in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.737079in}{1.361755in}}{\pgfqpoint{1.731441in}{1.375366in}}{\pgfqpoint{1.721406in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{1.711372in}{1.395434in}}{\pgfqpoint{1.697761in}{1.401072in}}{\pgfqpoint{1.683570in}{1.401072in}}%
\pgfpathcurveto{\pgfqpoint{1.669380in}{1.401072in}}{\pgfqpoint{1.655769in}{1.395434in}}{\pgfqpoint{1.645734in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{1.635700in}{1.375366in}}{\pgfqpoint{1.630062in}{1.361755in}}{\pgfqpoint{1.630062in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.630062in}{1.333374in}}{\pgfqpoint{1.635700in}{1.319762in}}{\pgfqpoint{1.645734in}{1.309728in}}%
\pgfpathcurveto{\pgfqpoint{1.655769in}{1.299694in}}{\pgfqpoint{1.669380in}{1.294056in}}{\pgfqpoint{1.683570in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.294056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.463189in}}%
\pgfpathcurveto{\pgfqpoint{1.691607in}{1.463189in}}{\pgfqpoint{1.699316in}{1.466382in}}{\pgfqpoint{1.704999in}{1.472065in}}%
\pgfpathcurveto{\pgfqpoint{1.710682in}{1.477748in}}{\pgfqpoint{1.713875in}{1.485457in}}{\pgfqpoint{1.713875in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.713875in}{1.501531in}}{\pgfqpoint{1.710682in}{1.509239in}}{\pgfqpoint{1.704999in}{1.514922in}}%
\pgfpathcurveto{\pgfqpoint{1.699316in}{1.520605in}}{\pgfqpoint{1.691607in}{1.523798in}}{\pgfqpoint{1.683570in}{1.523798in}}%
\pgfpathcurveto{\pgfqpoint{1.675534in}{1.523798in}}{\pgfqpoint{1.667825in}{1.520605in}}{\pgfqpoint{1.662142in}{1.514922in}}%
\pgfpathcurveto{\pgfqpoint{1.656459in}{1.509239in}}{\pgfqpoint{1.653266in}{1.501531in}}{\pgfqpoint{1.653266in}{1.493494in}}%
\pgfpathcurveto{\pgfqpoint{1.653266in}{1.485457in}}{\pgfqpoint{1.656459in}{1.477748in}}{\pgfqpoint{1.662142in}{1.472065in}}%
\pgfpathcurveto{\pgfqpoint{1.667825in}{1.466382in}}{\pgfqpoint{1.675534in}{1.463189in}}{\pgfqpoint{1.683570in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.463189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683570in}{1.616415in}}%
\pgfpathcurveto{\pgfqpoint{1.689672in}{1.616415in}}{\pgfqpoint{1.695525in}{1.618839in}}{\pgfqpoint{1.699840in}{1.623154in}}%
\pgfpathcurveto{\pgfqpoint{1.704155in}{1.627468in}}{\pgfqpoint{1.706579in}{1.633321in}}{\pgfqpoint{1.706579in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.706579in}{1.645526in}}{\pgfqpoint{1.704155in}{1.651378in}}{\pgfqpoint{1.699840in}{1.655693in}}%
\pgfpathcurveto{\pgfqpoint{1.695525in}{1.660008in}}{\pgfqpoint{1.689672in}{1.662432in}}{\pgfqpoint{1.683570in}{1.662432in}}%
\pgfpathcurveto{\pgfqpoint{1.677468in}{1.662432in}}{\pgfqpoint{1.671615in}{1.660008in}}{\pgfqpoint{1.667301in}{1.655693in}}%
\pgfpathcurveto{\pgfqpoint{1.662986in}{1.651378in}}{\pgfqpoint{1.660561in}{1.645526in}}{\pgfqpoint{1.660561in}{1.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.660561in}{1.633321in}}{\pgfqpoint{1.662986in}{1.627468in}}{\pgfqpoint{1.667301in}{1.623154in}}%
\pgfpathcurveto{\pgfqpoint{1.671615in}{1.618839in}}{\pgfqpoint{1.677468in}{1.616415in}}{\pgfqpoint{1.683570in}{1.616415in}}%
\pgfpathlineto{\pgfqpoint{1.683570in}{1.616415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.941543in}{0.399225in}}{\pgfqpoint{1.960052in}{0.406892in}}{\pgfqpoint{1.973697in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.987341in}{0.434181in}}{\pgfqpoint{1.995008in}{0.452690in}}{\pgfqpoint{1.995008in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.995008in}{0.491282in}}{\pgfqpoint{1.987341in}{0.509791in}}{\pgfqpoint{1.973697in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.960052in}{0.537080in}}{\pgfqpoint{1.941543in}{0.544747in}}{\pgfqpoint{1.922247in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{1.902951in}{0.544747in}}{\pgfqpoint{1.884442in}{0.537080in}}{\pgfqpoint{1.870797in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{1.857153in}{0.509791in}}{\pgfqpoint{1.849486in}{0.491282in}}{\pgfqpoint{1.849486in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{1.849486in}{0.452690in}}{\pgfqpoint{1.857153in}{0.434181in}}{\pgfqpoint{1.870797in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{1.884442in}{0.406892in}}{\pgfqpoint{1.902951in}{0.399225in}}{\pgfqpoint{1.922247in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{1.941543in}{0.545155in}}{\pgfqpoint{1.960052in}{0.552821in}}{\pgfqpoint{1.973697in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.987341in}{0.580111in}}{\pgfqpoint{1.995008in}{0.598619in}}{\pgfqpoint{1.995008in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.995008in}{0.637212in}}{\pgfqpoint{1.987341in}{0.655721in}}{\pgfqpoint{1.973697in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.960052in}{0.683010in}}{\pgfqpoint{1.941543in}{0.690676in}}{\pgfqpoint{1.922247in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{1.902951in}{0.690676in}}{\pgfqpoint{1.884442in}{0.683010in}}{\pgfqpoint{1.870797in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{1.857153in}{0.655721in}}{\pgfqpoint{1.849486in}{0.637212in}}{\pgfqpoint{1.849486in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{1.849486in}{0.598619in}}{\pgfqpoint{1.857153in}{0.580111in}}{\pgfqpoint{1.870797in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.884442in}{0.552821in}}{\pgfqpoint{1.902951in}{0.545155in}}{\pgfqpoint{1.922247in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{1.941543in}{0.691085in}}{\pgfqpoint{1.960052in}{0.698751in}}{\pgfqpoint{1.973697in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.987341in}{0.726040in}}{\pgfqpoint{1.995008in}{0.744549in}}{\pgfqpoint{1.995008in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.995008in}{0.783142in}}{\pgfqpoint{1.987341in}{0.801650in}}{\pgfqpoint{1.973697in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.960052in}{0.828939in}}{\pgfqpoint{1.941543in}{0.836606in}}{\pgfqpoint{1.922247in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.902951in}{0.836606in}}{\pgfqpoint{1.884442in}{0.828939in}}{\pgfqpoint{1.870797in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{1.857153in}{0.801650in}}{\pgfqpoint{1.849486in}{0.783142in}}{\pgfqpoint{1.849486in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{1.849486in}{0.744549in}}{\pgfqpoint{1.857153in}{0.726040in}}{\pgfqpoint{1.870797in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{1.884442in}{0.698751in}}{\pgfqpoint{1.902951in}{0.691085in}}{\pgfqpoint{1.922247in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.838363in}}%
\pgfpathcurveto{\pgfqpoint{1.941186in}{0.838363in}}{\pgfqpoint{1.959351in}{0.845888in}}{\pgfqpoint{1.972743in}{0.859279in}}%
\pgfpathcurveto{\pgfqpoint{1.986134in}{0.872671in}}{\pgfqpoint{1.993659in}{0.890836in}}{\pgfqpoint{1.993659in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.993659in}{0.928714in}}{\pgfqpoint{1.986134in}{0.946879in}}{\pgfqpoint{1.972743in}{0.960271in}}%
\pgfpathcurveto{\pgfqpoint{1.959351in}{0.973662in}}{\pgfqpoint{1.941186in}{0.981187in}}{\pgfqpoint{1.922247in}{0.981187in}}%
\pgfpathcurveto{\pgfqpoint{1.903308in}{0.981187in}}{\pgfqpoint{1.885143in}{0.973662in}}{\pgfqpoint{1.871751in}{0.960271in}}%
\pgfpathcurveto{\pgfqpoint{1.858360in}{0.946879in}}{\pgfqpoint{1.850835in}{0.928714in}}{\pgfqpoint{1.850835in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{1.850835in}{0.890836in}}{\pgfqpoint{1.858360in}{0.872671in}}{\pgfqpoint{1.871751in}{0.859279in}}%
\pgfpathcurveto{\pgfqpoint{1.885143in}{0.845888in}}{\pgfqpoint{1.903308in}{0.838363in}}{\pgfqpoint{1.922247in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.838363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{0.989229in}}%
\pgfpathcurveto{\pgfqpoint{1.939876in}{0.989229in}}{\pgfqpoint{1.956786in}{0.996234in}}{\pgfqpoint{1.969252in}{1.008700in}}%
\pgfpathcurveto{\pgfqpoint{1.981718in}{1.021165in}}{\pgfqpoint{1.988722in}{1.038075in}}{\pgfqpoint{1.988722in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.988722in}{1.073334in}}{\pgfqpoint{1.981718in}{1.090244in}}{\pgfqpoint{1.969252in}{1.102710in}}%
\pgfpathcurveto{\pgfqpoint{1.956786in}{1.115176in}}{\pgfqpoint{1.939876in}{1.122180in}}{\pgfqpoint{1.922247in}{1.122180in}}%
\pgfpathcurveto{\pgfqpoint{1.904618in}{1.122180in}}{\pgfqpoint{1.887708in}{1.115176in}}{\pgfqpoint{1.875242in}{1.102710in}}%
\pgfpathcurveto{\pgfqpoint{1.862776in}{1.090244in}}{\pgfqpoint{1.855772in}{1.073334in}}{\pgfqpoint{1.855772in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{1.855772in}{1.038075in}}{\pgfqpoint{1.862776in}{1.021165in}}{\pgfqpoint{1.875242in}{1.008700in}}%
\pgfpathcurveto{\pgfqpoint{1.887708in}{0.996234in}}{\pgfqpoint{1.904618in}{0.989229in}}{\pgfqpoint{1.922247in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.989229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{1.149043in}}%
\pgfpathcurveto{\pgfqpoint{1.936194in}{1.149043in}}{\pgfqpoint{1.949573in}{1.154584in}}{\pgfqpoint{1.959435in}{1.164446in}}%
\pgfpathcurveto{\pgfqpoint{1.969297in}{1.174309in}}{\pgfqpoint{1.974839in}{1.187687in}}{\pgfqpoint{1.974839in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.974839in}{1.215582in}}{\pgfqpoint{1.969297in}{1.228960in}}{\pgfqpoint{1.959435in}{1.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.949573in}{1.248685in}}{\pgfqpoint{1.936194in}{1.254226in}}{\pgfqpoint{1.922247in}{1.254226in}}%
\pgfpathcurveto{\pgfqpoint{1.908299in}{1.254226in}}{\pgfqpoint{1.894921in}{1.248685in}}{\pgfqpoint{1.885059in}{1.238822in}}%
\pgfpathcurveto{\pgfqpoint{1.875197in}{1.228960in}}{\pgfqpoint{1.869655in}{1.215582in}}{\pgfqpoint{1.869655in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{1.869655in}{1.187687in}}{\pgfqpoint{1.875197in}{1.174309in}}{\pgfqpoint{1.885059in}{1.164446in}}%
\pgfpathcurveto{\pgfqpoint{1.894921in}{1.154584in}}{\pgfqpoint{1.908299in}{1.149043in}}{\pgfqpoint{1.922247in}{1.149043in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.149043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922247in}{1.315696in}}%
\pgfpathcurveto{\pgfqpoint{1.930699in}{1.315696in}}{\pgfqpoint{1.938805in}{1.319053in}}{\pgfqpoint{1.944781in}{1.325030in}}%
\pgfpathcurveto{\pgfqpoint{1.950758in}{1.331006in}}{\pgfqpoint{1.954116in}{1.339112in}}{\pgfqpoint{1.954116in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.954116in}{1.356016in}}{\pgfqpoint{1.950758in}{1.364122in}}{\pgfqpoint{1.944781in}{1.370099in}}%
\pgfpathcurveto{\pgfqpoint{1.938805in}{1.376075in}}{\pgfqpoint{1.930699in}{1.379433in}}{\pgfqpoint{1.922247in}{1.379433in}}%
\pgfpathcurveto{\pgfqpoint{1.913795in}{1.379433in}}{\pgfqpoint{1.905689in}{1.376075in}}{\pgfqpoint{1.899712in}{1.370099in}}%
\pgfpathcurveto{\pgfqpoint{1.893736in}{1.364122in}}{\pgfqpoint{1.890378in}{1.356016in}}{\pgfqpoint{1.890378in}{1.347564in}}%
\pgfpathcurveto{\pgfqpoint{1.890378in}{1.339112in}}{\pgfqpoint{1.893736in}{1.331006in}}{\pgfqpoint{1.899712in}{1.325030in}}%
\pgfpathcurveto{\pgfqpoint{1.905689in}{1.319053in}}{\pgfqpoint{1.913795in}{1.315696in}}{\pgfqpoint{1.922247in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.315696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.399225in}}{\pgfqpoint{2.193306in}{0.406892in}}{\pgfqpoint{2.206950in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.220595in}{0.434181in}}{\pgfqpoint{2.228261in}{0.452690in}}{\pgfqpoint{2.228261in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.228261in}{0.491282in}}{\pgfqpoint{2.220595in}{0.509791in}}{\pgfqpoint{2.206950in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.193306in}{0.537080in}}{\pgfqpoint{2.174797in}{0.544747in}}{\pgfqpoint{2.155501in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{2.136204in}{0.544747in}}{\pgfqpoint{2.117696in}{0.537080in}}{\pgfqpoint{2.104051in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.090407in}{0.509791in}}{\pgfqpoint{2.082740in}{0.491282in}}{\pgfqpoint{2.082740in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.082740in}{0.452690in}}{\pgfqpoint{2.090407in}{0.434181in}}{\pgfqpoint{2.104051in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.117696in}{0.406892in}}{\pgfqpoint{2.136204in}{0.399225in}}{\pgfqpoint{2.155501in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.545155in}}{\pgfqpoint{2.193306in}{0.552821in}}{\pgfqpoint{2.206950in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.220595in}{0.580111in}}{\pgfqpoint{2.228261in}{0.598619in}}{\pgfqpoint{2.228261in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.228261in}{0.637212in}}{\pgfqpoint{2.220595in}{0.655721in}}{\pgfqpoint{2.206950in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.193306in}{0.683010in}}{\pgfqpoint{2.174797in}{0.690676in}}{\pgfqpoint{2.155501in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.136204in}{0.690676in}}{\pgfqpoint{2.117696in}{0.683010in}}{\pgfqpoint{2.104051in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.090407in}{0.655721in}}{\pgfqpoint{2.082740in}{0.637212in}}{\pgfqpoint{2.082740in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.082740in}{0.598619in}}{\pgfqpoint{2.090407in}{0.580111in}}{\pgfqpoint{2.104051in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.117696in}{0.552821in}}{\pgfqpoint{2.136204in}{0.545155in}}{\pgfqpoint{2.155501in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.691756in}}%
\pgfpathcurveto{\pgfqpoint{2.174619in}{0.691756in}}{\pgfqpoint{2.192957in}{0.699352in}}{\pgfqpoint{2.206476in}{0.712870in}}%
\pgfpathcurveto{\pgfqpoint{2.219994in}{0.726389in}}{\pgfqpoint{2.227590in}{0.744727in}}{\pgfqpoint{2.227590in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.227590in}{0.782964in}}{\pgfqpoint{2.219994in}{0.801301in}}{\pgfqpoint{2.206476in}{0.814820in}}%
\pgfpathcurveto{\pgfqpoint{2.192957in}{0.828339in}}{\pgfqpoint{2.174619in}{0.835935in}}{\pgfqpoint{2.155501in}{0.835935in}}%
\pgfpathcurveto{\pgfqpoint{2.136382in}{0.835935in}}{\pgfqpoint{2.118045in}{0.828339in}}{\pgfqpoint{2.104526in}{0.814820in}}%
\pgfpathcurveto{\pgfqpoint{2.091007in}{0.801301in}}{\pgfqpoint{2.083411in}{0.782964in}}{\pgfqpoint{2.083411in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.083411in}{0.744727in}}{\pgfqpoint{2.091007in}{0.726389in}}{\pgfqpoint{2.104526in}{0.712870in}}%
\pgfpathcurveto{\pgfqpoint{2.118045in}{0.699352in}}{\pgfqpoint{2.136382in}{0.691756in}}{\pgfqpoint{2.155501in}{0.691756in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.691756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.840436in}}%
\pgfpathcurveto{\pgfqpoint{2.173890in}{0.840436in}}{\pgfqpoint{2.191528in}{0.847742in}}{\pgfqpoint{2.204531in}{0.860745in}}%
\pgfpathcurveto{\pgfqpoint{2.217534in}{0.873748in}}{\pgfqpoint{2.224840in}{0.891386in}}{\pgfqpoint{2.224840in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.224840in}{0.928164in}}{\pgfqpoint{2.217534in}{0.945802in}}{\pgfqpoint{2.204531in}{0.958805in}}%
\pgfpathcurveto{\pgfqpoint{2.191528in}{0.971808in}}{\pgfqpoint{2.173890in}{0.979114in}}{\pgfqpoint{2.155501in}{0.979114in}}%
\pgfpathcurveto{\pgfqpoint{2.137112in}{0.979114in}}{\pgfqpoint{2.119474in}{0.971808in}}{\pgfqpoint{2.106471in}{0.958805in}}%
\pgfpathcurveto{\pgfqpoint{2.093468in}{0.945802in}}{\pgfqpoint{2.086162in}{0.928164in}}{\pgfqpoint{2.086162in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.086162in}{0.891386in}}{\pgfqpoint{2.093468in}{0.873748in}}{\pgfqpoint{2.106471in}{0.860745in}}%
\pgfpathcurveto{\pgfqpoint{2.119474in}{0.847742in}}{\pgfqpoint{2.137112in}{0.840436in}}{\pgfqpoint{2.155501in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.840436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{0.997831in}}%
\pgfpathcurveto{\pgfqpoint{2.170849in}{0.997831in}}{\pgfqpoint{2.185571in}{1.003929in}}{\pgfqpoint{2.196424in}{1.014782in}}%
\pgfpathcurveto{\pgfqpoint{2.207276in}{1.025635in}}{\pgfqpoint{2.213374in}{1.040356in}}{\pgfqpoint{2.213374in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.213374in}{1.071053in}}{\pgfqpoint{2.207276in}{1.085775in}}{\pgfqpoint{2.196424in}{1.096627in}}%
\pgfpathcurveto{\pgfqpoint{2.185571in}{1.107480in}}{\pgfqpoint{2.170849in}{1.113578in}}{\pgfqpoint{2.155501in}{1.113578in}}%
\pgfpathcurveto{\pgfqpoint{2.140153in}{1.113578in}}{\pgfqpoint{2.125431in}{1.107480in}}{\pgfqpoint{2.114578in}{1.096627in}}%
\pgfpathcurveto{\pgfqpoint{2.103725in}{1.085775in}}{\pgfqpoint{2.097627in}{1.071053in}}{\pgfqpoint{2.097627in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.097627in}{1.040356in}}{\pgfqpoint{2.103725in}{1.025635in}}{\pgfqpoint{2.114578in}{1.014782in}}%
\pgfpathcurveto{\pgfqpoint{2.125431in}{1.003929in}}{\pgfqpoint{2.140153in}{0.997831in}}{\pgfqpoint{2.155501in}{0.997831in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.997831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155501in}{1.162881in}}%
\pgfpathcurveto{\pgfqpoint{2.165778in}{1.162881in}}{\pgfqpoint{2.175636in}{1.166965in}}{\pgfqpoint{2.182903in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.190171in}{1.181499in}}{\pgfqpoint{2.194254in}{1.191357in}}{\pgfqpoint{2.194254in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{2.194254in}{1.211912in}}{\pgfqpoint{2.190171in}{1.221770in}}{\pgfqpoint{2.182903in}{1.229037in}}%
\pgfpathcurveto{\pgfqpoint{2.175636in}{1.236304in}}{\pgfqpoint{2.165778in}{1.240387in}}{\pgfqpoint{2.155501in}{1.240387in}}%
\pgfpathcurveto{\pgfqpoint{2.145223in}{1.240387in}}{\pgfqpoint{2.135366in}{1.236304in}}{\pgfqpoint{2.128098in}{1.229037in}}%
\pgfpathcurveto{\pgfqpoint{2.120831in}{1.221770in}}{\pgfqpoint{2.116748in}{1.211912in}}{\pgfqpoint{2.116748in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{2.116748in}{1.191357in}}{\pgfqpoint{2.120831in}{1.181499in}}{\pgfqpoint{2.128098in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.135366in}{1.166965in}}{\pgfqpoint{2.145223in}{1.162881in}}{\pgfqpoint{2.155501in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{1.162881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{2.410730in}{0.399225in}}{\pgfqpoint{2.429239in}{0.406892in}}{\pgfqpoint{2.442883in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.456528in}{0.434181in}}{\pgfqpoint{2.464194in}{0.452690in}}{\pgfqpoint{2.464194in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.464194in}{0.491282in}}{\pgfqpoint{2.456528in}{0.509791in}}{\pgfqpoint{2.442883in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.429239in}{0.537080in}}{\pgfqpoint{2.410730in}{0.544747in}}{\pgfqpoint{2.391434in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{2.372137in}{0.544747in}}{\pgfqpoint{2.353629in}{0.537080in}}{\pgfqpoint{2.339984in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.326340in}{0.509791in}}{\pgfqpoint{2.318673in}{0.491282in}}{\pgfqpoint{2.318673in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.318673in}{0.452690in}}{\pgfqpoint{2.326340in}{0.434181in}}{\pgfqpoint{2.339984in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.353629in}{0.406892in}}{\pgfqpoint{2.372137in}{0.399225in}}{\pgfqpoint{2.391434in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{2.410730in}{0.545155in}}{\pgfqpoint{2.429239in}{0.552821in}}{\pgfqpoint{2.442883in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.456528in}{0.580111in}}{\pgfqpoint{2.464194in}{0.598619in}}{\pgfqpoint{2.464194in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.464194in}{0.637212in}}{\pgfqpoint{2.456528in}{0.655721in}}{\pgfqpoint{2.442883in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.429239in}{0.683010in}}{\pgfqpoint{2.410730in}{0.690676in}}{\pgfqpoint{2.391434in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.372137in}{0.690676in}}{\pgfqpoint{2.353629in}{0.683010in}}{\pgfqpoint{2.339984in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.326340in}{0.655721in}}{\pgfqpoint{2.318673in}{0.637212in}}{\pgfqpoint{2.318673in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.318673in}{0.598619in}}{\pgfqpoint{2.326340in}{0.580111in}}{\pgfqpoint{2.339984in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.353629in}{0.552821in}}{\pgfqpoint{2.372137in}{0.545155in}}{\pgfqpoint{2.391434in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.691085in}}%
\pgfpathcurveto{\pgfqpoint{2.410730in}{0.691085in}}{\pgfqpoint{2.429239in}{0.698751in}}{\pgfqpoint{2.442883in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{2.456528in}{0.726040in}}{\pgfqpoint{2.464194in}{0.744549in}}{\pgfqpoint{2.464194in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.464194in}{0.783142in}}{\pgfqpoint{2.456528in}{0.801650in}}{\pgfqpoint{2.442883in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{2.429239in}{0.828939in}}{\pgfqpoint{2.410730in}{0.836606in}}{\pgfqpoint{2.391434in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{2.372137in}{0.836606in}}{\pgfqpoint{2.353629in}{0.828939in}}{\pgfqpoint{2.339984in}{0.815295in}}%
\pgfpathcurveto{\pgfqpoint{2.326340in}{0.801650in}}{\pgfqpoint{2.318673in}{0.783142in}}{\pgfqpoint{2.318673in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.318673in}{0.744549in}}{\pgfqpoint{2.326340in}{0.726040in}}{\pgfqpoint{2.339984in}{0.712396in}}%
\pgfpathcurveto{\pgfqpoint{2.353629in}{0.698751in}}{\pgfqpoint{2.372137in}{0.691085in}}{\pgfqpoint{2.391434in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.691085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{0.841141in}}%
\pgfpathcurveto{\pgfqpoint{2.409636in}{0.841141in}}{\pgfqpoint{2.427095in}{0.848372in}}{\pgfqpoint{2.439966in}{0.861243in}}%
\pgfpathcurveto{\pgfqpoint{2.452836in}{0.874114in}}{\pgfqpoint{2.460068in}{0.891573in}}{\pgfqpoint{2.460068in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.460068in}{0.927977in}}{\pgfqpoint{2.452836in}{0.945436in}}{\pgfqpoint{2.439966in}{0.958307in}}%
\pgfpathcurveto{\pgfqpoint{2.427095in}{0.971178in}}{\pgfqpoint{2.409636in}{0.978409in}}{\pgfqpoint{2.391434in}{0.978409in}}%
\pgfpathcurveto{\pgfqpoint{2.373232in}{0.978409in}}{\pgfqpoint{2.355773in}{0.971178in}}{\pgfqpoint{2.342902in}{0.958307in}}%
\pgfpathcurveto{\pgfqpoint{2.330031in}{0.945436in}}{\pgfqpoint{2.322799in}{0.927977in}}{\pgfqpoint{2.322799in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.322799in}{0.891573in}}{\pgfqpoint{2.330031in}{0.874114in}}{\pgfqpoint{2.342902in}{0.861243in}}%
\pgfpathcurveto{\pgfqpoint{2.355773in}{0.848372in}}{\pgfqpoint{2.373232in}{0.841141in}}{\pgfqpoint{2.391434in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{0.841141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.007958in}}%
\pgfpathcurveto{\pgfqpoint{2.404096in}{1.007958in}}{\pgfqpoint{2.416242in}{1.012989in}}{\pgfqpoint{2.425195in}{1.021943in}}%
\pgfpathcurveto{\pgfqpoint{2.434149in}{1.030897in}}{\pgfqpoint{2.439180in}{1.043042in}}{\pgfqpoint{2.439180in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.439180in}{1.068367in}}{\pgfqpoint{2.434149in}{1.080513in}}{\pgfqpoint{2.425195in}{1.089466in}}%
\pgfpathcurveto{\pgfqpoint{2.416242in}{1.098420in}}{\pgfqpoint{2.404096in}{1.103451in}}{\pgfqpoint{2.391434in}{1.103451in}}%
\pgfpathcurveto{\pgfqpoint{2.378771in}{1.103451in}}{\pgfqpoint{2.366626in}{1.098420in}}{\pgfqpoint{2.357672in}{1.089466in}}%
\pgfpathcurveto{\pgfqpoint{2.348718in}{1.080513in}}{\pgfqpoint{2.343687in}{1.068367in}}{\pgfqpoint{2.343687in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.043042in}}{\pgfqpoint{2.348718in}{1.030897in}}{\pgfqpoint{2.357672in}{1.021943in}}%
\pgfpathcurveto{\pgfqpoint{2.366626in}{1.012989in}}{\pgfqpoint{2.378771in}{1.007958in}}{\pgfqpoint{2.391434in}{1.007958in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.007958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391434in}{1.178625in}}%
\pgfpathcurveto{\pgfqpoint{2.397536in}{1.178625in}}{\pgfqpoint{2.403389in}{1.181050in}}{\pgfqpoint{2.407703in}{1.185365in}}%
\pgfpathcurveto{\pgfqpoint{2.412018in}{1.189679in}}{\pgfqpoint{2.414443in}{1.195532in}}{\pgfqpoint{2.414443in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{2.414443in}{1.207736in}}{\pgfqpoint{2.412018in}{1.213589in}}{\pgfqpoint{2.407703in}{1.217904in}}%
\pgfpathcurveto{\pgfqpoint{2.403389in}{1.222219in}}{\pgfqpoint{2.397536in}{1.224643in}}{\pgfqpoint{2.391434in}{1.224643in}}%
\pgfpathcurveto{\pgfqpoint{2.385332in}{1.224643in}}{\pgfqpoint{2.379479in}{1.222219in}}{\pgfqpoint{2.375164in}{1.217904in}}%
\pgfpathcurveto{\pgfqpoint{2.370849in}{1.213589in}}{\pgfqpoint{2.368425in}{1.207736in}}{\pgfqpoint{2.368425in}{1.201634in}}%
\pgfpathcurveto{\pgfqpoint{2.368425in}{1.195532in}}{\pgfqpoint{2.370849in}{1.189679in}}{\pgfqpoint{2.375164in}{1.185365in}}%
\pgfpathcurveto{\pgfqpoint{2.379479in}{1.181050in}}{\pgfqpoint{2.385332in}{1.178625in}}{\pgfqpoint{2.391434in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{2.391434in}{1.178625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{2.646641in}{0.399225in}}{\pgfqpoint{2.665149in}{0.406892in}}{\pgfqpoint{2.678794in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.692439in}{0.434181in}}{\pgfqpoint{2.700105in}{0.452690in}}{\pgfqpoint{2.700105in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.700105in}{0.491282in}}{\pgfqpoint{2.692439in}{0.509791in}}{\pgfqpoint{2.678794in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.665149in}{0.537080in}}{\pgfqpoint{2.646641in}{0.544747in}}{\pgfqpoint{2.627344in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{2.608048in}{0.544747in}}{\pgfqpoint{2.589540in}{0.537080in}}{\pgfqpoint{2.575895in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.562250in}{0.509791in}}{\pgfqpoint{2.554584in}{0.491282in}}{\pgfqpoint{2.554584in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.554584in}{0.452690in}}{\pgfqpoint{2.562250in}{0.434181in}}{\pgfqpoint{2.575895in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.589540in}{0.406892in}}{\pgfqpoint{2.608048in}{0.399225in}}{\pgfqpoint{2.627344in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{2.646641in}{0.545155in}}{\pgfqpoint{2.665149in}{0.552821in}}{\pgfqpoint{2.678794in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.692439in}{0.580111in}}{\pgfqpoint{2.700105in}{0.598619in}}{\pgfqpoint{2.700105in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.700105in}{0.637212in}}{\pgfqpoint{2.692439in}{0.655721in}}{\pgfqpoint{2.678794in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.665149in}{0.683010in}}{\pgfqpoint{2.646641in}{0.690676in}}{\pgfqpoint{2.627344in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.608048in}{0.690676in}}{\pgfqpoint{2.589540in}{0.683010in}}{\pgfqpoint{2.575895in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.562250in}{0.655721in}}{\pgfqpoint{2.554584in}{0.637212in}}{\pgfqpoint{2.554584in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.554584in}{0.598619in}}{\pgfqpoint{2.562250in}{0.580111in}}{\pgfqpoint{2.575895in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.589540in}{0.552821in}}{\pgfqpoint{2.608048in}{0.545155in}}{\pgfqpoint{2.627344in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.692434in}}%
\pgfpathcurveto{\pgfqpoint{2.646283in}{0.692434in}}{\pgfqpoint{2.664449in}{0.699958in}}{\pgfqpoint{2.677840in}{0.713350in}}%
\pgfpathcurveto{\pgfqpoint{2.691232in}{0.726741in}}{\pgfqpoint{2.698756in}{0.744907in}}{\pgfqpoint{2.698756in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.698756in}{0.782784in}}{\pgfqpoint{2.691232in}{0.800949in}}{\pgfqpoint{2.677840in}{0.814341in}}%
\pgfpathcurveto{\pgfqpoint{2.664449in}{0.827733in}}{\pgfqpoint{2.646283in}{0.835257in}}{\pgfqpoint{2.627344in}{0.835257in}}%
\pgfpathcurveto{\pgfqpoint{2.608406in}{0.835257in}}{\pgfqpoint{2.590240in}{0.827733in}}{\pgfqpoint{2.576849in}{0.814341in}}%
\pgfpathcurveto{\pgfqpoint{2.563457in}{0.800949in}}{\pgfqpoint{2.555933in}{0.782784in}}{\pgfqpoint{2.555933in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.555933in}{0.744907in}}{\pgfqpoint{2.563457in}{0.726741in}}{\pgfqpoint{2.576849in}{0.713350in}}%
\pgfpathcurveto{\pgfqpoint{2.590240in}{0.699958in}}{\pgfqpoint{2.608406in}{0.692434in}}{\pgfqpoint{2.627344in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.692434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{0.850245in}}%
\pgfpathcurveto{\pgfqpoint{2.643132in}{0.850245in}}{\pgfqpoint{2.658275in}{0.856517in}}{\pgfqpoint{2.669439in}{0.867681in}}%
\pgfpathcurveto{\pgfqpoint{2.680602in}{0.878844in}}{\pgfqpoint{2.686874in}{0.893987in}}{\pgfqpoint{2.686874in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.686874in}{0.925563in}}{\pgfqpoint{2.680602in}{0.940706in}}{\pgfqpoint{2.669439in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.658275in}{0.963032in}}{\pgfqpoint{2.643132in}{0.969305in}}{\pgfqpoint{2.627344in}{0.969305in}}%
\pgfpathcurveto{\pgfqpoint{2.611557in}{0.969305in}}{\pgfqpoint{2.596414in}{0.963032in}}{\pgfqpoint{2.585250in}{0.951869in}}%
\pgfpathcurveto{\pgfqpoint{2.574087in}{0.940706in}}{\pgfqpoint{2.567815in}{0.925563in}}{\pgfqpoint{2.567815in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.567815in}{0.893987in}}{\pgfqpoint{2.574087in}{0.878844in}}{\pgfqpoint{2.585250in}{0.867681in}}%
\pgfpathcurveto{\pgfqpoint{2.596414in}{0.856517in}}{\pgfqpoint{2.611557in}{0.850245in}}{\pgfqpoint{2.627344in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.850245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627344in}{1.028799in}}%
\pgfpathcurveto{\pgfqpoint{2.634480in}{1.028799in}}{\pgfqpoint{2.641324in}{1.031634in}}{\pgfqpoint{2.646369in}{1.036680in}}%
\pgfpathcurveto{\pgfqpoint{2.651415in}{1.041725in}}{\pgfqpoint{2.654250in}{1.048569in}}{\pgfqpoint{2.654250in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.654250in}{1.062840in}}{\pgfqpoint{2.651415in}{1.069684in}}{\pgfqpoint{2.646369in}{1.074730in}}%
\pgfpathcurveto{\pgfqpoint{2.641324in}{1.079775in}}{\pgfqpoint{2.634480in}{1.082610in}}{\pgfqpoint{2.627344in}{1.082610in}}%
\pgfpathcurveto{\pgfqpoint{2.620209in}{1.082610in}}{\pgfqpoint{2.613365in}{1.079775in}}{\pgfqpoint{2.608320in}{1.074730in}}%
\pgfpathcurveto{\pgfqpoint{2.603274in}{1.069684in}}{\pgfqpoint{2.600439in}{1.062840in}}{\pgfqpoint{2.600439in}{1.055705in}}%
\pgfpathcurveto{\pgfqpoint{2.600439in}{1.048569in}}{\pgfqpoint{2.603274in}{1.041725in}}{\pgfqpoint{2.608320in}{1.036680in}}%
\pgfpathcurveto{\pgfqpoint{2.613365in}{1.031634in}}{\pgfqpoint{2.620209in}{1.028799in}}{\pgfqpoint{2.627344in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{1.028799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{2.883926in}{0.399225in}}{\pgfqpoint{2.902435in}{0.406892in}}{\pgfqpoint{2.916079in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.929724in}{0.434181in}}{\pgfqpoint{2.937390in}{0.452690in}}{\pgfqpoint{2.937390in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.937390in}{0.491282in}}{\pgfqpoint{2.929724in}{0.509791in}}{\pgfqpoint{2.916079in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.902435in}{0.537080in}}{\pgfqpoint{2.883926in}{0.544747in}}{\pgfqpoint{2.864630in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{2.845333in}{0.544747in}}{\pgfqpoint{2.826825in}{0.537080in}}{\pgfqpoint{2.813180in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{2.799536in}{0.509791in}}{\pgfqpoint{2.791869in}{0.491282in}}{\pgfqpoint{2.791869in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{2.791869in}{0.452690in}}{\pgfqpoint{2.799536in}{0.434181in}}{\pgfqpoint{2.813180in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{2.826825in}{0.406892in}}{\pgfqpoint{2.845333in}{0.399225in}}{\pgfqpoint{2.864630in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.545155in}}%
\pgfpathcurveto{\pgfqpoint{2.883926in}{0.545155in}}{\pgfqpoint{2.902435in}{0.552821in}}{\pgfqpoint{2.916079in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.929724in}{0.580111in}}{\pgfqpoint{2.937390in}{0.598619in}}{\pgfqpoint{2.937390in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.937390in}{0.637212in}}{\pgfqpoint{2.929724in}{0.655721in}}{\pgfqpoint{2.916079in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.902435in}{0.683010in}}{\pgfqpoint{2.883926in}{0.690676in}}{\pgfqpoint{2.864630in}{0.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.845333in}{0.690676in}}{\pgfqpoint{2.826825in}{0.683010in}}{\pgfqpoint{2.813180in}{0.669365in}}%
\pgfpathcurveto{\pgfqpoint{2.799536in}{0.655721in}}{\pgfqpoint{2.791869in}{0.637212in}}{\pgfqpoint{2.791869in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{2.791869in}{0.598619in}}{\pgfqpoint{2.799536in}{0.580111in}}{\pgfqpoint{2.813180in}{0.566466in}}%
\pgfpathcurveto{\pgfqpoint{2.826825in}{0.552821in}}{\pgfqpoint{2.845333in}{0.545155in}}{\pgfqpoint{2.864630in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{0.545155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.695211in}}%
\pgfpathcurveto{\pgfqpoint{2.882832in}{0.695211in}}{\pgfqpoint{2.900291in}{0.702443in}}{\pgfqpoint{2.913162in}{0.715313in}}%
\pgfpathcurveto{\pgfqpoint{2.926032in}{0.728184in}}{\pgfqpoint{2.933264in}{0.745643in}}{\pgfqpoint{2.933264in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.933264in}{0.782047in}}{\pgfqpoint{2.926032in}{0.799506in}}{\pgfqpoint{2.913162in}{0.812377in}}%
\pgfpathcurveto{\pgfqpoint{2.900291in}{0.825248in}}{\pgfqpoint{2.882832in}{0.832480in}}{\pgfqpoint{2.864630in}{0.832480in}}%
\pgfpathcurveto{\pgfqpoint{2.846428in}{0.832480in}}{\pgfqpoint{2.828969in}{0.825248in}}{\pgfqpoint{2.816098in}{0.812377in}}%
\pgfpathcurveto{\pgfqpoint{2.803227in}{0.799506in}}{\pgfqpoint{2.795995in}{0.782047in}}{\pgfqpoint{2.795995in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{2.795995in}{0.745643in}}{\pgfqpoint{2.803227in}{0.728184in}}{\pgfqpoint{2.816098in}{0.715313in}}%
\pgfpathcurveto{\pgfqpoint{2.828969in}{0.702443in}}{\pgfqpoint{2.846428in}{0.695211in}}{\pgfqpoint{2.864630in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{0.695211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864630in}{0.868589in}}%
\pgfpathcurveto{\pgfqpoint{2.875552in}{0.868589in}}{\pgfqpoint{2.886029in}{0.872929in}}{\pgfqpoint{2.893753in}{0.880652in}}%
\pgfpathcurveto{\pgfqpoint{2.901476in}{0.888376in}}{\pgfqpoint{2.905816in}{0.898852in}}{\pgfqpoint{2.905816in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.905816in}{0.920698in}}{\pgfqpoint{2.901476in}{0.931174in}}{\pgfqpoint{2.893753in}{0.938898in}}%
\pgfpathcurveto{\pgfqpoint{2.886029in}{0.946621in}}{\pgfqpoint{2.875552in}{0.950961in}}{\pgfqpoint{2.864630in}{0.950961in}}%
\pgfpathcurveto{\pgfqpoint{2.853707in}{0.950961in}}{\pgfqpoint{2.843230in}{0.946621in}}{\pgfqpoint{2.835507in}{0.938898in}}%
\pgfpathcurveto{\pgfqpoint{2.827784in}{0.931174in}}{\pgfqpoint{2.823444in}{0.920698in}}{\pgfqpoint{2.823444in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{2.823444in}{0.898852in}}{\pgfqpoint{2.827784in}{0.888376in}}{\pgfqpoint{2.835507in}{0.880652in}}%
\pgfpathcurveto{\pgfqpoint{2.843230in}{0.872929in}}{\pgfqpoint{2.853707in}{0.868589in}}{\pgfqpoint{2.864630in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{2.864630in}{0.868589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101910in}{0.399225in}}%
\pgfpathcurveto{\pgfqpoint{3.121206in}{0.399225in}}{\pgfqpoint{3.139714in}{0.406892in}}{\pgfqpoint{3.153359in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{3.167004in}{0.434181in}}{\pgfqpoint{3.174670in}{0.452690in}}{\pgfqpoint{3.174670in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{3.174670in}{0.491282in}}{\pgfqpoint{3.167004in}{0.509791in}}{\pgfqpoint{3.153359in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{3.139714in}{0.537080in}}{\pgfqpoint{3.121206in}{0.544747in}}{\pgfqpoint{3.101910in}{0.544747in}}%
\pgfpathcurveto{\pgfqpoint{3.082613in}{0.544747in}}{\pgfqpoint{3.064105in}{0.537080in}}{\pgfqpoint{3.050460in}{0.523435in}}%
\pgfpathcurveto{\pgfqpoint{3.036815in}{0.509791in}}{\pgfqpoint{3.029149in}{0.491282in}}{\pgfqpoint{3.029149in}{0.471986in}}%
\pgfpathcurveto{\pgfqpoint{3.029149in}{0.452690in}}{\pgfqpoint{3.036815in}{0.434181in}}{\pgfqpoint{3.050460in}{0.420536in}}%
\pgfpathcurveto{\pgfqpoint{3.064105in}{0.406892in}}{\pgfqpoint{3.082613in}{0.399225in}}{\pgfqpoint{3.101910in}{0.399225in}}%
\pgfpathlineto{\pgfqpoint{3.101910in}{0.399225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101910in}{0.545826in}}%
\pgfpathcurveto{\pgfqpoint{3.121028in}{0.545826in}}{\pgfqpoint{3.139366in}{0.553422in}}{\pgfqpoint{3.152884in}{0.566941in}}%
\pgfpathcurveto{\pgfqpoint{3.166403in}{0.580459in}}{\pgfqpoint{3.173999in}{0.598797in}}{\pgfqpoint{3.173999in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{3.173999in}{0.637034in}}{\pgfqpoint{3.166403in}{0.655372in}}{\pgfqpoint{3.152884in}{0.668890in}}%
\pgfpathcurveto{\pgfqpoint{3.139366in}{0.682409in}}{\pgfqpoint{3.121028in}{0.690005in}}{\pgfqpoint{3.101910in}{0.690005in}}%
\pgfpathcurveto{\pgfqpoint{3.082791in}{0.690005in}}{\pgfqpoint{3.064453in}{0.682409in}}{\pgfqpoint{3.050935in}{0.668890in}}%
\pgfpathcurveto{\pgfqpoint{3.037416in}{0.655372in}}{\pgfqpoint{3.029820in}{0.637034in}}{\pgfqpoint{3.029820in}{0.617916in}}%
\pgfpathcurveto{\pgfqpoint{3.029820in}{0.598797in}}{\pgfqpoint{3.037416in}{0.580459in}}{\pgfqpoint{3.050935in}{0.566941in}}%
\pgfpathcurveto{\pgfqpoint{3.064453in}{0.553422in}}{\pgfqpoint{3.082791in}{0.545826in}}{\pgfqpoint{3.101910in}{0.545826in}}%
\pgfpathlineto{\pgfqpoint{3.101910in}{0.545826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101910in}{0.705138in}}%
\pgfpathcurveto{\pgfqpoint{3.117479in}{0.705138in}}{\pgfqpoint{3.132413in}{0.711324in}}{\pgfqpoint{3.143422in}{0.722333in}}%
\pgfpathcurveto{\pgfqpoint{3.154431in}{0.733342in}}{\pgfqpoint{3.160617in}{0.748276in}}{\pgfqpoint{3.160617in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{3.160617in}{0.779415in}}{\pgfqpoint{3.154431in}{0.794349in}}{\pgfqpoint{3.143422in}{0.805358in}}%
\pgfpathcurveto{\pgfqpoint{3.132413in}{0.816367in}}{\pgfqpoint{3.117479in}{0.822553in}}{\pgfqpoint{3.101910in}{0.822553in}}%
\pgfpathcurveto{\pgfqpoint{3.086340in}{0.822553in}}{\pgfqpoint{3.071406in}{0.816367in}}{\pgfqpoint{3.060397in}{0.805358in}}%
\pgfpathcurveto{\pgfqpoint{3.049388in}{0.794349in}}{\pgfqpoint{3.043202in}{0.779415in}}{\pgfqpoint{3.043202in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{3.043202in}{0.748276in}}{\pgfqpoint{3.049388in}{0.733342in}}{\pgfqpoint{3.060397in}{0.722333in}}%
\pgfpathcurveto{\pgfqpoint{3.071406in}{0.711324in}}{\pgfqpoint{3.086340in}{0.705138in}}{\pgfqpoint{3.101910in}{0.705138in}}%
\pgfpathlineto{\pgfqpoint{3.101910in}{0.705138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610212in}{0.377132in}}{\pgfqpoint{2.610350in}{2.086795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444894in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444894in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444894in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683570in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922247in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{1.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155501in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{1.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391434in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.201634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627344in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.055705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.201634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864630in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{0.909775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.055705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.201634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.493494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.639423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.785353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{1.931283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{2.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101910in}{2.369072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.610212in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610212in}{2.463926in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.463926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209013in}{2.592916in}}%
\pgfpathcurveto{\pgfqpoint{0.228167in}{2.592916in}}{\pgfqpoint{0.246538in}{2.600525in}}{\pgfqpoint{0.260082in}{2.614069in}}%
\pgfpathcurveto{\pgfqpoint{0.273626in}{2.627613in}}{\pgfqpoint{0.281235in}{2.645984in}}{\pgfqpoint{0.281235in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.281235in}{2.684291in}}{\pgfqpoint{0.273626in}{2.702663in}}{\pgfqpoint{0.260082in}{2.716207in}}%
\pgfpathcurveto{\pgfqpoint{0.246538in}{2.729750in}}{\pgfqpoint{0.228167in}{2.737360in}}{\pgfqpoint{0.209013in}{2.737360in}}%
\pgfpathcurveto{\pgfqpoint{0.189860in}{2.737360in}}{\pgfqpoint{0.171488in}{2.729750in}}{\pgfqpoint{0.157944in}{2.716207in}}%
\pgfpathcurveto{\pgfqpoint{0.144401in}{2.702663in}}{\pgfqpoint{0.136791in}{2.684291in}}{\pgfqpoint{0.136791in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.136791in}{2.645984in}}{\pgfqpoint{0.144401in}{2.627613in}}{\pgfqpoint{0.157944in}{2.614069in}}%
\pgfpathcurveto{\pgfqpoint{0.171488in}{2.600525in}}{\pgfqpoint{0.189860in}{2.592916in}}{\pgfqpoint{0.209013in}{2.592916in}}%
\pgfpathlineto{\pgfqpoint{0.209013in}{2.592916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486791in}{2.623440in}}%
\pgfpathcurveto{\pgfqpoint{0.497849in}{2.623440in}}{\pgfqpoint{0.508456in}{2.627834in}}{\pgfqpoint{0.516275in}{2.635653in}}%
\pgfpathcurveto{\pgfqpoint{0.524095in}{2.643473in}}{\pgfqpoint{0.528488in}{2.654079in}}{\pgfqpoint{0.528488in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.528488in}{2.676196in}}{\pgfqpoint{0.524095in}{2.686803in}}{\pgfqpoint{0.516275in}{2.694622in}}%
\pgfpathcurveto{\pgfqpoint{0.508456in}{2.702442in}}{\pgfqpoint{0.497849in}{2.706835in}}{\pgfqpoint{0.486791in}{2.706835in}}%
\pgfpathcurveto{\pgfqpoint{0.475733in}{2.706835in}}{\pgfqpoint{0.465126in}{2.702442in}}{\pgfqpoint{0.457306in}{2.694622in}}%
\pgfpathcurveto{\pgfqpoint{0.449487in}{2.686803in}}{\pgfqpoint{0.445093in}{2.676196in}}{\pgfqpoint{0.445093in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.445093in}{2.654079in}}{\pgfqpoint{0.449487in}{2.643473in}}{\pgfqpoint{0.457306in}{2.635653in}}%
\pgfpathcurveto{\pgfqpoint{0.465126in}{2.627834in}}{\pgfqpoint{0.475733in}{2.623440in}}{\pgfqpoint{0.486791in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{0.486791in}{2.623440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764569in}{2.642299in}}%
\pgfpathcurveto{\pgfqpoint{0.770626in}{2.642299in}}{\pgfqpoint{0.776435in}{2.644706in}}{\pgfqpoint{0.780718in}{2.648988in}}%
\pgfpathcurveto{\pgfqpoint{0.785001in}{2.653271in}}{\pgfqpoint{0.787407in}{2.659081in}}{\pgfqpoint{0.787407in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.787407in}{2.671195in}}{\pgfqpoint{0.785001in}{2.677004in}}{\pgfqpoint{0.780718in}{2.681287in}}%
\pgfpathcurveto{\pgfqpoint{0.776435in}{2.685570in}}{\pgfqpoint{0.770626in}{2.687976in}}{\pgfqpoint{0.764569in}{2.687976in}}%
\pgfpathcurveto{\pgfqpoint{0.758512in}{2.687976in}}{\pgfqpoint{0.752702in}{2.685570in}}{\pgfqpoint{0.748419in}{2.681287in}}%
\pgfpathcurveto{\pgfqpoint{0.744136in}{2.677004in}}{\pgfqpoint{0.741730in}{2.671195in}}{\pgfqpoint{0.741730in}{2.665138in}}%
\pgfpathcurveto{\pgfqpoint{0.741730in}{2.659081in}}{\pgfqpoint{0.744136in}{2.653271in}}{\pgfqpoint{0.748419in}{2.648988in}}%
\pgfpathcurveto{\pgfqpoint{0.752702in}{2.644706in}}{\pgfqpoint{0.758512in}{2.642299in}}{\pgfqpoint{0.764569in}{2.642299in}}%
\pgfpathlineto{\pgfqpoint{0.764569in}{2.642299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096228in,y=2.779016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409470in,y=2.779016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722712in,y=2.779016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035954in,y=2.779016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070124in,y=2.942829in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \% informative data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646521in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821414in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996308in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.996308in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171201in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.171201in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346095in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.346095in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520988in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.520988in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695881in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870775in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.471627in}{2.594351in}}{\pgfqpoint{1.748935in}{0.087447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045668in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.594351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471627in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471627in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821414in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821414in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171201in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171201in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520988in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520988in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870775in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870775in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220562in}{2.681798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220562in,y=2.779020in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346095in,y=2.945687in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \% stable systems}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.638074in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.638074in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{2.594351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sigma_regions_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.514210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.514210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.514210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-1.824313in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{3.312391in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{3.312391in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-1.824313in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{3.312391in}}%
\pgfpathlineto{\pgfqpoint{4.593538in}{3.312391in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathlineto{\pgfqpoint{-2.271344in}{-0.356683in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{-2.271344in}{-1.824313in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702941in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{1.707533in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{1.730492in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.739676in}{1.351614in}}%
\pgfpathlineto{\pgfqpoint{1.744268in}{1.354134in}}%
\pgfpathlineto{\pgfqpoint{1.746452in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.767227in}{1.371019in}}%
\pgfpathlineto{\pgfqpoint{1.768198in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.375443in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{1.381660in}}%
\pgfpathlineto{\pgfqpoint{1.777138in}{1.382816in}}%
\pgfpathlineto{\pgfqpoint{1.780161in}{1.388281in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{1.785595in}{1.397757in}}%
\pgfpathlineto{\pgfqpoint{1.786427in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{1.789354in}{1.404678in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{1.792469in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{1.795494in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{1.421075in}}%
\pgfpathlineto{\pgfqpoint{1.799371in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.801642in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{1.803962in}{1.440209in}}%
\pgfpathlineto{\pgfqpoint{1.804775in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{1.807742in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{1.808554in}{1.456603in}}%
\pgfpathlineto{\pgfqpoint{1.809367in}{1.459335in}}%
\pgfpathlineto{\pgfqpoint{1.810847in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.812302in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{1.813146in}{1.473396in}}%
\pgfpathlineto{\pgfqpoint{1.813773in}{1.475732in}}%
\pgfpathlineto{\pgfqpoint{1.814786in}{1.481198in}}%
\pgfpathlineto{\pgfqpoint{1.815292in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{1.815593in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.816095in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.817738in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{1.818397in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.513992in}}%
\pgfpathlineto{\pgfqpoint{1.819848in}{1.519458in}}%
\pgfpathlineto{\pgfqpoint{1.819998in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{1.546786in}}%
\pgfpathlineto{\pgfqpoint{1.820029in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{1.819998in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{1.819848in}{1.563183in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{1.818397in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.817738in}{1.576847in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{1.816095in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.815593in}{1.590511in}}%
\pgfpathlineto{\pgfqpoint{1.815292in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{1.814786in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{1.813773in}{1.606908in}}%
\pgfpathlineto{\pgfqpoint{1.813146in}{1.609245in}}%
\pgfpathlineto{\pgfqpoint{1.812302in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{1.810847in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.809367in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{1.808554in}{1.626038in}}%
\pgfpathlineto{\pgfqpoint{1.807742in}{1.628771in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{1.803962in}{1.642402in}}%
\pgfpathlineto{\pgfqpoint{1.803129in}{1.645168in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{1.799595in}{1.656100in}}%
\pgfpathlineto{\pgfqpoint{1.799371in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{1.796953in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{1.794027in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{1.791444in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{1.675222in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{1.786251in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{1.785595in}{1.684537in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{1.688894in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{1.696988in}}%
\pgfpathlineto{\pgfqpoint{1.773886in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.702005in}}%
\pgfpathlineto{\pgfqpoint{1.768255in}{1.705291in}}%
\pgfpathlineto{\pgfqpoint{1.767227in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{1.709737in}}%
\pgfpathlineto{\pgfqpoint{1.761349in}{1.710756in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{1.744268in}{1.720657in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.739676in}{1.722431in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{1.730492in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{1.722433in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.707533in}{1.720679in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.696858in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{1.693757in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{1.689165in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{1.710756in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{1.707456in}}%
\pgfpathlineto{\pgfqpoint{1.682507in}{1.705291in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{1.677706in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.697086in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.670798in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{1.688894in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{1.679071in}}%
\pgfpathlineto{\pgfqpoint{1.660957in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{1.658290in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{1.655764in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{1.653182in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.652430in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{1.650256in}{1.656100in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.651115in}}%
\pgfpathlineto{\pgfqpoint{1.647611in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.645168in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{1.643246in}{1.637766in}}%
\pgfpathlineto{\pgfqpoint{1.641965in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{1.639967in}{1.628771in}}%
\pgfpathlineto{\pgfqpoint{1.638654in}{1.624886in}}%
\pgfpathlineto{\pgfqpoint{1.638128in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.635890in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{1.634753in}{1.606908in}}%
\pgfpathlineto{\pgfqpoint{1.634062in}{1.604175in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{1.631296in}{1.590511in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.582234in}}%
\pgfpathlineto{\pgfqpoint{1.628816in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{1.627832in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{1.627211in}{1.563183in}}%
\pgfpathlineto{\pgfqpoint{1.627179in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.546786in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.519458in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.513992in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{1.627179in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.627211in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.627832in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{1.481198in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.478475in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{1.475732in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.632391in}{1.459335in}}%
\pgfpathlineto{\pgfqpoint{1.633431in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{1.634062in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.634909in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{1.637978in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{1.638654in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{1.639960in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{1.642093in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.643246in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{1.421075in}}%
\pgfpathlineto{\pgfqpoint{1.646664in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.412878in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{1.651270in}{1.404678in}}%
\pgfpathlineto{\pgfqpoint{1.652430in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{1.653712in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{1.656366in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{1.392639in}}%
\pgfpathlineto{\pgfqpoint{1.659793in}{1.388281in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{1.663977in}{1.382816in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{1.380107in}}%
\pgfpathlineto{\pgfqpoint{1.668507in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{1.670798in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.673114in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.369232in}}%
\pgfpathlineto{\pgfqpoint{1.677915in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{1.364251in}}%
\pgfpathlineto{\pgfqpoint{1.683643in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{1.689165in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.693757in}{1.354135in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.351614in}}%
\pgfpathlineto{\pgfqpoint{1.701696in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.349440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601919in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{1.606511in}{0.992802in}}%
\pgfpathlineto{\pgfqpoint{1.611103in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{1.624879in}{0.992020in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{0.992020in}}%
\pgfpathlineto{\pgfqpoint{1.634062in}{0.992020in}}%
\pgfpathlineto{\pgfqpoint{1.638654in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{1.643246in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{1.652430in}{0.992802in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{1.659251in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{1.670798in}{0.998050in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{0.999430in}}%
\pgfpathlineto{\pgfqpoint{1.677419in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{1.689165in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{1.691457in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.693757in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.008446in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.010362in}}%
\pgfpathlineto{\pgfqpoint{1.704437in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.707533in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{1.015765in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{1.727123in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.730492in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{1.733854in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{1.739676in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{1.740704in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{1.744268in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{1.746339in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.751136in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.755747in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{1.057609in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{1.063098in}}%
\pgfpathlineto{\pgfqpoint{1.764864in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.767227in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{1.769060in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{1.772572in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{1.775571in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{1.781835in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.785595in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{1.787878in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{1.108220in}}%
\pgfpathlineto{\pgfqpoint{1.790902in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.793373in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.118683in}}%
\pgfpathlineto{\pgfqpoint{1.795440in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.799371in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.800183in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{1.803118in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.803962in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{1.804594in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{1.158723in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{1.806879in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{1.808554in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{1.809213in}{1.180586in}}%
\pgfpathlineto{\pgfqpoint{1.810193in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{1.810664in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{1.810814in}{1.196983in}}%
\pgfpathlineto{\pgfqpoint{1.810845in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{1.810845in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.810814in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{1.810664in}{1.218846in}}%
\pgfpathlineto{\pgfqpoint{1.810193in}{1.224311in}}%
\pgfpathlineto{\pgfqpoint{1.809213in}{1.229777in}}%
\pgfpathlineto{\pgfqpoint{1.808554in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.806879in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.806255in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{1.804458in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{1.803962in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{1.802646in}{1.262571in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{1.799371in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{1.798671in}{1.273502in}}%
\pgfpathlineto{\pgfqpoint{1.796964in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{1.795005in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{1.792349in}{1.289899in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.789339in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{1.786425in}{1.300831in}}%
\pgfpathlineto{\pgfqpoint{1.785595in}{1.302285in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{1.780163in}{1.311762in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{1.773651in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.325154in}}%
\pgfpathlineto{\pgfqpoint{1.769436in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{1.767227in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{1.764702in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{1.759072in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.343556in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.347288in}}%
\pgfpathlineto{\pgfqpoint{1.745490in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.744268in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{1.739676in}{1.354478in}}%
\pgfpathlineto{\pgfqpoint{1.738396in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{1.730894in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{1.730492in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.363554in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{1.719681in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.367943in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{1.370318in}}%
\pgfpathlineto{\pgfqpoint{1.708802in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{1.707533in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{1.693757in}{1.375356in}}%
\pgfpathlineto{\pgfqpoint{1.689165in}{1.376560in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{1.378134in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{1.670798in}{1.380040in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{1.380082in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.652430in}{1.380040in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{1.643246in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{1.638654in}{1.378134in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{1.634062in}{1.376560in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.375356in}}%
\pgfpathlineto{\pgfqpoint{1.624879in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{1.373874in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{1.613727in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{1.611103in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{1.606511in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{1.601919in}{1.367223in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.590458in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{1.588143in}{1.359554in}}%
\pgfpathlineto{\pgfqpoint{1.583552in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{1.581256in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.578960in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{1.574368in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.572168in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.569776in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.565184in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.564238in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.341340in}}%
\pgfpathlineto{\pgfqpoint{1.558300in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{1.552459in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{1.545781in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{1.542224in}{1.324875in}}%
\pgfpathlineto{\pgfqpoint{1.540153in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{1.535361in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{1.314466in}}%
\pgfpathlineto{\pgfqpoint{1.530813in}{1.311762in}}%
\pgfpathlineto{\pgfqpoint{1.528449in}{1.308761in}}%
\pgfpathlineto{\pgfqpoint{1.526617in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.523857in}{1.302055in}}%
\pgfpathlineto{\pgfqpoint{1.523104in}{1.300831in}}%
\pgfpathlineto{\pgfqpoint{1.520105in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{1.519265in}{1.293901in}}%
\pgfpathlineto{\pgfqpoint{1.516970in}{1.289899in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.285889in}}%
\pgfpathlineto{\pgfqpoint{1.513841in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{1.510914in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{1.510081in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{1.507797in}{1.273502in}}%
\pgfpathlineto{\pgfqpoint{1.505489in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{1.262571in}}%
\pgfpathlineto{\pgfqpoint{1.500897in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{1.499758in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{1.497613in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{1.495629in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{1.494032in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.492529in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{1.232506in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.229777in}}%
\pgfpathlineto{\pgfqpoint{1.489421in}{1.224311in}}%
\pgfpathlineto{\pgfqpoint{1.487966in}{1.218846in}}%
\pgfpathlineto{\pgfqpoint{1.487122in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{1.486491in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{1.484205in}{1.196983in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{1.482530in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{1.481871in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{1.480891in}{1.180586in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{1.158723in}}%
\pgfpathlineto{\pgfqpoint{1.480891in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{1.481871in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.482530in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{1.484205in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.486491in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.487122in}{1.118121in}}%
\pgfpathlineto{\pgfqpoint{1.487968in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{1.489444in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.491038in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{1.493020in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.497482in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{1.500897in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.502170in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{1.505489in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{1.507797in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.510081in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{1.513921in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{1.517434in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{1.519265in}{1.046949in}}%
\pgfpathlineto{\pgfqpoint{1.521648in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{1.523857in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{1.528449in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.532012in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{1.538862in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.542224in}{1.024815in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{1.552688in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.556000in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.565184in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{1.569776in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.574368in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{1.578960in}{1.001781in}}%
\pgfpathlineto{\pgfqpoint{1.582224in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.583552in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{1.588143in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{1.592735in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.599690in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.601919in}{0.993974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983046in}{0.701601in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{1.991423in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{1.992230in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{0.710538in}}%
\pgfpathlineto{\pgfqpoint{1.995948in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{1.996822in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{1.997627in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{2.000569in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{2.001414in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{2.002041in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.003054in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{2.003559in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{2.003860in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{2.004362in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{2.005347in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{2.006665in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{2.007645in}{0.776126in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{2.008266in}{0.787057in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{2.008302in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.008306in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{2.008338in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{2.008959in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.009939in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{2.010598in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{2.012237in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.012707in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.012858in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{2.012889in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.012893in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{2.012893in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{2.012889in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{2.012858in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{2.012707in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{2.012237in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{2.010598in}{0.953760in}}%
\pgfpathlineto{\pgfqpoint{2.009939in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.008959in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{2.008338in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.008306in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{2.008302in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{2.008301in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.008266in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{2.007645in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{2.006665in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{2.005347in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{2.003710in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{2.003528in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{2.003053in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{2.002069in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{2.001414in}{1.057529in}}%
\pgfpathlineto{\pgfqpoint{2.000719in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{1.997484in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{1.996822in}{1.079149in}}%
\pgfpathlineto{\pgfqpoint{1.995978in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{1.994495in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.992873in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.992230in}{1.094820in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.987566in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{1.978454in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{1.973939in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.973863in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.970859in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{1.968780in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.966508in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{1.964024in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{1.963036in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.962533in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{1.962232in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.961730in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{1.960746in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{1.960087in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{1.959428in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{1.958448in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.957977in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.957786in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.957604in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.957134in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{1.956154in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{1.955495in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.954836in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.953386in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{1.953235in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{1.953235in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{1.953386in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{1.954836in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{1.955495in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{1.956154in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.957134in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{1.957604in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{1.957786in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{1.957827in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{1.957977in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{1.958448in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{1.959428in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{1.960087in}{0.795256in}}%
\pgfpathlineto{\pgfqpoint{1.960746in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{0.787057in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{1.962383in}{0.776126in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{1.963040in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{1.964024in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{1.965373in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.966504in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{1.967446in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{1.971101in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{1.972073in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{1.973863in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{1.975465in}{0.710538in}}%
\pgfpathlineto{\pgfqpoint{1.978454in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.701601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258560in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{2.258826in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.263152in}{0.637000in}}%
\pgfpathlineto{\pgfqpoint{2.264499in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{2.266601in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{2.267744in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{2.268302in}{0.650415in}}%
\pgfpathlineto{\pgfqpoint{2.269387in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{2.270025in}{0.661347in}}%
\pgfpathlineto{\pgfqpoint{2.270652in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{2.271668in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{2.272993in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{2.273974in}{0.683209in}}%
\pgfpathlineto{\pgfqpoint{2.274445in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{2.274627in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{0.710538in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.274636in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{2.274818in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{2.275289in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{2.276928in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{2.279187in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{2.279219in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.776126in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.787057in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{2.279219in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.279187in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{2.276928in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{2.275289in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{2.274818in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.274668in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{2.274636in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{2.274632in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{2.274627in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{2.274596in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{2.274445in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{2.273975in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{2.271677in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{2.270696in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{2.270221in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{2.270039in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.269857in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{2.269381in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{2.268394in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.267744in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{2.267030in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{2.265860in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{2.264824in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{2.263332in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.263152in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{1.001856in}}%
\pgfpathlineto{\pgfqpoint{2.253968in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{2.250990in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{2.249376in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{2.248071in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.246776in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{2.245531in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{2.244784in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{2.244143in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{2.243151in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{2.242677in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{2.242521in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{2.242458in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{2.240192in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{2.239534in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{2.238554in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{2.237933in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.787057in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.776126in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{2.237933in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{2.238554in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.239534in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{2.240192in}{0.729668in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{2.241831in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{2.242302in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.242453in}{0.710538in}}%
\pgfpathlineto{\pgfqpoint{2.242488in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{2.243145in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{2.244126in}{0.683209in}}%
\pgfpathlineto{\pgfqpoint{2.244784in}{0.680479in}}%
\pgfpathlineto{\pgfqpoint{2.245445in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{2.246433in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{2.246939in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{2.247245in}{0.661347in}}%
\pgfpathlineto{\pgfqpoint{2.247765in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{2.248822in}{0.650415in}}%
\pgfpathlineto{\pgfqpoint{2.249376in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{2.252621in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{2.253968in}{0.637000in}}%
\pgfpathlineto{\pgfqpoint{2.258294in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{0.633884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710288in}{1.521097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641639in}{1.194250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984883in}{0.932772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259478in}{0.826547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396024in}{1.137291in}}%
\pgfpathcurveto{\pgfqpoint{1.486312in}{0.989657in}}{\pgfqpoint{1.620494in}{0.858356in}}{\pgfqpoint{1.769017in}{0.772305in}}%
\pgfpathcurveto{\pgfqpoint{1.917541in}{0.686255in}}{\pgfqpoint{2.068279in}{0.652481in}}{\pgfqpoint{2.188035in}{0.678422in}}%
\pgfpathcurveto{\pgfqpoint{2.307790in}{0.704363in}}{\pgfqpoint{2.386785in}{0.787900in}}{\pgfqpoint{2.407622in}{0.910636in}}%
\pgfpathcurveto{\pgfqpoint{2.428458in}{1.033372in}}{\pgfqpoint{2.389435in}{1.185286in}}{\pgfqpoint{2.299147in}{1.332921in}}%
\pgfpathcurveto{\pgfqpoint{2.208859in}{1.480555in}}{\pgfqpoint{2.074677in}{1.611856in}}{\pgfqpoint{1.926153in}{1.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.777630in}{1.783957in}}{\pgfqpoint{1.626891in}{1.817731in}}{\pgfqpoint{1.507136in}{1.791790in}}%
\pgfpathcurveto{\pgfqpoint{1.387380in}{1.765849in}}{\pgfqpoint{1.308386in}{1.682312in}}{\pgfqpoint{1.287549in}{1.559575in}}%
\pgfpathcurveto{\pgfqpoint{1.266713in}{1.436839in}}{\pgfqpoint{1.305736in}{1.284925in}}{\pgfqpoint{1.396024in}{1.137291in}}%
\pgfpathlineto{\pgfqpoint{1.396024in}{1.137291in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474609in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.161097in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161097in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161097in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.847585in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847585in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847585in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.534074in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.534074in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534074in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534074in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220562in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220562in,y=0.279909in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847585in,y=0.113243in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{0.377132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213229in, y=0.333729in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.785691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{0.785691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213229in, y=0.742288in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.194250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{1.194250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213229in, y=1.150847in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.602809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{1.602809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213229in, y=1.559406in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.745953in}{1.634237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474609in}{2.011368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213229in, y=1.967966in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157673in,y=1.194250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.377132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499609in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{3.028945in}{2.093080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.053945in}{2.093080in}}{\pgfqpoint{3.053945in}{2.118080in}}%
\pgfpathlineto{\pgfqpoint{3.053945in}{2.461353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.053945in}{2.486353in}}{\pgfqpoint{3.028945in}{2.486353in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{2.486353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.474609in}{2.486353in}}{\pgfqpoint{0.474609in}{2.461353in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{2.118080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.474609in}{2.093080in}}{\pgfqpoint{0.499609in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{2.093080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524609in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.348853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524609in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.348853in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.524609in}{2.348853in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874609in,y=2.348853in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stable region \(\displaystyle \Sigma_K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524609in}{2.174548in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.174548in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{2.262048in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.262048in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{2.174548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874609in,y=2.174548in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Uncertainty set \(\displaystyle \Sigma_{\tau_i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174358in}{2.381666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399358in,y=2.348853in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Samples \(\displaystyle \theta_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049358in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{2.255451in}}%
\pgfpathlineto{\pgfqpoint{2.049358in}{2.255451in}}%
\pgfpathlineto{\pgfqpoint{2.049358in}{2.167951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399358in,y=2.167951in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Domain \(\displaystyle \hat \Theta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sigma_regions_M_seed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.534800in}{5.473111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{5.473111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.473111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702005in}{4.423617in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.424547in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.430519in}}%
\pgfpathlineto{\pgfqpoint{1.711186in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{1.712454in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.450348in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{1.717089in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{1.717696in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{1.718302in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{1.719290in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.471849in}}%
\pgfpathlineto{\pgfqpoint{1.720581in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{1.721538in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{1.722149in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{1.722361in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.506265in}}%
\pgfpathlineto{\pgfqpoint{1.725065in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{1.726481in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{1.726698in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{1.726845in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{1.727304in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{1.728261in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.544991in}}%
\pgfpathlineto{\pgfqpoint{1.729548in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{1.730505in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{1.731111in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{1.731142in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{1.731181in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{1.731328in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{1.732744in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.600929in}}%
\pgfpathlineto{\pgfqpoint{1.734031in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{1.734988in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{1.735630in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{1.735665in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{1.735811in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{4.699897in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{1.739930in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{1.739930in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{4.768743in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{1.735811in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{1.735664in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{1.735633in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{1.735627in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{1.735621in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{1.733990in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.828731in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{1.731202in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{1.729681in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{1.724446in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.844055in}}%
\pgfpathlineto{\pgfqpoint{1.724394in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.841605in}}%
\pgfpathlineto{\pgfqpoint{1.718691in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{1.716638in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.832567in}}%
\pgfpathlineto{\pgfqpoint{1.714943in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{1.713871in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{1.712618in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.811760in}}%
\pgfpathlineto{\pgfqpoint{1.710330in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{1.708878in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{1.708094in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.785955in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{1.704889in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{1.704429in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{1.704278in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{1.704216in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{1.699768in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{1.699760in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.708502in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{1.695316in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{1.695280in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.648261in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{1.690980in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{1.690802in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{1.691444in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{1.692408in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.446085in}}%
\pgfpathlineto{\pgfqpoint{1.693725in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{1.694758in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{1.695444in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{1.696279in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.427756in}}%
\pgfpathlineto{\pgfqpoint{1.698281in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.423617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.348117in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.775541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=4.541119in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521530in}{4.430488in}}%
\pgfpathlineto{\pgfqpoint{2.522924in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.432695in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{2.528185in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{2.529505in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.446594in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{2.532003in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{2.532494in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{2.532665in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{2.532712in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{2.532732in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{2.532763in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{2.533371in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{2.534332in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.493361in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{2.537039in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{2.537216in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{2.537216in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{2.537039in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{2.534336in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{2.532920in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{2.532773in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{2.532742in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{2.532738in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{2.532733in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{2.532702in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{2.532555in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.846191in}}%
\pgfpathlineto{\pgfqpoint{2.529849in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{2.528888in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{2.528424in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{2.528162in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{2.527994in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{2.527509in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.884298in}}%
\pgfpathlineto{\pgfqpoint{2.524982in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{2.521877in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.896311in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.898790in}}%
\pgfpathlineto{\pgfqpoint{2.513641in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.894146in}}%
\pgfpathlineto{\pgfqpoint{2.511603in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{2.510885in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{2.510283in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.867641in}}%
\pgfpathlineto{\pgfqpoint{2.507455in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{2.506031in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{2.505850in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{2.505843in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{2.505840in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{2.505840in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{2.505804in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{2.505657in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{2.505198in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{2.504241in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.803167in}}%
\pgfpathlineto{\pgfqpoint{2.502954in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{2.501360in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{2.501360in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{2.502954in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.588021in}}%
\pgfpathlineto{\pgfqpoint{2.504240in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{2.505657in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{2.505804in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{2.505834in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{2.505838in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{2.505843in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{2.505874in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{2.506021in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{2.506480in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{2.507437in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.501963in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{2.509684in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{2.510146in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{2.510328in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{2.510336in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{2.510368in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{2.510515in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.459013in}}%
\pgfpathlineto{\pgfqpoint{2.513259in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{2.514288in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{2.515323in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.436204in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{2.521029in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.430488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{4.425706in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.314193in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{3.316954in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.434310in}}%
\pgfpathlineto{\pgfqpoint{3.319010in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{3.320142in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{3.320789in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{3.321416in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{3.322432in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.454705in}}%
\pgfpathlineto{\pgfqpoint{3.323747in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{3.324713in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{3.325205in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{3.325500in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{3.325992in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{3.326957in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.480453in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{3.329204in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{3.329664in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{3.329816in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{3.329877in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{3.330028in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{3.330488in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{3.331445in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.514871in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{3.333688in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{3.334147in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{3.334294in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{3.334325in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{3.334334in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{3.334365in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{3.334512in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{3.334971in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{3.335928in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.557900in}}%
\pgfpathlineto{\pgfqpoint{3.337214in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{3.338171in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{3.338631in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.338777in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{3.338808in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{3.338813in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{3.338817in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{3.338848in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{3.338995in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{3.339454in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{3.340411in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.605232in}}%
\pgfpathlineto{\pgfqpoint{3.341698in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{3.343114in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{3.343261in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{3.343291in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{3.343300in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{3.343331in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{3.343478in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{3.343937in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{3.344894in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{3.346181in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{3.347138in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{3.347597in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{3.347744in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{3.347775in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{3.347784in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{3.347814in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{3.347961in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{3.348421in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.755835in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{3.352227in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{3.352261in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{3.352257in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{3.352225in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{3.352076in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{3.350648in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.902060in}}%
\pgfpathlineto{\pgfqpoint{3.349328in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{3.348302in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{3.347739in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{3.347468in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{3.347338in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{3.347285in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.334604in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.334118in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.914537in}}%
\pgfpathlineto{\pgfqpoint{3.331577in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{3.330545in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{3.328262in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.893509in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{3.326005in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{3.325542in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{3.325364in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{3.325186in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{3.324723in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{3.323765in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.863408in}}%
\pgfpathlineto{\pgfqpoint{3.322478in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{3.321522in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{3.320915in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{3.320880in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{3.320845in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{3.320239in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{3.319282in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.824681in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{3.317038in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{3.316579in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{3.316432in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{3.316401in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{3.316393in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{3.316362in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{3.315755in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{3.313512in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{3.312555in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{3.312096in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{3.311949in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{3.311913in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{3.311909in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{3.311732in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{3.311272in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{3.310315in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.730017in}}%
\pgfpathlineto{\pgfqpoint{3.309029in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{3.308072in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{3.307435in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{3.307430in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{3.307426in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{3.306789in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{3.305832in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{3.303589in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{3.303129in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{3.302983in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{3.302948in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.302943in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{3.302912in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{3.302765in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{3.302306in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{3.301349in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.544991in}}%
\pgfpathlineto{\pgfqpoint{3.300063in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{3.298646in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{3.298499in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{3.298464in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{3.298499in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{3.298646in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{3.300063in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.489054in}}%
\pgfpathlineto{\pgfqpoint{3.301350in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{3.302772in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{3.302921in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{3.302953in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{3.302985in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{3.303005in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{3.303029in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{3.303083in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{3.303287in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{3.303897in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.431136in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{3.308665in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.425706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035050in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.044016in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.057466in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.061949in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.109240in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.109669in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.110625in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.295359in}}%
\pgfpathlineto{\pgfqpoint{4.111942in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.113046in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.113968in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.115100in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.312384in}}%
\pgfpathlineto{\pgfqpoint{4.116567in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.117988in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.119406in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.325846in}}%
\pgfpathlineto{\pgfqpoint{4.120846in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.121862in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.122472in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.123078in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.124070in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.347002in}}%
\pgfpathlineto{\pgfqpoint{4.125391in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.126495in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.127414in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.128519in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.364323in}}%
\pgfpathlineto{\pgfqpoint{4.129840in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.131438in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.132044in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.133032in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.385783in}}%
\pgfpathlineto{\pgfqpoint{4.134327in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.135315in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.136528in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.137515in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.407298in}}%
\pgfpathlineto{\pgfqpoint{4.138810in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.139798in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.141998in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{4.428819in}}%
\pgfpathlineto{\pgfqpoint{4.143289in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.144251in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.144741in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.145034in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.145525in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{4.454630in}}%
\pgfpathlineto{\pgfqpoint{4.147773in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.149224in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.149518in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.150008in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{4.480447in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.153217in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.154001in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.154491in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.155452in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{4.506266in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.158160in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.158515in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.158978in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{4.536385in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.162639in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.162790in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.162851in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{4.570809in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.167122in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.167273in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.167334in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{4.605232in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.171752in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{4.643959in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{4.682685in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.185237in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.185241in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.185271in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.185418in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.185878in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.187478in}{4.794561in}}%
\pgfpathlineto{\pgfqpoint{4.188121in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.189078in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.189537in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.189715in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.189720in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.189724in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.189755in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.190361in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.191961in}{4.910740in}}%
\pgfpathlineto{\pgfqpoint{4.192604in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.193561in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.194020in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.194163in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.191961in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.187478in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.081905in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.081477in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{4.915051in}}%
\pgfpathlineto{\pgfqpoint{4.079234in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.078246in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.076046in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{4.893521in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.073010in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.072520in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.071559in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{4.867711in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.068821in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.068527in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.068037in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.067076in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{4.841893in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.064368in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.063549in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.062592in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.061949in}{4.811773in}}%
\pgfpathlineto{\pgfqpoint{4.061306in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.059885in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.059707in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.059066in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.058109in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.057466in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{4.056823in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.055865in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.055402in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.055224in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.055047in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.054583in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{4.052339in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.051382in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.050923in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.050741in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.050706in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.050099in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.049143in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{4.712805in}}%
\pgfpathlineto{\pgfqpoint{4.047856in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.046899in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.046440in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.046293in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.046258in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.046076in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.045616in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.044659in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.044016in}{4.674079in}}%
\pgfpathlineto{\pgfqpoint{4.043373in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.041957in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.041810in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.041779in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.041770in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.041739in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.041593in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.041133in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.040176in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{4.631050in}}%
\pgfpathlineto{\pgfqpoint{4.038890in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.037933in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.037474in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.037327in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.037296in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.037292in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.037287in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.037256in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.037109in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.036650in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.035693in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.035050in}{4.575112in}}%
\pgfpathlineto{\pgfqpoint{4.034407in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.033450in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.032990in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.032843in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.032813in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.032809in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.032804in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.032626in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.032167in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.031210in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.030567in}{4.506265in}}%
\pgfpathlineto{\pgfqpoint{4.029923in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.028967in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.028507in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.028507in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.028967in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.029923in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.030567in}{4.304027in}}%
\pgfpathlineto{\pgfqpoint{4.031210in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.032167in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.032626in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.032803in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.035050in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746978in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.760428in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.769394in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.773877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.778360in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.782843in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.787327in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.791810in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.809743in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.814226in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.827675in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.832158in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.855709in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.857938in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{4.290170in}}%
\pgfpathlineto{\pgfqpoint{4.862639in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{4.293932in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{4.296856in}}%
\pgfpathlineto{\pgfqpoint{4.869037in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{4.300158in}}%
\pgfpathlineto{\pgfqpoint{4.874529in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{4.304090in}}%
\pgfpathlineto{\pgfqpoint{4.879212in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{4.308334in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{4.312634in}}%
\pgfpathlineto{\pgfqpoint{4.888194in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{4.316955in}}%
\pgfpathlineto{\pgfqpoint{4.892616in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{4.321450in}}%
\pgfpathlineto{\pgfqpoint{4.896712in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{4.900149in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.903147in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{4.332966in}}%
\pgfpathlineto{\pgfqpoint{4.906583in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.338241in}}%
\pgfpathlineto{\pgfqpoint{4.910675in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.342754in}}%
\pgfpathlineto{\pgfqpoint{4.915036in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.347267in}}%
\pgfpathlineto{\pgfqpoint{4.919128in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.352541in}}%
\pgfpathlineto{\pgfqpoint{4.922564in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.925557in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.358798in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.364268in}}%
\pgfpathlineto{\pgfqpoint{4.932644in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.369745in}}%
\pgfpathlineto{\pgfqpoint{4.936011in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.376178in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.382485in}}%
\pgfpathlineto{\pgfqpoint{4.945050in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.947909in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.389081in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.395394in}}%
\pgfpathlineto{\pgfqpoint{4.954016in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.956875in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{4.401992in}}%
\pgfpathlineto{\pgfqpoint{4.959917in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{4.408396in}}%
\pgfpathlineto{\pgfqpoint{4.962889in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.965424in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{4.415904in}}%
\pgfpathlineto{\pgfqpoint{4.967883in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.970418in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{4.423414in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{4.429908in}}%
\pgfpathlineto{\pgfqpoint{4.976338in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.978860in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{4.437503in}}%
\pgfpathlineto{\pgfqpoint{4.981236in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.983439in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{4.446024in}}%
\pgfpathlineto{\pgfqpoint{4.985733in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{4.454545in}}%
\pgfpathlineto{\pgfqpoint{4.990312in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{4.462140in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{4.468635in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{5.001276in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{4.476229in}}%
\pgfpathlineto{\pgfqpoint{5.003652in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{5.005853in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{4.484768in}}%
\pgfpathlineto{\pgfqpoint{5.008128in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{5.011485in}{4.494025in}}%
\pgfpathlineto{\pgfqpoint{5.012148in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{5.013727in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{5.015306in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{5.015969in}{4.505596in}}%
\pgfpathlineto{\pgfqpoint{5.017244in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{4.514854in}}%
\pgfpathlineto{\pgfqpoint{5.021600in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{5.024935in}{4.523477in}}%
\pgfpathlineto{\pgfqpoint{5.026081in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{5.028270in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{5.029418in}{4.532100in}}%
\pgfpathlineto{\pgfqpoint{5.030544in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{5.032626in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{4.541357in}}%
\pgfpathlineto{\pgfqpoint{5.034564in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{5.036143in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{5.037720in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{5.038384in}{4.552944in}}%
\pgfpathlineto{\pgfqpoint{5.039639in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{5.041613in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{5.042868in}{4.562856in}}%
\pgfpathlineto{\pgfqpoint{5.043532in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{5.047351in}{4.574458in}}%
\pgfpathlineto{\pgfqpoint{5.048606in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{5.050579in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{5.051834in}{4.584374in}}%
\pgfpathlineto{\pgfqpoint{5.052496in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{5.054054in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{5.055521in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{4.596629in}}%
\pgfpathlineto{\pgfqpoint{5.057110in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{5.058559in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{5.060007in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{5.060800in}{4.609535in}}%
\pgfpathlineto{\pgfqpoint{5.061594in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{5.063042in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{5.064490in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{5.065284in}{4.622444in}}%
\pgfpathlineto{\pgfqpoint{5.066077in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{5.067525in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{5.069767in}{4.635353in}}%
\pgfpathlineto{\pgfqpoint{5.070560in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{5.072005in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{5.074250in}{4.648511in}}%
\pgfpathlineto{\pgfqpoint{5.074897in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{5.076954in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{5.078086in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{4.665224in}}%
\pgfpathlineto{\pgfqpoint{5.079553in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{5.080975in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{5.083216in}{4.678632in}}%
\pgfpathlineto{\pgfqpoint{5.083863in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{5.087025in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{4.695594in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{5.089481in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{5.090401in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{5.091505in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.712860in}}%
\pgfpathlineto{\pgfqpoint{5.092826in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{5.093818in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{5.094424in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{5.095030in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{5.096018in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{5.096666in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{5.097313in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{5.098301in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{5.098907in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{5.099514in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{5.101149in}{4.755842in}}%
\pgfpathlineto{\pgfqpoint{5.101792in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{5.102749in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{5.103213in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{5.103568in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{5.104032in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{5.104989in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{5.105632in}{4.785955in}}%
\pgfpathlineto{\pgfqpoint{5.106275in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{5.107232in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{5.107838in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{5.107873in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{5.107873in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{5.107838in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{5.107232in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{5.106271in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{5.105632in}{4.893466in}}%
\pgfpathlineto{\pgfqpoint{5.104954in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{5.103850in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{5.102928in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{5.101796in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{5.101149in}{4.910497in}}%
\pgfpathlineto{\pgfqpoint{5.100333in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{5.098945in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{5.097699in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{5.096809in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.096666in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.083216in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.074250in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.069767in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.065284in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.060800in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.051834in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.047351in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.042868in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.038384in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.029418in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.024935in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.015969in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.011485in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.961086in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.959046in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{4.919842in}}%
\pgfpathlineto{\pgfqpoint{4.955326in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.915082in}}%
\pgfpathlineto{\pgfqpoint{4.950956in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.910741in}}%
\pgfpathlineto{\pgfqpoint{4.946483in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.906418in}}%
\pgfpathlineto{\pgfqpoint{4.942062in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.901923in}}%
\pgfpathlineto{\pgfqpoint{4.937965in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.896650in}}%
\pgfpathlineto{\pgfqpoint{4.934529in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.931531in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.890406in}}%
\pgfpathlineto{\pgfqpoint{4.928099in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.885115in}}%
\pgfpathlineto{\pgfqpoint{4.924063in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.880427in}}%
\pgfpathlineto{\pgfqpoint{4.920028in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.875135in}}%
\pgfpathlineto{\pgfqpoint{4.916596in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.913603in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.868878in}}%
\pgfpathlineto{\pgfqpoint{4.910229in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.863408in}}%
\pgfpathlineto{\pgfqpoint{4.906516in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{4.857938in}}%
\pgfpathlineto{\pgfqpoint{4.903142in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.900153in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{4.851666in}}%
\pgfpathlineto{\pgfqpoint{4.896779in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{4.846196in}}%
\pgfpathlineto{\pgfqpoint{4.893067in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{4.840720in}}%
\pgfpathlineto{\pgfqpoint{4.889700in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.886777in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{4.834284in}}%
\pgfpathlineto{\pgfqpoint{4.883727in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{4.827886in}}%
\pgfpathlineto{\pgfqpoint{4.880755in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{4.820378in}}%
\pgfpathlineto{\pgfqpoint{4.875761in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.873226in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{4.812868in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{4.806375in}}%
\pgfpathlineto{\pgfqpoint{4.867305in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.864770in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{4.798864in}}%
\pgfpathlineto{\pgfqpoint{4.862311in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{4.791353in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{4.784859in}}%
\pgfpathlineto{\pgfqpoint{4.853856in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{4.777265in}}%
\pgfpathlineto{\pgfqpoint{4.848958in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.846755in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{4.768743in}}%
\pgfpathlineto{\pgfqpoint{4.844462in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.842271in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{4.760138in}}%
\pgfpathlineto{\pgfqpoint{4.839979in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.837788in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.833304in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.832158in}{4.742926in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.827675in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{4.826529in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.824338in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{4.725714in}}%
\pgfpathlineto{\pgfqpoint{4.822046in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{4.717108in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.815373in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.814226in}{4.708485in}}%
\pgfpathlineto{\pgfqpoint{4.813100in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.811017in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.809743in}{4.699228in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.807501in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.805922in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{4.687656in}}%
\pgfpathlineto{\pgfqpoint{4.803984in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.801904in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{4.678382in}}%
\pgfpathlineto{\pgfqpoint{4.799648in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.797568in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{4.669107in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.794052in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.792474in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.791810in}{4.657521in}}%
\pgfpathlineto{\pgfqpoint{4.790555in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.788582in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.787327in}{4.647605in}}%
\pgfpathlineto{\pgfqpoint{4.786665in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.785107in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.782843in}{4.635350in}}%
\pgfpathlineto{\pgfqpoint{4.782050in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.780602in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.778360in}{4.622444in}}%
\pgfpathlineto{\pgfqpoint{4.777567in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.776119in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.774670in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.773877in}{4.609535in}}%
\pgfpathlineto{\pgfqpoint{4.773084in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.771636in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.770187in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.769394in}{4.596626in}}%
\pgfpathlineto{\pgfqpoint{4.768601in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.767152in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.765704in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{4.583718in}}%
\pgfpathlineto{\pgfqpoint{4.764117in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.762669in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.761221in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.760428in}{4.570809in}}%
\pgfpathlineto{\pgfqpoint{4.759634in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.758189in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.756765in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{4.557650in}}%
\pgfpathlineto{\pgfqpoint{4.755298in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.754166in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.753243in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{4.540688in}}%
\pgfpathlineto{\pgfqpoint{4.750787in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.748760in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.747652in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.746978in}{4.523477in}}%
\pgfpathlineto{\pgfqpoint{4.746304in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.745196in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.743173in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.742495in}{4.506210in}}%
\pgfpathlineto{\pgfqpoint{4.741851in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.740860in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.740253in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.739647in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.738659in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.738012in}{4.484743in}}%
\pgfpathlineto{\pgfqpoint{4.737368in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.736407in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.735917in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.734172in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{4.458932in}}%
\pgfpathlineto{\pgfqpoint{4.732885in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.731928in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.731469in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.731318in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.731256in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.731105in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.730645in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.729689in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.729045in}{4.424509in}}%
\pgfpathlineto{\pgfqpoint{4.728402in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.727445in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.726986in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.726986in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.727445in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.728402in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.729045in}{4.342762in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.730681in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.731894in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.732885in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{4.321294in}}%
\pgfpathlineto{\pgfqpoint{4.734207in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.736256in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.737499in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.738012in}{4.304949in}}%
\pgfpathlineto{\pgfqpoint{4.739313in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.742495in}{4.295382in}}%
\pgfpathlineto{\pgfqpoint{4.743582in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.745459in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.746655in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.746978in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697522in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.733531in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{1.735667in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.530660in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.577694in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{1.749048in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{1.749110in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.612117in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.680964in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.818657in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{1.749083in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{1.749044in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{1.745237in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{1.744773in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{1.744418in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{1.743954in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.964956in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{1.737223in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{1.735023in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{1.734031in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.012235in}}%
\pgfpathlineto{\pgfqpoint{1.732710in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{1.730683in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{1.729551in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.029251in}}%
\pgfpathlineto{\pgfqpoint{1.728084in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.042406in}}%
\pgfpathlineto{\pgfqpoint{1.723625in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{1.722156in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.054562in}}%
\pgfpathlineto{\pgfqpoint{1.718550in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{1.716022in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.062522in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.067145in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.069289in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.069289in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.067145in}}%
\pgfpathlineto{\pgfqpoint{1.696282in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.062522in}}%
\pgfpathlineto{\pgfqpoint{1.692472in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{1.689944in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{4.054562in}}%
\pgfpathlineto{\pgfqpoint{1.687911in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{1.686338in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{4.042406in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{1.681834in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{4.029196in}}%
\pgfpathlineto{\pgfqpoint{1.678973in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{1.677958in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{1.676742in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{4.007978in}}%
\pgfpathlineto{\pgfqpoint{1.674464in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{1.672865in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{1.672687in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{1.672224in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{1.671266in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{3.977866in}}%
\pgfpathlineto{\pgfqpoint{1.669980in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{1.668417in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{1.666783in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{1.663899in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{1.662300in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{1.660057in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{1.660057in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{3.797143in}}%
\pgfpathlineto{\pgfqpoint{1.662300in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{1.663899in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{3.689570in}}%
\pgfpathlineto{\pgfqpoint{1.666783in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{1.668382in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{1.668417in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{1.669980in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{3.642237in}}%
\pgfpathlineto{\pgfqpoint{1.671266in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{1.672223in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{1.672834in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{1.672896in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{1.673047in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{3.607815in}}%
\pgfpathlineto{\pgfqpoint{1.675750in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{1.676711in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{1.677201in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{1.677985in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{1.681684in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{1.681978in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{1.682468in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{3.556241in}}%
\pgfpathlineto{\pgfqpoint{1.684751in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{1.685855in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.539217in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{3.525746in}}%
\pgfpathlineto{\pgfqpoint{1.693650in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{1.694631in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=3.578754in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.006178in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=3.771756in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458765in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.490471in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{2.493546in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.526000in}}%
\pgfpathlineto{\pgfqpoint{2.495783in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.534681in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{2.502322in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{3.543942in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{2.505817in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{2.507285in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.556182in}}%
\pgfpathlineto{\pgfqpoint{2.508874in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{2.511770in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{3.569088in}}%
\pgfpathlineto{\pgfqpoint{2.513357in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{2.514805in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.516253in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{2.517840in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{2.522177in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.523309in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{2.524231in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{3.612117in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{2.527795in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{3.629329in}}%
\pgfpathlineto{\pgfqpoint{2.531170in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{2.532278in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{2.533197in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{2.534301in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{3.646595in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{2.536614in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{3.668055in}}%
\pgfpathlineto{\pgfqpoint{2.540110in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{2.541098in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{2.542310in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{2.543298in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.689577in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{2.546040in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{2.546824in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{2.547785in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{3.715387in}}%
\pgfpathlineto{\pgfqpoint{2.549073in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.550034in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{2.550524in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{2.550817in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{2.551308in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{3.741205in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{2.554513in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{2.554976in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{2.555331in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{2.555795in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{3.771325in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{2.558995in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{2.559455in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{2.559606in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{2.559668in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{2.559819in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{3.848778in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.934837in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{2.572440in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{2.572440in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.960653in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{4.020887in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{2.563510in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{2.562494in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{4.042101in}}%
\pgfpathlineto{\pgfqpoint{2.561051in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{2.559599in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{2.557962in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{4.054272in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{4.060671in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{4.063590in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{4.064501in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{4.063922in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.061910in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.057980in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{2.526876in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.051979in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.045593in}}%
\pgfpathlineto{\pgfqpoint{2.520832in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.037360in}}%
\pgfpathlineto{\pgfqpoint{2.516398in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{2.513228in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.025851in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{2.509335in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.015935in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{2.505861in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{2.504393in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.003680in}}%
\pgfpathlineto{\pgfqpoint{2.502804in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{2.499907in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.990774in}}%
\pgfpathlineto{\pgfqpoint{2.498321in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.977616in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{2.492852in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{2.490822in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.960654in}}%
\pgfpathlineto{\pgfqpoint{2.489473in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{2.488366in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{2.484990in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{2.481859in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.926176in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{2.479546in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{2.477346in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.904716in}}%
\pgfpathlineto{\pgfqpoint{2.476051in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{2.473850in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{2.472862in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.883201in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{2.470580in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{2.468379in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.861679in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{2.466127in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{2.465637in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{2.465343in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{2.464853in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{2.463892in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{2.462605in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{2.461648in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{2.461185in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{2.461007in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{2.456555in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{2.455882in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.771325in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{2.452076in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{2.452006in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{2.451859in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{2.451399in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.732599in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{2.447553in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{2.447522in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{2.446916in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{2.445316in}{3.663752in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{2.443256in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{2.443110in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{2.443075in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{2.443075in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{2.443110in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{2.443256in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{2.445316in}{3.586299in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{2.446916in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.447522in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{2.447553in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{2.449160in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.543332in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{2.451581in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{2.453604in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.525996in}}%
\pgfpathlineto{\pgfqpoint{2.454921in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{2.455877in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291739in}{3.664555in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{3.664157in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{3.664555in}}%
\pgfpathlineto{\pgfqpoint{3.305027in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{3.665962in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{3.668642in}}%
\pgfpathlineto{\pgfqpoint{3.311609in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{3.316369in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{3.676684in}}%
\pgfpathlineto{\pgfqpoint{3.320814in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{3.681175in}}%
\pgfpathlineto{\pgfqpoint{3.324910in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{3.686455in}}%
\pgfpathlineto{\pgfqpoint{3.328339in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{3.331267in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{3.692877in}}%
\pgfpathlineto{\pgfqpoint{3.334318in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{3.699274in}}%
\pgfpathlineto{\pgfqpoint{3.337288in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{3.339810in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{3.706883in}}%
\pgfpathlineto{\pgfqpoint{3.342167in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{3.716057in}}%
\pgfpathlineto{\pgfqpoint{3.346200in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{3.727643in}}%
\pgfpathlineto{\pgfqpoint{3.351276in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{3.353249in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{3.355166in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{3.358191in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{3.749814in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{3.362677in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{3.762719in}}%
\pgfpathlineto{\pgfqpoint{3.364264in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{3.367160in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{3.775628in}}%
\pgfpathlineto{\pgfqpoint{3.368747in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{3.370192in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{3.788787in}}%
\pgfpathlineto{\pgfqpoint{3.373083in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{3.374215in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{3.375138in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{3.376245in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{3.377594in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{3.378701in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{3.379621in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{3.380729in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{3.822960in}}%
\pgfpathlineto{\pgfqpoint{3.382077in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{3.384104in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{3.385208in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{3.840227in}}%
\pgfpathlineto{\pgfqpoint{3.386530in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{3.387521in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{3.388734in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{3.861694in}}%
\pgfpathlineto{\pgfqpoint{3.391013in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{3.391974in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{3.392464in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{3.392758in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{3.393248in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{3.394209in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{3.887504in}}%
\pgfpathlineto{\pgfqpoint{3.395496in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{3.396457in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{3.396947in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{3.397241in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{3.397731in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{3.913322in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{3.400936in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{3.401400in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{3.403176in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{3.404462in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{3.406025in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{3.406056in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{3.406060in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{3.406065in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{3.406096in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{3.406242in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{3.990774in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{3.410508in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{3.410539in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{3.410543in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{3.410543in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{3.410539in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{3.410508in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{4.111256in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{3.406242in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{3.406091in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{3.406030in}{4.130620in}}%
\pgfpathlineto{\pgfqpoint{3.405879in}{4.134922in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{4.139225in}}%
\pgfpathlineto{\pgfqpoint{3.404462in}{4.143528in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{4.145680in}}%
\pgfpathlineto{\pgfqpoint{3.403176in}{4.147831in}}%
\pgfpathlineto{\pgfqpoint{3.402224in}{4.152134in}}%
\pgfpathlineto{\pgfqpoint{3.401795in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.318318in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.317139in}{4.152134in}}%
\pgfpathlineto{\pgfqpoint{3.315369in}{4.147831in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.145063in}}%
\pgfpathlineto{\pgfqpoint{3.313487in}{4.143528in}}%
\pgfpathlineto{\pgfqpoint{3.311913in}{4.139225in}}%
\pgfpathlineto{\pgfqpoint{3.310337in}{4.134922in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.133424in}}%
\pgfpathlineto{\pgfqpoint{3.308417in}{4.130620in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.123508in}}%
\pgfpathlineto{\pgfqpoint{3.304527in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{3.301502in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.111253in}}%
\pgfpathlineto{\pgfqpoint{3.299913in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{4.098098in}}%
\pgfpathlineto{\pgfqpoint{3.295576in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{3.294444in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{3.293518in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{4.081385in}}%
\pgfpathlineto{\pgfqpoint{3.290919in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{3.288077in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{4.067978in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{3.285478in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{3.284555in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{3.283447in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{4.051015in}}%
\pgfpathlineto{\pgfqpoint{3.282099in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{3.280991in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{4.033749in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{4.012289in}}%
\pgfpathlineto{\pgfqpoint{3.273159in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{3.272171in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.267719in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{3.267229in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{3.266935in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{3.266445in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.964956in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{3.262776in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{3.262421in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{3.261958in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{3.258150in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{3.258081in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{3.257933in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{3.257474in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{3.256517in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{3.896110in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{3.254274in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{3.253814in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{3.253637in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{3.253633in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{3.253633in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{3.253637in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{3.253814in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{3.254274in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{3.741205in}}%
\pgfpathlineto{\pgfqpoint{3.256518in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{3.257479in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{3.257969in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{3.258753in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{3.259718in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.715449in}}%
\pgfpathlineto{\pgfqpoint{3.261035in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{3.262139in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{3.264194in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.698428in}}%
\pgfpathlineto{\pgfqpoint{3.265663in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{3.267108in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{3.268678in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.686022in}}%
\pgfpathlineto{\pgfqpoint{3.270705in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{3.273187in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{3.677963in}}%
\pgfpathlineto{\pgfqpoint{3.276539in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{3.672650in}}%
\pgfpathlineto{\pgfqpoint{3.280902in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{3.668662in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{3.665963in}}%
\pgfpathlineto{\pgfqpoint{3.287422in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{3.664555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129197in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.146501in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.147770in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.149335in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.149366in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.149375in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.149406in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.149553in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.150012in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.153672in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.153819in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.153849in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.153849in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.153819in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.153672in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.788537in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.150012in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.149553in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.149406in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.149375in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.149366in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.149336in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.149189in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.148729in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.147772in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.909019in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.145529in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.145070in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.144923in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.144892in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.144887in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.144883in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.144852in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.144246in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.143289in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.982169in}}%
\pgfpathlineto{\pgfqpoint{4.142003in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.140587in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.140440in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.140409in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.140405in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.140400in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.139763in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.138806in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.038107in}}%
\pgfpathlineto{\pgfqpoint{4.137520in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.136563in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.136103in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.135956in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{4.135886in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{4.135739in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.135279in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{4.134322in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.076829in}}%
\pgfpathlineto{\pgfqpoint{4.133033in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{4.132072in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{4.131606in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{4.131428in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{4.130783in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{4.129816in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.106833in}}%
\pgfpathlineto{\pgfqpoint{4.128472in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{4.127363in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{4.126582in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.124536in}}%
\pgfpathlineto{\pgfqpoint{4.123307in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.128675in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.126582in}}%
\pgfpathlineto{\pgfqpoint{4.115575in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{4.113785in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{4.112284in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.114980in}}%
\pgfpathlineto{\pgfqpoint{4.110754in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{4.109737in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{4.109244in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{4.109040in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{4.109029in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{4.108997in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{4.108848in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{4.108386in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{4.107426in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.072529in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{4.105181in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.104721in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{4.104544in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.104544in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.104721in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.105181in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.106137in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{3.745508in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.108381in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.108987in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.109018in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.109023in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.109027in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.109204in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.109664in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.110621in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{3.659449in}}%
\pgfpathlineto{\pgfqpoint{4.111907in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.112864in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.113323in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.113470in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.113501in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.113506in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.113510in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.113541in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.113688in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.114147in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{4.116390in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.117347in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.117806in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.117953in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.117984in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.117993in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.118024in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.118171in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.118630in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.119587in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{3.556179in}}%
\pgfpathlineto{\pgfqpoint{4.120874in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.121831in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.122291in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.122503in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.122655in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.123116in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.124072in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.125342in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.126172in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894923in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.917472in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.918369in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.919641in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.921164in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{3.529700in}}%
\pgfpathlineto{\pgfqpoint{4.923075in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.925024in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{3.539874in}}%
\pgfpathlineto{\pgfqpoint{4.926819in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.928061in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.929004in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.930114in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{3.556179in}}%
\pgfpathlineto{\pgfqpoint{4.931462in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.932570in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.933489in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.934594in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{3.573445in}}%
\pgfpathlineto{\pgfqpoint{4.935915in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.936906in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.937513in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.938119in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.939107in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{3.594913in}}%
\pgfpathlineto{\pgfqpoint{4.940398in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.941359in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.941849in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.942143in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.942633in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.943594in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{4.944881in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.945842in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.946626in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.947116in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.948077in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{3.646541in}}%
\pgfpathlineto{\pgfqpoint{4.949364in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.950321in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.950781in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.950932in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.950993in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.951144in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.951604in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.952561in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{3.680964in}}%
\pgfpathlineto{\pgfqpoint{4.953847in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.954804in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.955264in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.955410in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.955441in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.955446in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.955450in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.955481in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.957044in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{4.958331in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.959747in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.959894in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.959964in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.960111in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.960570in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.961527in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.792840in}}%
\pgfpathlineto{\pgfqpoint{4.962814in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.963771in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.964408in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.964408in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.963771in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.962814in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.956351in}}%
\pgfpathlineto{\pgfqpoint{4.961527in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.960570in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.960111in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.959964in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.959925in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.959894in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.959747in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.958331in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.999380in}}%
\pgfpathlineto{\pgfqpoint{4.957044in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.956083in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.955593in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.955299in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.954808in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.025136in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.951419in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.949209in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.041369in}}%
\pgfpathlineto{\pgfqpoint{4.947229in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.944398in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.049045in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.052344in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.053129in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.051464in}}%
\pgfpathlineto{\pgfqpoint{4.927851in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.047192in}}%
\pgfpathlineto{\pgfqpoint{4.924294in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.040613in}}%
\pgfpathlineto{\pgfqpoint{4.921611in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.919711in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.918153in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.029474in}}%
\pgfpathlineto{\pgfqpoint{4.916547in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.913649in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.016592in}}%
\pgfpathlineto{\pgfqpoint{4.912062in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.003379in}}%
\pgfpathlineto{\pgfqpoint{4.907756in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.906131in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.905524in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.904537in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.982169in}}%
\pgfpathlineto{\pgfqpoint{4.903242in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.902254in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.901648in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.900054in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.960647in}}%
\pgfpathlineto{\pgfqpoint{4.898763in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.897801in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.897311in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.897018in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.896527in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.895566in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{4.894280in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.893322in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.892681in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.892504in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.892040in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.891083in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.904716in}}%
\pgfpathlineto{\pgfqpoint{4.889796in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.888840in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.888380in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.888163in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.888016in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.886600in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.865990in}}%
\pgfpathlineto{\pgfqpoint{4.885313in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.883897in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.883750in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.883719in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.883710in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.883680in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.883533in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.814355in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.879231in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.646540in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.879231in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.577694in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.883074in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.883893in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.885314in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.547581in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.888201in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.888831in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.889952in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.526987in}}%
\pgfpathlineto{\pgfqpoint{4.891685in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.893432in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697522in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.723823in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.752248in}}%
\pgfpathlineto{\pgfqpoint{1.725105in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{1.726204in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.727123in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{1.728230in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.769604in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{1.730686in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{1.732709in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.786878in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{1.734992in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{1.735776in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{1.736266in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{1.737227in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.838452in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{1.743954in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{1.744414in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{1.744626in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.745237in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.749044in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{3.036386in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{3.255835in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.307469in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{1.754199in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{1.752925in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.333226in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{1.747450in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.350007in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{1.743542in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.358427in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.360912in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{3.357113in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{1.725775in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{3.350335in}}%
\pgfpathlineto{\pgfqpoint{1.723324in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{1.719426in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{1.718183in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{1.717240in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{1.716129in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{3.324681in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{1.712754in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{1.711650in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{3.307408in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{1.708877in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{1.708583in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{1.708093in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{3.281652in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{1.704884in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{1.703610in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{3.255834in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{1.699733in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{3.221411in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{1.695316in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{1.695277in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{1.690980in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{1.690802in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{1.690793in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{1.690762in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{1.690615in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.126747in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.834148in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.782514in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{1.690944in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.756694in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{1.694635in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{1.695063in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.809391in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=3.236815in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=3.002392in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490148in}{2.800496in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.799963in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.799962in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{2.514435in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.808618in}}%
\pgfpathlineto{\pgfqpoint{2.518810in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{2.525192in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{2.531214in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{2.533737in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.834233in}}%
\pgfpathlineto{\pgfqpoint{2.536112in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.842755in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.860638in}}%
\pgfpathlineto{\pgfqpoint{2.549089in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{2.550648in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{2.552116in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.872877in}}%
\pgfpathlineto{\pgfqpoint{2.553705in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{2.556602in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{2.558189in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.561085in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{2.898692in}}%
\pgfpathlineto{\pgfqpoint{2.562672in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{2.565568in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{2.567155in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{2.568600in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{2.570024in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{2.924759in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{2.572623in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{2.573546in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.941776in}}%
\pgfpathlineto{\pgfqpoint{2.575972in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{2.577570in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{2.578176in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{2.579167in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{2.579811in}{2.963181in}}%
\pgfpathlineto{\pgfqpoint{2.580489in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{2.581593in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{2.583616in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{2.980502in}}%
\pgfpathlineto{\pgfqpoint{2.584938in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.586536in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{2.587142in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{2.588778in}{3.001969in}}%
\pgfpathlineto{\pgfqpoint{2.589421in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{2.590382in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{2.591166in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{2.593261in}{3.027780in}}%
\pgfpathlineto{\pgfqpoint{2.593904in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{2.594861in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{2.595325in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{2.595502in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{2.595680in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{2.596143in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{2.597101in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{2.597744in}{3.057900in}}%
\pgfpathlineto{\pgfqpoint{2.598387in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{2.599804in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{2.599955in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{2.600016in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{2.600167in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{2.601584in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{3.092324in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{2.603827in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{2.604464in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.604469in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{2.604504in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{2.604651in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{2.605110in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{2.607353in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{2.608310in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{2.608947in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{2.608951in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{2.608951in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{2.608947in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{2.608310in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{2.607353in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.290258in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{2.605110in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{2.604650in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{2.604438in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{2.603827in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{3.324674in}}%
\pgfpathlineto{\pgfqpoint{2.601579in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{2.600592in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{2.599985in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{2.598388in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{2.597744in}{3.346142in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{2.595962in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.595039in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{2.593907in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{2.593261in}{3.363155in}}%
\pgfpathlineto{\pgfqpoint{2.592438in}{3.365559in}}%
\pgfpathlineto{\pgfqpoint{2.590994in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.374165in}}%
\pgfpathlineto{\pgfqpoint{2.588778in}{3.375697in}}%
\pgfpathlineto{\pgfqpoint{2.587563in}{3.378468in}}%
\pgfpathlineto{\pgfqpoint{2.585793in}{3.382771in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.579811in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.530154in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.528876in}{3.382771in}}%
\pgfpathlineto{\pgfqpoint{2.526669in}{3.378468in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{3.377480in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.374165in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{3.370919in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.365559in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{3.363323in}}%
\pgfpathlineto{\pgfqpoint{2.515914in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{2.513712in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{3.354784in}}%
\pgfpathlineto{\pgfqpoint{2.511438in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.509355in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.345524in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{2.505861in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{2.504393in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{3.333284in}}%
\pgfpathlineto{\pgfqpoint{2.502804in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{2.499907in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.320379in}}%
\pgfpathlineto{\pgfqpoint{2.498321in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{2.495424in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.307470in}}%
\pgfpathlineto{\pgfqpoint{2.493837in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{2.492389in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{2.490941in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.294561in}}%
\pgfpathlineto{\pgfqpoint{2.489355in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.281403in}}%
\pgfpathlineto{\pgfqpoint{2.485018in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{2.481856in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.264441in}}%
\pgfpathlineto{\pgfqpoint{2.480507in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{2.479400in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{2.478480in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{2.477376in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.247174in}}%
\pgfpathlineto{\pgfqpoint{2.476054in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{2.473850in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{2.472862in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.225714in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{2.470580in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{2.468379in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.204200in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{2.466097in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{2.464884in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{2.463896in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.182677in}}%
\pgfpathlineto{\pgfqpoint{2.462606in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{2.461648in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{2.461185in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{2.461007in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.152565in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{2.456555in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{2.455882in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.118141in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{2.452076in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{2.452045in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{2.452037in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{2.452005in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{2.451859in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{2.451399in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.075112in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{2.898692in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.451863in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{2.452218in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{2.453643in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{2.868634in}}%
\pgfpathlineto{\pgfqpoint{2.454961in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{2.456064in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{2.851360in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{2.460550in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{2.462736in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{2.835069in}}%
\pgfpathlineto{\pgfqpoint{2.464550in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{2.466608in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{2.468881in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{2.817028in}}%
\pgfpathlineto{\pgfqpoint{2.473469in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{2.809676in}}%
\pgfpathlineto{\pgfqpoint{2.479717in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.804835in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{2.485878in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.800496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323122in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{3.326013in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.772078in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{3.333986in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.778311in}}%
\pgfpathlineto{\pgfqpoint{3.338721in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.782733in}}%
\pgfpathlineto{\pgfqpoint{3.342830in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{3.346158in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{3.348639in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.796176in}}%
\pgfpathlineto{\pgfqpoint{3.350666in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{3.352239in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.808334in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.821240in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{3.361226in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{3.362650in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.834398in}}%
\pgfpathlineto{\pgfqpoint{3.364117in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{3.365249in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{3.367275in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.851421in}}%
\pgfpathlineto{\pgfqpoint{3.368593in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{3.369558in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{3.370048in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{3.370342in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{3.370832in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.877178in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{3.374501in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{3.374678in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{3.374856in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{3.375319in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.907298in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{3.379166in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{3.379197in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{3.379803in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{3.380760in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.954630in}}%
\pgfpathlineto{\pgfqpoint{3.382046in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{3.382046in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{3.096627in}}%
\pgfpathlineto{\pgfqpoint{3.380760in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{3.379803in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{3.379197in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{3.379166in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{3.374709in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{3.374647in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{3.178374in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{3.370801in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.370195in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{3.368601in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{3.199897in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{3.365102in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{3.221107in}}%
\pgfpathlineto{\pgfqpoint{3.362646in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{3.361225in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{3.234320in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{3.247226in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{3.352240in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{3.350681in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{3.259465in}}%
\pgfpathlineto{\pgfqpoint{3.348744in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{3.346650in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{3.344284in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{3.276067in}}%
\pgfpathlineto{\pgfqpoint{3.338323in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{3.281360in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{3.285343in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{3.327280in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{3.289275in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{3.289275in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{3.285343in}}%
\pgfpathlineto{\pgfqpoint{3.307805in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{3.281360in}}%
\pgfpathlineto{\pgfqpoint{3.303437in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{3.276067in}}%
\pgfpathlineto{\pgfqpoint{3.300067in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{3.297476in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{3.295110in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{3.293016in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{3.259465in}}%
\pgfpathlineto{\pgfqpoint{3.291079in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{3.289520in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{3.288052in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{3.247226in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{3.278964in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{3.217108in}}%
\pgfpathlineto{\pgfqpoint{3.277616in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{3.276508in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{3.275589in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{3.199835in}}%
\pgfpathlineto{\pgfqpoint{3.273167in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.174079in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{3.267117in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{3.267047in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.135353in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.066506in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.001962in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.933115in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.267047in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{3.267117in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.894390in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.868579in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.816940in}}%
\pgfpathlineto{\pgfqpoint{3.288052in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{3.289520in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.291079in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{3.293016in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{3.295110in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{3.297476in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{3.300066in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.788095in}}%
\pgfpathlineto{\pgfqpoint{3.303412in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.782732in}}%
\pgfpathlineto{\pgfqpoint{3.307522in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.778311in}}%
\pgfpathlineto{\pgfqpoint{3.312257in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.772078in}}%
\pgfpathlineto{\pgfqpoint{3.320230in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.771215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120230in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{4.134921in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{4.138750in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.141386in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.143755in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.145827in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{4.147642in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.148885in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.149828in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.150938in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.868572in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.153394in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.154314in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.155418in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.885838in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.157731in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.158943in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.159931in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.907305in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.167269in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.167338in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{2.971842in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.171786in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{3.062203in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.176230in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.176230in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{3.096627in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.171786in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.167334in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.167273in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.167122in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{3.212805in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.161218in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{3.238561in}}%
\pgfpathlineto{\pgfqpoint{4.159901in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.158796in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{3.255582in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.153829in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.152272in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.268071in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.148235in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.277204in}}%
\pgfpathlineto{\pgfqpoint{4.145807in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.142872in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{3.287455in}}%
\pgfpathlineto{\pgfqpoint{4.135514in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{3.288503in}}%
\pgfpathlineto{\pgfqpoint{4.131846in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{3.287455in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{4.124488in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.121550in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{3.277221in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{3.268723in}}%
\pgfpathlineto{\pgfqpoint{4.114624in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.112565in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{3.259216in}}%
\pgfpathlineto{\pgfqpoint{4.110751in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.109508in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.108565in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.107455in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{3.242926in}}%
\pgfpathlineto{\pgfqpoint{4.106106in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.104999in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.104080in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{4.101658in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.100693in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.099419in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.098458in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.096214in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.095754in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.095542in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.095391in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.094931in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.093974in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{3.165473in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.091094in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.091085in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.090907in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.090448in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.089491in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{3.118141in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.086611in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.086607in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.086607in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.086611in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.089491in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.090448in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.090907in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.091085in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.091094in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{4.093975in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.094936in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.095426in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.095720in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.096210in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.890093in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.099450in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.100056in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.100662in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.101654in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.868626in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.104082in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.105025in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.106268in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{4.108083in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.110155in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.112524in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.115160in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{4.118989in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.830927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899406in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.983184in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.984016in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{2.751998in}}%
\pgfpathlineto{\pgfqpoint{4.985416in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{4.986829in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{2.765551in}}%
\pgfpathlineto{\pgfqpoint{4.989716in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{4.990848in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{4.991770in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{4.992875in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{4.995188in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{2.804035in}}%
\pgfpathlineto{\pgfqpoint{4.998679in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{4.999640in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{5.000131in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{5.000424in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{5.000914in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{5.001875in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{2.829846in}}%
\pgfpathlineto{\pgfqpoint{5.003162in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{5.004119in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{5.004579in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{5.004757in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{5.004765in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{5.004796in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{5.004943in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{5.005402in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{5.006359in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{5.008602in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{5.009209in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{5.009239in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{5.009243in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{5.009243in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{5.009239in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{5.009209in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{5.008602in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{2.993356in}}%
\pgfpathlineto{\pgfqpoint{5.006359in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{5.005402in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{5.004943in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{5.004796in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{5.004765in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{5.004761in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{5.004760in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{5.004756in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{5.004579in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{5.004119in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{5.003162in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{3.044991in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{5.000919in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{5.000459in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{5.000308in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{5.000247in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{5.000096in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.999636in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.998679in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{3.079415in}}%
\pgfpathlineto{\pgfqpoint{4.997393in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.996435in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.995972in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.995617in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{3.109528in}}%
\pgfpathlineto{\pgfqpoint{4.992905in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.991917in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.990705in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.989717in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{3.131050in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.987434in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.986221in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{4.983908in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.982804in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.981882in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.980750in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{3.169527in}}%
\pgfpathlineto{\pgfqpoint{4.979283in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.976440in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{3.182935in}}%
\pgfpathlineto{\pgfqpoint{4.974973in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.973841in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.972916in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{3.199644in}}%
\pgfpathlineto{\pgfqpoint{4.970314in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.968870in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.967316in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{3.212149in}}%
\pgfpathlineto{\pgfqpoint{4.965399in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.963425in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.222065in}}%
\pgfpathlineto{\pgfqpoint{4.961506in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.958350in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.233652in}}%
\pgfpathlineto{\pgfqpoint{4.956412in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.954330in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{3.242908in}}%
\pgfpathlineto{\pgfqpoint{4.952055in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.949854in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{3.251447in}}%
\pgfpathlineto{\pgfqpoint{4.947478in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{3.259039in}}%
\pgfpathlineto{\pgfqpoint{4.941984in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{3.265437in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.936005in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{3.271856in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{3.277075in}}%
\pgfpathlineto{\pgfqpoint{4.928257in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{4.922704in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{3.284395in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{3.286747in}}%
\pgfpathlineto{\pgfqpoint{4.913905in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{4.898357in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.286747in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.284395in}}%
\pgfpathlineto{\pgfqpoint{4.889558in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{4.884005in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.277071in}}%
\pgfpathlineto{\pgfqpoint{4.879716in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.271764in}}%
\pgfpathlineto{\pgfqpoint{4.876351in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.873759in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{3.264350in}}%
\pgfpathlineto{\pgfqpoint{4.871375in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{4.866898in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.864816in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{3.246557in}}%
\pgfpathlineto{\pgfqpoint{4.862881in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.861324in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.859880in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{3.234067in}}%
\pgfpathlineto{\pgfqpoint{4.858411in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.857279in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.856357in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.855252in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{3.217054in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.852939in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.851726in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.850739in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{3.195587in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.848487in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.847703in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.847213in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.846252in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{4.844965in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.843548in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.843401in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.843331in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.842725in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.841768in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{3.131050in}}%
\pgfpathlineto{\pgfqpoint{4.840482in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.839065in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.838918in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.838918in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.839065in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.840482in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{2.993356in}}%
\pgfpathlineto{\pgfqpoint{4.841768in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.842725in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.843331in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.843362in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.843371in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.843402in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.843548in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.844965in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{2.946024in}}%
\pgfpathlineto{\pgfqpoint{4.846251in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.847208in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.847668in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.848031in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.848491in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{4.850735in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.852186in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.852480in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.856179in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.856963in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.858418in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{4.859736in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.860839in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.862866in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{2.842754in}}%
\pgfpathlineto{\pgfqpoint{4.864215in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.865322in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.866242in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.867350in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{2.825542in}}%
\pgfpathlineto{\pgfqpoint{4.868698in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{4.869806in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{4.870728in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{2.808580in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{4.876197in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.795422in}}%
\pgfpathlineto{\pgfqpoint{4.877784in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{4.880680in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{4.882269in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{4.883737in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{4.885296in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{4.887232in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.760996in}}%
\pgfpathlineto{\pgfqpoint{4.891564in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{4.893612in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{4.895357in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{4.896298in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702005in}{2.049496in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.048907in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.049496in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.051120in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.056627in}}%
\pgfpathlineto{\pgfqpoint{1.726434in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{1.731061in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.070277in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.076748in}}%
\pgfpathlineto{\pgfqpoint{1.744465in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.083772in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{1.748971in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.750638in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.094277in}}%
\pgfpathlineto{\pgfqpoint{1.752574in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{1.754548in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.104168in}}%
\pgfpathlineto{\pgfqpoint{1.756466in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{1.759491in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{2.116423in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{1.762525in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.763946in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.766402in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{1.767011in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{1.767618in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.768606in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{1.769253in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{1.773736in}{2.172365in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{1.780465in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{1.780496in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{1.780643in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{2.241205in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{2.340172in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{1.780643in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.780496in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{1.780465in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{2.383201in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.773736in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{1.769897in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{1.769253in}{2.430479in}}%
\pgfpathlineto{\pgfqpoint{1.768575in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{1.766549in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{1.765417in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{2.447493in}}%
\pgfpathlineto{\pgfqpoint{1.763947in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{1.762503in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{2.459982in}}%
\pgfpathlineto{\pgfqpoint{1.759012in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{1.756930in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.469243in}}%
\pgfpathlineto{\pgfqpoint{1.754656in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.752466in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.477865in}}%
\pgfpathlineto{\pgfqpoint{1.750173in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.747969in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.486382in}}%
\pgfpathlineto{\pgfqpoint{1.745586in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.493795in}}%
\pgfpathlineto{\pgfqpoint{1.739623in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.499089in}}%
\pgfpathlineto{\pgfqpoint{1.735259in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.503077in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.505781in}}%
\pgfpathlineto{\pgfqpoint{1.728758in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.503097in}}%
\pgfpathlineto{\pgfqpoint{1.700068in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.499302in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{1.690864in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.485192in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{1.680841in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{2.477776in}}%
\pgfpathlineto{\pgfqpoint{1.678458in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{2.469242in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{2.459982in}}%
\pgfpathlineto{\pgfqpoint{1.669963in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{2.447742in}}%
\pgfpathlineto{\pgfqpoint{1.665347in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{1.663901in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{1.662477in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{2.434587in}}%
\pgfpathlineto{\pgfqpoint{1.661010in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{1.656530in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{1.654932in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.654326in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{2.396103in}}%
\pgfpathlineto{\pgfqpoint{1.652047in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{1.650596in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{1.650302in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{1.647564in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{1.644367in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{2.335869in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{1.642124in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.641665in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{1.641665in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{1.642124in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{1.644367in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{1.647564in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{1.650302in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{1.650596in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.652051in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.655395in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.656527in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{1.659418in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{2.107815in}}%
\pgfpathlineto{\pgfqpoint{1.662450in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{1.665347in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{2.094909in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.669977in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{2.082747in}}%
\pgfpathlineto{\pgfqpoint{1.671996in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{1.677362in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{1.680412in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{1.683363in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.061724in}}%
\pgfpathlineto{\pgfqpoint{1.686997in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.056842in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.053463in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.049496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.040028in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.467452in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=2.233029in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512564in}{2.034382in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.036635in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.044067in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{2.534153in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.056487in}}%
\pgfpathlineto{\pgfqpoint{2.535595in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.077701in}}%
\pgfpathlineto{\pgfqpoint{2.540106in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{2.541067in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.541557in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{2.542341in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.103512in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{2.546152in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{2.546187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{2.546369in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{2.549072in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{2.550706in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{2.550853in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{2.551312in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.223993in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{2.554512in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.555118in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{2.555118in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{2.554512in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{2.551312in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{2.550853in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{2.550706in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{2.549072in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{2.546369in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{2.546223in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{2.546183in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{2.546152in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{2.542345in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{2.541882in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.536614in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.490720in}}%
\pgfpathlineto{\pgfqpoint{2.534301in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{2.532252in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{2.531008in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.507064in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{2.527106in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{2.524623in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.523010in}}%
\pgfpathlineto{\pgfqpoint{2.521487in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.525830in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.525828in}}%
\pgfpathlineto{\pgfqpoint{2.508151in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.522985in}}%
\pgfpathlineto{\pgfqpoint{2.505120in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{2.502970in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{2.501386in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{2.499941in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.503376in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{2.497482in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{2.496873in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{2.496266in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{2.495279in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{2.493988in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.492242in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.491752in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{2.488548in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{2.487871in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{2.487724in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.417625in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{2.483605in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{2.483458in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{2.483427in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.228296in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{2.483427in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.483458in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.483605in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.155146in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{2.487724in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{2.487871in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{2.487910in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.488548in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{2.491752in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{2.492242in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{2.493988in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.086307in}}%
\pgfpathlineto{\pgfqpoint{2.495279in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.496266in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{2.497479in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{2.498470in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{2.499792in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.503086in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.504916in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{2.507090in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.039518in}}%
\pgfpathlineto{\pgfqpoint{2.510087in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.034382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{2.023292in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.021818in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.020598in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.021931in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.026618in}}%
\pgfpathlineto{\pgfqpoint{3.347490in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.030438in}}%
\pgfpathlineto{\pgfqpoint{3.352235in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.034688in}}%
\pgfpathlineto{\pgfqpoint{3.356679in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.039178in}}%
\pgfpathlineto{\pgfqpoint{3.360776in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{3.364205in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.367133in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.057278in}}%
\pgfpathlineto{\pgfqpoint{3.373154in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{3.375675in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{3.380127in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{3.385222in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{3.387141in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{3.389114in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{3.391031in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{3.392586in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{3.394029in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{3.395499in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{3.398661in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{3.400010in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{3.401117in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{3.403141in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{3.405423in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{3.405914in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{3.406697in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{3.410366in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.410721in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{3.412785in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{3.413428in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.414385in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{3.414845in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{3.415026in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{3.415031in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{3.415062in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{3.417912in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{3.418868in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{3.419475in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{3.419475in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{3.418868in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{3.417912in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{3.415062in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.415031in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{3.415026in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{3.414845in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.414385in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{3.413428in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{3.412785in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{3.410721in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{3.410366in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{3.406697in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{3.405914in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{3.405423in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{2.430472in}}%
\pgfpathlineto{\pgfqpoint{3.403141in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{3.401117in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{3.400010in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.447745in}}%
\pgfpathlineto{\pgfqpoint{3.398661in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{3.395499in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{2.464707in}}%
\pgfpathlineto{\pgfqpoint{3.394032in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{3.392608in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{3.391162in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{2.477866in}}%
\pgfpathlineto{\pgfqpoint{3.389576in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{3.386679in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{3.385090in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{3.383622in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{3.382063in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{3.380128in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{3.378046in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.512272in}}%
\pgfpathlineto{\pgfqpoint{3.375772in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{3.373582in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.520894in}}%
\pgfpathlineto{\pgfqpoint{3.371289in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.529411in}}%
\pgfpathlineto{\pgfqpoint{3.366702in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{3.364110in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{3.360765in}{2.540258in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.542195in}}%
\pgfpathlineto{\pgfqpoint{3.356679in}{2.544561in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{3.352257in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.551010in}}%
\pgfpathlineto{\pgfqpoint{3.347756in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.555243in}}%
\pgfpathlineto{\pgfqpoint{3.343007in}{2.557470in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.559062in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{3.324503in}{2.566076in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{2.566076in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{3.300482in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.559062in}}%
\pgfpathlineto{\pgfqpoint{3.294270in}{2.557470in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.555242in}}%
\pgfpathlineto{\pgfqpoint{3.289525in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.550992in}}%
\pgfpathlineto{\pgfqpoint{3.285081in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{3.280984in}{2.544561in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.541222in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{2.540258in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.534800in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.528402in}}%
\pgfpathlineto{\pgfqpoint{3.268606in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{3.266085in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.520793in}}%
\pgfpathlineto{\pgfqpoint{3.263728in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{3.261633in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{2.511617in}}%
\pgfpathlineto{\pgfqpoint{3.259697in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{3.258138in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{3.256670in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.499377in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{2.486471in}}%
\pgfpathlineto{\pgfqpoint{3.250598in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{3.249152in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.246908in}{2.473313in}}%
\pgfpathlineto{\pgfqpoint{3.246261in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{3.245129in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{3.244206in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{3.243099in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{3.241750in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{3.240643in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{3.239723in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{3.238620in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{3.237941in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{3.237302in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{3.235847in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{3.234102in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{2.413321in}}%
\pgfpathlineto{\pgfqpoint{3.232815in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{3.231394in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{3.231217in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{3.231039in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{3.228975in}{2.383202in}}%
\pgfpathlineto{\pgfqpoint{3.228332in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{3.227375in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{3.226915in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{3.226769in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.226729in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{3.226698in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{3.226551in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{3.226092in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.225135in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{3.224492in}{2.310042in}}%
\pgfpathlineto{\pgfqpoint{3.223854in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{3.222618in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{3.223854in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{3.224492in}{2.288547in}}%
\pgfpathlineto{\pgfqpoint{3.225135in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{3.226092in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{3.226551in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{3.226698in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{3.226729in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{3.226769in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{3.226915in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{3.227375in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{3.228332in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{3.228975in}{2.215387in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{3.231039in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{3.231217in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.231394in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{3.232815in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{3.234102in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{3.235847in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{3.237302in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{3.237941in}{2.159511in}}%
\pgfpathlineto{\pgfqpoint{3.238620in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{3.239723in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{3.240643in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{3.241750in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{3.243099in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{3.244206in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{3.245126in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{3.246233in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{3.246908in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{3.247582in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{3.248690in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{3.250744in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{3.252214in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{3.253657in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{3.255212in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{3.257129in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{3.259102in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{3.261022in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{3.264178in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.266116in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{3.273089in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.057278in}}%
\pgfpathlineto{\pgfqpoint{3.276060in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{3.279111in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{3.282038in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{3.285468in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.039182in}}%
\pgfpathlineto{\pgfqpoint{3.289583in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.034747in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.030809in}}%
\pgfpathlineto{\pgfqpoint{3.299817in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.027615in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{3.308224in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.023292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093331in}{2.015211in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{4.107921in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{4.112936in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.023051in}}%
\pgfpathlineto{\pgfqpoint{4.116380in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.118978in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.030452in}}%
\pgfpathlineto{\pgfqpoint{4.121362in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{4.123564in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{4.127895in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.048495in}}%
\pgfpathlineto{\pgfqpoint{4.129709in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.130952in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.131898in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.133033in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{4.134500in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.137339in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{4.138779in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.139795in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.141999in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.144281in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.145494in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.120730in}}%
\pgfpathlineto{\pgfqpoint{4.147772in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.149224in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.149518in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.150008in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.146541in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.153213in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.154032in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.154495in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.155452in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.176661in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.158155in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.158302in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.158372in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.158519in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.158979in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.215387in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.162638in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.162785in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.162816in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.288537in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.167268in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.167299in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.167303in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.167303in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.167299in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.167268in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.162816in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.162785in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.162638in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.434836in}}%
\pgfpathlineto{\pgfqpoint{4.159935in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.158974in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.158484in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.460647in}}%
\pgfpathlineto{\pgfqpoint{4.155448in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.154460in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.152228in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.481861in}}%
\pgfpathlineto{\pgfqpoint{4.150786in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.149344in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.147774in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.143233in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.502315in}}%
\pgfpathlineto{\pgfqpoint{4.139589in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.507129in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.509784in}}%
\pgfpathlineto{\pgfqpoint{4.131995in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.510673in}}%
\pgfpathlineto{\pgfqpoint{4.126322in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.509813in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.507328in}}%
\pgfpathlineto{\pgfqpoint{4.118407in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.503324in}}%
\pgfpathlineto{\pgfqpoint{4.114116in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.497446in}}%
\pgfpathlineto{\pgfqpoint{4.111126in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.109141in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.107464in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.487100in}}%
\pgfpathlineto{\pgfqpoint{4.105527in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.103553in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.477209in}}%
\pgfpathlineto{\pgfqpoint{4.101636in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.100081in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{4.097168in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.095113in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.094005in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.447745in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.091549in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.090630in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.089526in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.430479in}}%
\pgfpathlineto{\pgfqpoint{4.088204in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.087213in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{4.083717in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{2.387497in}}%
\pgfpathlineto{\pgfqpoint{4.079239in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.078281in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{2.129329in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.071559in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.072520in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.073010in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.074759in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{2.056241in}}%
\pgfpathlineto{\pgfqpoint{4.076077in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.077181in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.079235in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{4.083724in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{2.026840in}}%
\pgfpathlineto{\pgfqpoint{4.085794in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.088516in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{4.093205in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.015211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917339in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.047707in}}%
\pgfpathlineto{\pgfqpoint{4.937406in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{4.941529in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.057478in}}%
\pgfpathlineto{\pgfqpoint{4.944858in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.947340in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.065540in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.950939in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.077697in}}%
\pgfpathlineto{\pgfqpoint{4.953997in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.956867in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.090852in}}%
\pgfpathlineto{\pgfqpoint{4.958334in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.959466in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.960388in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.961496in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.107814in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.963952in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.964872in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.965975in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{4.967293in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.968258in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.968748in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.969532in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.970493in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.972737in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.973197in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.973348in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.973409in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.973560in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.974977in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.977680in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.977826in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.977861in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.977866in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.977897in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.978044in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.978044in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.977897in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.977866in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.977861in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.977826in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.977680in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{4.974977in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.973556in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.973201in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.972737in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.439132in}}%
\pgfpathlineto{\pgfqpoint{4.970489in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.969502in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.968895in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.964871in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.963949in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.962817in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.477613in}}%
\pgfpathlineto{\pgfqpoint{4.961348in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.959904in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.958347in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.490102in}}%
\pgfpathlineto{\pgfqpoint{4.956412in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.954330in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.499357in}}%
\pgfpathlineto{\pgfqpoint{4.952047in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.949784in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.507610in}}%
\pgfpathlineto{\pgfqpoint{4.947090in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.513596in}}%
\pgfpathlineto{\pgfqpoint{4.943322in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.516978in}}%
\pgfpathlineto{\pgfqpoint{4.935584in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.519411in}}%
\pgfpathlineto{\pgfqpoint{4.927580in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.518452in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{4.919981in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.511993in}}%
\pgfpathlineto{\pgfqpoint{4.915589in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.506684in}}%
\pgfpathlineto{\pgfqpoint{4.912236in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.909754in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.498626in}}%
\pgfpathlineto{\pgfqpoint{4.907727in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.906154in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.904685in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.486469in}}%
\pgfpathlineto{\pgfqpoint{4.903096in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.901648in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.473563in}}%
\pgfpathlineto{\pgfqpoint{4.898613in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.897168in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.895747in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.460350in}}%
\pgfpathlineto{\pgfqpoint{4.894307in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.892075in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.891087in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{4.889792in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.888804in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.417617in}}%
\pgfpathlineto{\pgfqpoint{4.885314in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.883893in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.883074in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.387504in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.883078in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.883568in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.884352in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.885313in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.116427in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.888808in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.889823in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.095210in}}%
\pgfpathlineto{\pgfqpoint{4.891264in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.894130in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.895716in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.897165in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.898615in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{4.900221in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.901789in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.903752in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{4.906715in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.052160in}}%
\pgfpathlineto{\pgfqpoint{4.910733in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{4.915618in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.044119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724421in}{1.283418in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.737857in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.284678in}}%
\pgfpathlineto{\pgfqpoint{1.740824in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{1.744106in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.745052in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.749538in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.325605in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{1.753531in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{1.753593in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{1.428813in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{1.510568in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{1.749110in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{1.749048in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{1.738515in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.721357in}}%
\pgfpathlineto{\pgfqpoint{1.737193in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{1.735166in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{1.734034in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.731143in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{1.729698in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{1.751529in}}%
\pgfpathlineto{\pgfqpoint{1.728109in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{1.726639in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.725066in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.723032in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{1.720500in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.771636in}}%
\pgfpathlineto{\pgfqpoint{1.716663in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{1.775185in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{1.696891in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{1.693866in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{1.755527in}}%
\pgfpathlineto{\pgfqpoint{1.692423in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{1.691407in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.689204in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.734313in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{1.686461in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.686167in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{1.708502in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{1.527780in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.686318in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.690616in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{1.690767in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{1.690828in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{1.381481in}}%
\pgfpathlineto{\pgfqpoint{1.693683in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{1.694644in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{1.695134in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.698170in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.699764in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{1.702683in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.703788in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.317186in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.304056in}}%
\pgfpathlineto{\pgfqpoint{1.711787in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.715320in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{1.718328in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{1.722808in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.283418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=1.270665in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=1.698089in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=1.463666in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517047in}{1.283945in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{2.524791in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{1.288668in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{2.533668in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{2.536106in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{1.304048in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{2.542644in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{2.544458in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.545701in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{2.546644in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{2.547755in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{2.549103in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{1.347119in}}%
\pgfpathlineto{\pgfqpoint{2.553552in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.554516in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{2.555007in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{2.559814in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{1.450327in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{2.559814in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{2.558038in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{2.554547in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.549076in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.546162in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{2.544606in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{2.542669in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{2.540569in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{1.747087in}}%
\pgfpathlineto{\pgfqpoint{2.538151in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{2.535249in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{2.518089in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{2.512293in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.509390in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.504747in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{2.502474in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.500415in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{2.496416in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.495305in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{2.493957in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.490826in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{1.695532in}}%
\pgfpathlineto{\pgfqpoint{2.489508in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{2.488543in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.488053in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{2.487759in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{2.487269in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{2.482782in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{2.478939in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{2.478935in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.478758in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{2.474639in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{2.474461in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.474461in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.474639in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{2.478758in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{2.478935in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{2.482782in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.485022in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{1.359974in}}%
\pgfpathlineto{\pgfqpoint{2.486312in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{2.487300in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{2.490826in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.492852in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{2.496876in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.498323in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{2.499928in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{2.503385in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{2.506053in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{1.290590in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.283945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{1.267441in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.264548in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.264299in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{3.324735in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{3.329215in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{3.332223in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.334188in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{3.337362in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{3.340230in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{1.300029in}}%
\pgfpathlineto{\pgfqpoint{3.341671in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{3.342686in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{3.343902in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{3.346181in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{3.347142in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{3.347632in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{3.347926in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{3.352081in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{3.352232in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.352293in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{3.352904in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{3.356104in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{3.356563in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{3.356710in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{3.356741in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{3.360587in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{3.361193in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.361224in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{3.361228in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{3.361228in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{3.361224in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{3.361193in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.360587in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{3.356741in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{3.356710in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{3.356563in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{3.356104in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{3.352904in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{3.352297in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{3.352227in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{3.348420in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{3.347957in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{3.347602in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{3.347138in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{3.343902in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{3.342690in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{3.341702in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{1.742926in}}%
\pgfpathlineto{\pgfqpoint{3.340407in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.338812in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{3.338203in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{3.335747in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{3.332879in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{3.331274in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{3.327817in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{3.321683in}{1.796713in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{3.315596in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.801599in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.801582in}}%
\pgfpathlineto{\pgfqpoint{3.308319in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{3.302591in}{1.796713in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.299675in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.297384in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{3.295100in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{3.293041in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{1.776428in}}%
\pgfpathlineto{\pgfqpoint{3.291227in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{3.289984in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{3.289041in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{3.287934in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{3.285621in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{3.285015in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.284408in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{3.280709in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.280531in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{3.278933in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{3.276690in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{3.276084in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{3.276052in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{3.276044in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{3.276013in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.275866in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{3.274450in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{3.272207in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{3.271747in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{3.271600in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{3.271570in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.271570in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{3.271600in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{3.271747in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{3.272207in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{3.274450in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.275866in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{3.276013in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{3.276044in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{3.276053in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{3.276084in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{3.276690in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{3.278933in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{3.280350in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{3.280501in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.280562in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{3.280713in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{3.283417in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{3.284378in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{3.284868in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{3.285161in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{3.285652in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{3.287934in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{3.289038in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{3.289958in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{3.292414in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{3.293521in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{3.294444in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{3.295576in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{3.297046in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{3.298489in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{3.301983in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{3.304089in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{3.306560in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{3.309661in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.267441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124713in}{1.262680in}}%
\pgfpathlineto{\pgfqpoint{4.126791in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{4.134003in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.137268in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.273003in}}%
\pgfpathlineto{\pgfqpoint{4.140268in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{4.142865in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.144757in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.146315in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{4.147921in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.150819in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{4.152406in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.153851in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.155271in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{1.317241in}}%
\pgfpathlineto{\pgfqpoint{4.156712in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.157727in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.158943in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.159931in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{1.364269in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.167126in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.167481in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.176265in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.176265in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{1.626747in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.171783in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.167941in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.167450in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.167157in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{4.164414in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.162214in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{4.159901in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.158796in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.153829in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.152272in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.148236in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.755693in}}%
\pgfpathlineto{\pgfqpoint{4.145818in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.142916in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{4.125756in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{4.119960in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.117057in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.755710in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{4.110138in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.108056in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.104564in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{4.101651in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.100519in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.099597in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.098492in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.096179in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.095573in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.094966in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.093979in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{1.686981in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.091727in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.090943in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.090453in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.089492in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{1.661170in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.086637in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.086576in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.086425in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.085965in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.085008in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{1.626747in}}%
\pgfpathlineto{\pgfqpoint{4.083722in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.082305in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.082158in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.082128in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.082119in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.081482in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.080525in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.078282in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.077675in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.077645in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.077645in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.077675in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.078282in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{4.080525in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.081482in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.082119in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.082128in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.082158in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.082305in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.083722in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{4.085008in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.085965in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.086784in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{4.089496in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.090483in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.091696in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{4.094009in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.095113in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{1.299975in}}%
\pgfpathlineto{\pgfqpoint{4.098635in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.100059in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.101506in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{4.103112in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.104680in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.106645in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{4.109633in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.269964in}}%
\pgfpathlineto{\pgfqpoint{4.113927in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.262680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899406in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{4.912693in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{4.919272in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.269701in}}%
\pgfpathlineto{\pgfqpoint{4.923973in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{4.928082in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{4.931428in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{4.936403in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.938606in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.295440in}}%
\pgfpathlineto{\pgfqpoint{4.940881in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.942963in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.304700in}}%
\pgfpathlineto{\pgfqpoint{4.944898in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.946457in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.947925in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{4.949514in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{4.953997in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.956867in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{4.958334in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.959466in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.960388in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.961496in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.963952in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.964872in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.968895in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.969502in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.970489in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.972741in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.973525in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.974015in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.974976in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.977684in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.978039in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{1.454630in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.982349in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.982527in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.982986in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.986793in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.986823in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.986823in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.986793in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{1.643959in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.982986in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.982527in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{4.979455in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.977255in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.976264in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{4.974942in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.973838in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.972915in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.971784in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{1.721162in}}%
\pgfpathlineto{\pgfqpoint{4.970316in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.968892in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.967445in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{4.965840in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.964282in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.962389in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.959798in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{4.956849in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.953907in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{4.950192in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.763632in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{4.943839in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.767756in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{4.931110in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{4.924372in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{4.919608in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{4.915164in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{4.911078in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{4.907732in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.905143in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.902777in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.900682in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{4.898746in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.897187in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.895719in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{4.894130in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.892681in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{4.889646in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.886750in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.883718in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.882294in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.879695in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.878772in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.877668in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{4.876346in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.875355in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.874142in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.873154in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.870872in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.868672in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{4.867381in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.866423in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.865960in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.865605in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.865141in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.861941in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.861481in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.861330in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.861268in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.861117in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{1.489054in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.860662in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.861152in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.861936in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.865176in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.866392in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.867408in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{4.868848in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.871714in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{4.873303in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.874771in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{4.878266in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.880361in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{4.882730in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.885347in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{1.270949in}}%
\pgfpathlineto{\pgfqpoint{4.888975in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{1.266109in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{1.261805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719938in}{0.500779in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{1.729587in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{1.738515in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.740085in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{0.526366in}}%
\pgfpathlineto{\pgfqpoint{1.742970in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.743986in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.744595in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{1.745202in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{1.746190in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.748442in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.748932in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{1.749226in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{1.749716in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{1.749256in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{1.743958in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{1.737196in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.736086in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.735143in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{1.733900in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{0.989853in}}%
\pgfpathlineto{\pgfqpoint{1.732085in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.730012in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{1.727624in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{1.724893in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{1.706037in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.703415in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{1.699791in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{1.695744in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.694821in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.693717in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.691404in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.689204in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.686345in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{1.686284in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{0.853081in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{0.706782in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.690620in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.690975in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{1.695887in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{1.698200in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.699304in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.700224in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.704733in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{1.705977in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{0.518380in}}%
\pgfpathlineto{\pgfqpoint{1.707801in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.709939in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.712679in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{1.717028in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{0.500779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495032in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940361in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=0.501302in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=0.928726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=0.694303in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M = 128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508080in}{0.515165in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{0.513129in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{0.512469in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.513083in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{0.518149in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{2.538079in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{2.541681in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{2.543150in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{2.544739in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.546187in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{2.547636in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{0.556180in}}%
\pgfpathlineto{\pgfqpoint{2.549222in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.552088in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{2.553528in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.590610in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.559000in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{2.559784in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{2.560274in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{2.564761in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{0.698176in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{2.572445in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{2.572445in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{2.564151in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.564089in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{2.561231in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{2.560243in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{2.559030in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{2.556717in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{2.555613in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{2.554694in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.553586in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{0.952048in}}%
\pgfpathlineto{\pgfqpoint{2.552238in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.551127in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{2.550185in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{2.548943in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{2.543262in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.541585in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{2.539601in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{2.532324in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{2.524738in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{2.516734in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{2.508996in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{2.502535in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.500271in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{2.497989in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{2.493971in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{2.492414in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.490971in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{2.489501in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{2.488369in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{2.484990in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{2.481860in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{2.479087in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{2.478793in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{2.478303in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{2.477342in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.474638in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{2.474487in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{2.474426in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{2.474275in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{2.471572in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.470155in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{2.470009in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{2.469978in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{2.469974in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{2.469938in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.466132in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{2.465672in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{2.465495in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{2.465495in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{2.465672in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.466132in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.469938in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.469974in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.469978in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.470009in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.470155in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{2.471572in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{2.474279in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{2.477342in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{2.478303in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{2.478793in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.479087in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{2.481860in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.482964in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{2.485018in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{2.489355in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{2.490943in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.492411in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{2.493971in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{2.495907in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{0.526195in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{0.519185in}}%
\pgfpathlineto{\pgfqpoint{2.507891in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{0.515165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296624in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741953in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323122in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{3.326012in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{3.333986in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{3.338721in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{3.342830in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{0.501540in}}%
\pgfpathlineto{\pgfqpoint{3.346158in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{3.348639in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.350666in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{3.352239in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{0.521759in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{3.356742in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{3.358166in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{3.360766in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{3.361688in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.362792in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{3.364114in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{3.365105in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{3.368596in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{3.369554in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{3.370017in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.370195in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{3.370373in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{3.370836in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{3.374674in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{3.374713in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{3.374713in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{3.374683in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{3.374678in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{3.374674in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.370836in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{3.370226in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{3.370164in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{3.370013in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.369553in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{3.368596in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{3.365105in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{3.364118in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{3.362823in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{3.361835in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{3.360622in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{3.358309in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{3.357205in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{3.356283in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{3.355151in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{3.353683in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{3.352259in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{3.350814in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{3.349225in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{3.347757in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{3.346198in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{3.342180in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{3.339905in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{3.337703in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{3.335317in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{3.332697in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{3.329069in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{0.998573in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{3.322887in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.003268in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{3.305991in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{3.300336in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{3.297095in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{0.991732in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{3.291042in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{0.977116in}}%
\pgfpathlineto{\pgfqpoint{3.286610in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{3.283569in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{3.281980in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{3.279114in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{3.276658in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{3.276049in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{3.273159in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{3.272171in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{3.268681in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.267260in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{3.266904in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{0.827264in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{0.698176in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{3.267113in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{0.564840in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{0.547823in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{3.288050in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{3.290948in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{3.292553in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.294111in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{3.296004in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{0.510626in}}%
\pgfpathlineto{\pgfqpoint{3.298595in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{3.301542in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{3.304457in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{0.497131in}}%
\pgfpathlineto{\pgfqpoint{3.307911in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{0.487987in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{3.320234in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{0.484641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098216in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543544in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120230in}{0.484073in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{4.128862in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{0.487945in}}%
\pgfpathlineto{\pgfqpoint{4.135547in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{4.139915in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{4.143285in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{0.504652in}}%
\pgfpathlineto{\pgfqpoint{4.148241in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{0.513823in}}%
\pgfpathlineto{\pgfqpoint{4.152273in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.153832in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{0.526062in}}%
\pgfpathlineto{\pgfqpoint{4.156889in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.158334in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.159758in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{0.539217in}}%
\pgfpathlineto{\pgfqpoint{4.161226in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.162357in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.164384in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{0.556234in}}%
\pgfpathlineto{\pgfqpoint{4.165706in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.166697in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.167910in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.168897in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.171640in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.171934in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.172424in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.176239in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.176301in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.176301in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.176239in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.172424in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.171934in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.171640in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.171149in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.170185in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{4.168867in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.167763in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.166844in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.165736in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{4.164388in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.162357in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.161225in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{0.977613in}}%
\pgfpathlineto{\pgfqpoint{4.159756in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.158312in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.156756in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{0.990103in}}%
\pgfpathlineto{\pgfqpoint{4.154820in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.152738in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{4.150463in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.148257in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{4.145834in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.143019in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.022633in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{4.116646in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{4.112460in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{4.109094in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{4.106068in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.103542in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{4.101185in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{4.097154in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.095598in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.094154in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{0.977613in}}%
\pgfpathlineto{\pgfqpoint{4.092684in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.091552in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.090630in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.089522in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{4.088174in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.087066in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.086147in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.085043in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{4.083721in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{4.079239in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.078281in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{0.853081in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.077003in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.077493in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.077787in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.078277in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.083721in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{4.085043in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.086147in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.087069in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.088201in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{4.089668in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.091093in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.092538in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{0.521759in}}%
\pgfpathlineto{\pgfqpoint{4.094127in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.095596in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.097168in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{4.099187in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{4.104557in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{0.494981in}}%
\pgfpathlineto{\pgfqpoint{4.107654in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{4.110899in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{4.116761in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{0.484073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899807in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345136in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903889in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{0.506141in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{4.932800in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{4.937427in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{4.941532in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{4.944878in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.947468in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{0.539640in}}%
\pgfpathlineto{\pgfqpoint{4.953864in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.955424in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.956892in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{0.551879in}}%
\pgfpathlineto{\pgfqpoint{4.958481in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.961377in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{4.967447in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.968892in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.970313in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{4.971753in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.972769in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.974973in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{4.976267in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.977255in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.979455in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.981708in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.982198in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.982492in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.986797in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.987010in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{4.989713in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.991129in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.991276in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.991307in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.991316in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.991346in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.991493in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.991953in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{0.767023in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.995612in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.995790in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.995790in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.995612in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.991953in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.991493in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.991346in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.991316in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.991307in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.991276in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.991129in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.989713in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.987006in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.986650in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.986187in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.982492in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.982198in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.981707in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.980743in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{4.979425in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.978321in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.977399in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.976267in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{4.974799in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.973375in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.971930in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{4.970341in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.968873in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.967314in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{0.981496in}}%
\pgfpathlineto{\pgfqpoint{4.965377in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.963283in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{4.960926in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{4.955375in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{4.952016in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{4.947919in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{4.940606in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{4.921983in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{4.915406in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{4.906596in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.900658in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{4.898274in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.896072in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{4.893797in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.888220in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.886752in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{4.885164in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.883718in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.882294in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.879695in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.878772in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.877664in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.875208in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.874289in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.873185in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{4.871863in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.870872in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.868672in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{4.867381in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.865929in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.865635in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.865145in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.861941in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.861481in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.861330in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.861268in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.861117in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{0.680964in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.861121in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.861299in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.861477in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.862898in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.865176in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.866389in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.867380in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{4.868702in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.869806in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.870728in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.876197in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{4.877786in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.880813in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{4.882750in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.884844in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{0.526166in}}%
\pgfpathlineto{\pgfqpoint{4.887210in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.889801in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{4.893166in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{4.897456in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{4.903053in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{0.506142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701399in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146728in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830220in,y=2.736556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320880in,y=0.054731in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathlineto{\pgfqpoint{4.690741in}{5.035262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715741in}{5.035262in}}{\pgfqpoint{4.715741in}{5.060262in}}%
\pgfpathlineto{\pgfqpoint{4.715741in}{5.229230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715741in}{5.254230in}}{\pgfqpoint{4.690741in}{5.254230in}}%
\pgfpathlineto{\pgfqpoint{1.131960in}{5.254230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106960in}{5.254230in}}{\pgfqpoint{1.106960in}{5.229230in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{5.060262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106960in}{5.035262in}}{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathlineto{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156960in}{5.116730in}}%
\pgfpathlineto{\pgfqpoint{1.406960in}{5.116730in}}%
\pgfpathlineto{\pgfqpoint{1.406960in}{5.204230in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{5.204230in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{5.116730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506960in,y=5.116730in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Uncertainty set \(\displaystyle \Sigma_{\tau_i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606709in}{5.149543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831709in,y=5.116730in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True system \(\displaystyle \theta_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sigma_regions_T_seed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.534800in}{5.473111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{5.473111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.473111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702005in}{4.423617in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.424547in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.430519in}}%
\pgfpathlineto{\pgfqpoint{1.711186in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{1.712454in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.450348in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{1.717089in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{1.717696in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{1.718302in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{1.719290in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.471849in}}%
\pgfpathlineto{\pgfqpoint{1.720581in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{1.721538in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{1.722149in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{1.722361in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.506265in}}%
\pgfpathlineto{\pgfqpoint{1.725065in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{1.726481in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{1.726698in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{1.726845in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{1.727304in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{1.728261in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.544991in}}%
\pgfpathlineto{\pgfqpoint{1.729548in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{1.730505in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{1.731111in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{1.731142in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{1.731181in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{1.731328in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{1.732744in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.600929in}}%
\pgfpathlineto{\pgfqpoint{1.734031in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{1.734988in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{1.735630in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{1.735665in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{1.735811in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{4.699897in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{1.739930in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{1.739930in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{4.768743in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{1.735811in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{1.735664in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{1.735633in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{1.735627in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{1.735621in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{1.733990in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.828731in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{1.731202in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{1.729681in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{1.724446in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.844055in}}%
\pgfpathlineto{\pgfqpoint{1.724394in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.841605in}}%
\pgfpathlineto{\pgfqpoint{1.718691in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{1.716638in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.832567in}}%
\pgfpathlineto{\pgfqpoint{1.714943in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{1.713871in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{1.712618in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.811760in}}%
\pgfpathlineto{\pgfqpoint{1.710330in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{1.708878in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{1.708094in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.785955in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{1.704889in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{1.704429in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{1.704278in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{1.704216in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{1.699768in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{1.699760in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.708502in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{1.695316in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{1.695280in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.648261in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{1.690980in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{1.690802in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{1.691444in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{1.692408in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.446085in}}%
\pgfpathlineto{\pgfqpoint{1.693725in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{1.694758in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{1.695444in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{1.696279in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.427756in}}%
\pgfpathlineto{\pgfqpoint{1.698281in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.423617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.348117in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.775541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=4.541119in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521530in}{4.430488in}}%
\pgfpathlineto{\pgfqpoint{2.522924in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.432695in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{2.528185in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{2.529505in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.446594in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{2.532003in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{2.532494in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{2.532665in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{2.532712in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{2.532732in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{2.532763in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{2.533371in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{2.534332in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.493361in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{2.537039in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{2.537216in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{2.537216in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{2.537039in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{2.534336in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{2.532920in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{2.532773in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{2.532742in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{2.532738in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{2.532733in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{2.532702in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{2.532555in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.846191in}}%
\pgfpathlineto{\pgfqpoint{2.529849in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{2.528888in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{2.528424in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{2.528217in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{2.528162in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{2.527994in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{2.527509in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.884298in}}%
\pgfpathlineto{\pgfqpoint{2.524982in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{2.521877in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.896311in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.898790in}}%
\pgfpathlineto{\pgfqpoint{2.513641in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.894146in}}%
\pgfpathlineto{\pgfqpoint{2.511603in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{2.510885in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{2.510283in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.867641in}}%
\pgfpathlineto{\pgfqpoint{2.507455in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{2.506031in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{2.505850in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{2.505843in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{2.505840in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{2.505840in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{2.505804in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{2.505657in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{2.505198in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{2.504241in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.803167in}}%
\pgfpathlineto{\pgfqpoint{2.502954in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{2.501360in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{2.501360in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{2.502954in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.588021in}}%
\pgfpathlineto{\pgfqpoint{2.504240in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{2.505657in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{2.505804in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{2.505834in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{2.505838in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{2.505839in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{2.505843in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{2.505874in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{2.506021in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{2.506480in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{2.507437in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.501963in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{2.509684in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{2.510146in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{2.510328in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{2.510336in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{2.510368in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{2.510515in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.459013in}}%
\pgfpathlineto{\pgfqpoint{2.513259in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{2.514288in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{2.515323in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{2.516014in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.436204in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{2.521029in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.430488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{4.425706in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.314193in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{3.316954in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.434310in}}%
\pgfpathlineto{\pgfqpoint{3.319010in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{3.320142in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{3.320789in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{3.321416in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{3.322432in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.454705in}}%
\pgfpathlineto{\pgfqpoint{3.323747in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{3.324713in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{3.325205in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{3.325500in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{3.325992in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{3.326957in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.480453in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{3.329204in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{3.329664in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{3.329816in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{3.329877in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{3.330028in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{3.330488in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{3.331445in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.514871in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{3.333688in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{3.334147in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{3.334294in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{3.334325in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{3.334334in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{3.334365in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{3.334512in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{3.334971in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{3.335928in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.557900in}}%
\pgfpathlineto{\pgfqpoint{3.337214in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{3.338171in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{3.338631in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.338777in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{3.338808in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{3.338813in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{3.338817in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{3.338848in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{3.338995in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{3.339454in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{3.340411in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.605232in}}%
\pgfpathlineto{\pgfqpoint{3.341698in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{3.343114in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{3.343261in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{3.343291in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{3.343300in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{3.343331in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{3.343478in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{3.343937in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{3.344894in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{3.346181in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{3.347138in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{3.347597in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{3.347744in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{3.347775in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{3.347784in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{3.347814in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{3.347961in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{3.348421in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.755835in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{3.352227in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{3.352261in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{3.352257in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{3.352225in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{3.352076in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{3.350648in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.902060in}}%
\pgfpathlineto{\pgfqpoint{3.349328in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{3.348302in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{3.347739in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{3.347468in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{3.347338in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{3.347285in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.334604in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.334118in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.914537in}}%
\pgfpathlineto{\pgfqpoint{3.331577in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{3.330545in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{3.328262in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.893509in}}%
\pgfpathlineto{\pgfqpoint{3.326964in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{3.326005in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{3.325542in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{3.325364in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{3.325186in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{3.324723in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{3.323765in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.863408in}}%
\pgfpathlineto{\pgfqpoint{3.322478in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{3.321522in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{3.320915in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{3.320880in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{3.320845in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{3.320239in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{3.319282in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.824681in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{3.317038in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{3.316579in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{3.316432in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{3.316401in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{3.316393in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{3.316362in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{3.315755in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{3.313512in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{3.312555in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{3.312096in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{3.311949in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{3.311913in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{3.311909in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{3.311732in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{3.311272in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{3.310315in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.730017in}}%
\pgfpathlineto{\pgfqpoint{3.309029in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{3.308072in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{3.307435in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{3.307431in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{3.307430in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{3.307426in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{3.306789in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{3.305832in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{3.303589in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{3.303129in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{3.302983in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{3.302948in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{3.302947in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.302943in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{3.302912in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{3.302765in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{3.302306in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{3.301349in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.544991in}}%
\pgfpathlineto{\pgfqpoint{3.300063in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{3.298646in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{3.298499in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{3.298464in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{3.298499in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{3.298646in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{3.300063in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.489054in}}%
\pgfpathlineto{\pgfqpoint{3.301350in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{3.302772in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{3.302921in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{3.302953in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{3.302960in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{3.302985in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{3.303005in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{3.303029in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{3.303083in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{3.303287in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{3.303897in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.431136in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{3.308665in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.425706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035050in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.044016in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.057466in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.061949in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.109240in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.109669in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.110625in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.295359in}}%
\pgfpathlineto{\pgfqpoint{4.111942in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.113046in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.113968in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.115100in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.312384in}}%
\pgfpathlineto{\pgfqpoint{4.116567in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.117988in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.119406in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.325846in}}%
\pgfpathlineto{\pgfqpoint{4.120846in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.121862in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.122472in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.123078in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.124070in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.347002in}}%
\pgfpathlineto{\pgfqpoint{4.125391in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.126495in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.127414in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.128519in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.364323in}}%
\pgfpathlineto{\pgfqpoint{4.129840in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.131438in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.132044in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.133032in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.385783in}}%
\pgfpathlineto{\pgfqpoint{4.134327in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.135315in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.136528in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.137515in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.407298in}}%
\pgfpathlineto{\pgfqpoint{4.138810in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.139798in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.141998in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{4.428819in}}%
\pgfpathlineto{\pgfqpoint{4.143289in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.144251in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.144741in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.145034in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.145525in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{4.454630in}}%
\pgfpathlineto{\pgfqpoint{4.147773in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.149224in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.149518in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.150008in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{4.480447in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.153217in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.154001in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.154491in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.155452in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{4.506266in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.158160in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.158515in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.158978in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{4.536385in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.162639in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.162790in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.162851in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{4.570809in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.167122in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.167273in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.167334in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{4.605232in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.171752in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{4.643959in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{4.682685in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.185237in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.185241in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.185271in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.185418in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.185878in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.187478in}{4.794561in}}%
\pgfpathlineto{\pgfqpoint{4.188121in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.189078in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.189537in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.189715in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.189720in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.189724in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.189755in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.190361in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.191961in}{4.910740in}}%
\pgfpathlineto{\pgfqpoint{4.192604in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.193561in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.194020in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.194163in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.191961in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.187478in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.081905in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.081477in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{4.915051in}}%
\pgfpathlineto{\pgfqpoint{4.079234in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.078246in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.076046in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{4.893521in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.073010in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.072520in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.071559in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{4.867711in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.068821in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.068527in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.068037in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.067076in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{4.841893in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.064368in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.063549in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.062592in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.061949in}{4.811773in}}%
\pgfpathlineto{\pgfqpoint{4.061306in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.059885in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.059707in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.059066in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.058109in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.057466in}{4.781652in}}%
\pgfpathlineto{\pgfqpoint{4.056823in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.055865in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.055402in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.055224in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.055047in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.054583in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{4.052339in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.051382in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.050923in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.050741in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.050706in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.050559in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.050099in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.049143in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{4.712805in}}%
\pgfpathlineto{\pgfqpoint{4.047856in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.046899in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.046440in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.046293in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.046258in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.046076in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.045616in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.044659in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.044016in}{4.674079in}}%
\pgfpathlineto{\pgfqpoint{4.043373in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.041957in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.041810in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.041779in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.041770in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.041739in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.041593in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.041133in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.040176in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{4.631050in}}%
\pgfpathlineto{\pgfqpoint{4.038890in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.037933in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.037474in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.037327in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.037296in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.037292in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.037287in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.037256in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.037109in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.036650in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.035693in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.035050in}{4.575112in}}%
\pgfpathlineto{\pgfqpoint{4.034407in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.033450in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.032990in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.032843in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.032813in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.032809in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.032804in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.032626in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.032167in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.031210in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.030567in}{4.506265in}}%
\pgfpathlineto{\pgfqpoint{4.029923in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.028967in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.028507in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.028325in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.028507in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.028967in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.029923in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.030567in}{4.304027in}}%
\pgfpathlineto{\pgfqpoint{4.031210in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.032167in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.032626in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.032803in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.035050in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746978in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.760428in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.769394in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.773877in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.778360in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.782843in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.787327in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.791810in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.809743in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.814226in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.827675in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.832158in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.855709in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.857938in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{4.290170in}}%
\pgfpathlineto{\pgfqpoint{4.862639in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{4.293932in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{4.296856in}}%
\pgfpathlineto{\pgfqpoint{4.869037in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{4.300158in}}%
\pgfpathlineto{\pgfqpoint{4.874529in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{4.304090in}}%
\pgfpathlineto{\pgfqpoint{4.879212in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{4.308334in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{4.312634in}}%
\pgfpathlineto{\pgfqpoint{4.888194in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{4.316955in}}%
\pgfpathlineto{\pgfqpoint{4.892616in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{4.321450in}}%
\pgfpathlineto{\pgfqpoint{4.896712in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{4.900149in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.903147in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{4.332966in}}%
\pgfpathlineto{\pgfqpoint{4.906583in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.338241in}}%
\pgfpathlineto{\pgfqpoint{4.910675in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.342754in}}%
\pgfpathlineto{\pgfqpoint{4.915036in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.347267in}}%
\pgfpathlineto{\pgfqpoint{4.919128in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.352541in}}%
\pgfpathlineto{\pgfqpoint{4.922564in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.925557in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.358798in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.364268in}}%
\pgfpathlineto{\pgfqpoint{4.932644in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.369745in}}%
\pgfpathlineto{\pgfqpoint{4.936011in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.376178in}}%
\pgfpathlineto{\pgfqpoint{4.941996in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.382485in}}%
\pgfpathlineto{\pgfqpoint{4.945050in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.947909in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.389081in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.395394in}}%
\pgfpathlineto{\pgfqpoint{4.954016in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.956875in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{4.401992in}}%
\pgfpathlineto{\pgfqpoint{4.959917in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{4.408396in}}%
\pgfpathlineto{\pgfqpoint{4.962889in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.965424in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{4.415904in}}%
\pgfpathlineto{\pgfqpoint{4.967883in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.970418in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{4.423414in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{4.429908in}}%
\pgfpathlineto{\pgfqpoint{4.976338in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.978860in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{4.437503in}}%
\pgfpathlineto{\pgfqpoint{4.981236in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.983439in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{4.446024in}}%
\pgfpathlineto{\pgfqpoint{4.985733in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{4.454545in}}%
\pgfpathlineto{\pgfqpoint{4.990312in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.992835in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{4.462140in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{4.468635in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{5.001276in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{4.476229in}}%
\pgfpathlineto{\pgfqpoint{5.003652in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{5.005853in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{4.484768in}}%
\pgfpathlineto{\pgfqpoint{5.008128in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{5.011485in}{4.494025in}}%
\pgfpathlineto{\pgfqpoint{5.012148in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{5.013727in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{5.015306in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{5.015969in}{4.505596in}}%
\pgfpathlineto{\pgfqpoint{5.017244in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{4.514854in}}%
\pgfpathlineto{\pgfqpoint{5.021600in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{5.024935in}{4.523477in}}%
\pgfpathlineto{\pgfqpoint{5.026081in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{5.028270in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{5.029418in}{4.532100in}}%
\pgfpathlineto{\pgfqpoint{5.030544in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{5.032626in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{4.541357in}}%
\pgfpathlineto{\pgfqpoint{5.034564in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{5.036143in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{5.037720in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{5.038384in}{4.552944in}}%
\pgfpathlineto{\pgfqpoint{5.039639in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{5.041613in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{5.042868in}{4.562856in}}%
\pgfpathlineto{\pgfqpoint{5.043532in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{5.047351in}{4.574458in}}%
\pgfpathlineto{\pgfqpoint{5.048606in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{5.050579in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{5.051834in}{4.584374in}}%
\pgfpathlineto{\pgfqpoint{5.052496in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{5.054054in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{5.055521in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{4.596629in}}%
\pgfpathlineto{\pgfqpoint{5.057110in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{5.058559in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{5.060007in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{5.060800in}{4.609535in}}%
\pgfpathlineto{\pgfqpoint{5.061594in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{5.063042in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{5.064490in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{5.065284in}{4.622444in}}%
\pgfpathlineto{\pgfqpoint{5.066077in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{5.067525in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{5.069767in}{4.635353in}}%
\pgfpathlineto{\pgfqpoint{5.070560in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{5.072005in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{5.074250in}{4.648511in}}%
\pgfpathlineto{\pgfqpoint{5.074897in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{5.076954in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{5.078086in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{4.665224in}}%
\pgfpathlineto{\pgfqpoint{5.079553in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{5.080975in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{5.083216in}{4.678632in}}%
\pgfpathlineto{\pgfqpoint{5.083863in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{5.087025in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{4.695594in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{5.089481in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{5.090401in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{5.091505in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.712860in}}%
\pgfpathlineto{\pgfqpoint{5.092826in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{5.093818in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{5.094424in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{5.095030in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{5.096018in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{5.096666in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{5.097313in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{5.098301in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{5.098907in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{5.099514in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{5.101149in}{4.755842in}}%
\pgfpathlineto{\pgfqpoint{5.101792in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{5.102749in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{5.103213in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{5.103568in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{5.104032in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{5.104989in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{5.105632in}{4.785955in}}%
\pgfpathlineto{\pgfqpoint{5.106275in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{5.107232in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{5.107838in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{5.107873in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{5.107874in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{5.107873in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{5.107838in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{5.107232in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{5.106271in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{5.105632in}{4.893466in}}%
\pgfpathlineto{\pgfqpoint{5.104954in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{5.103850in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{5.102928in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{5.101796in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{5.101149in}{4.910497in}}%
\pgfpathlineto{\pgfqpoint{5.100333in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{5.098945in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{5.097699in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{5.096809in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.096666in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.083216in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.074250in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.069767in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.065284in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.060800in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.051834in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.047351in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.042868in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.038384in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.029418in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.024935in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.015969in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.011485in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.961086in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{4.959046in}{4.921497in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{4.919842in}}%
\pgfpathlineto{\pgfqpoint{4.955326in}{4.917194in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.915082in}}%
\pgfpathlineto{\pgfqpoint{4.950956in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.910741in}}%
\pgfpathlineto{\pgfqpoint{4.946483in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.906418in}}%
\pgfpathlineto{\pgfqpoint{4.942062in}{4.904286in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.901923in}}%
\pgfpathlineto{\pgfqpoint{4.937965in}{4.899983in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.896650in}}%
\pgfpathlineto{\pgfqpoint{4.934529in}{4.895680in}}%
\pgfpathlineto{\pgfqpoint{4.931531in}{4.891377in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.890406in}}%
\pgfpathlineto{\pgfqpoint{4.928099in}{4.887074in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.885115in}}%
\pgfpathlineto{\pgfqpoint{4.924063in}{4.882771in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.880427in}}%
\pgfpathlineto{\pgfqpoint{4.920028in}{4.878468in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.875135in}}%
\pgfpathlineto{\pgfqpoint{4.916596in}{4.874165in}}%
\pgfpathlineto{\pgfqpoint{4.913603in}{4.869862in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.868878in}}%
\pgfpathlineto{\pgfqpoint{4.910229in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.863408in}}%
\pgfpathlineto{\pgfqpoint{4.906516in}{4.861256in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{4.857938in}}%
\pgfpathlineto{\pgfqpoint{4.903142in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{4.900153in}{4.852650in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{4.851666in}}%
\pgfpathlineto{\pgfqpoint{4.896779in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{4.846196in}}%
\pgfpathlineto{\pgfqpoint{4.893067in}{4.844045in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{4.840720in}}%
\pgfpathlineto{\pgfqpoint{4.889700in}{4.839742in}}%
\pgfpathlineto{\pgfqpoint{4.886777in}{4.835439in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{4.834284in}}%
\pgfpathlineto{\pgfqpoint{4.883727in}{4.831136in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{4.827886in}}%
\pgfpathlineto{\pgfqpoint{4.880755in}{4.826833in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{4.820378in}}%
\pgfpathlineto{\pgfqpoint{4.875761in}{4.818227in}}%
\pgfpathlineto{\pgfqpoint{4.873226in}{4.813924in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{4.812868in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{4.809621in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{4.806375in}}%
\pgfpathlineto{\pgfqpoint{4.867305in}{4.805318in}}%
\pgfpathlineto{\pgfqpoint{4.864770in}{4.801015in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{4.798864in}}%
\pgfpathlineto{\pgfqpoint{4.862311in}{4.796712in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{4.792409in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{4.791353in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{4.788107in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{4.784859in}}%
\pgfpathlineto{\pgfqpoint{4.853856in}{4.783804in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{4.777265in}}%
\pgfpathlineto{\pgfqpoint{4.848958in}{4.775198in}}%
\pgfpathlineto{\pgfqpoint{4.846755in}{4.770895in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{4.768743in}}%
\pgfpathlineto{\pgfqpoint{4.844462in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{4.842271in}{4.762289in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{4.760138in}}%
\pgfpathlineto{\pgfqpoint{4.839979in}{4.757986in}}%
\pgfpathlineto{\pgfqpoint{4.837788in}{4.753683in}}%
\pgfpathlineto{\pgfqpoint{4.836642in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{4.749380in}}%
\pgfpathlineto{\pgfqpoint{4.833304in}{4.745077in}}%
\pgfpathlineto{\pgfqpoint{4.832158in}{4.742926in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{4.740774in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{4.827675in}{4.734320in}}%
\pgfpathlineto{\pgfqpoint{4.826529in}{4.732169in}}%
\pgfpathlineto{\pgfqpoint{4.824338in}{4.727866in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{4.725714in}}%
\pgfpathlineto{\pgfqpoint{4.822046in}{4.723563in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{4.719260in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{4.717108in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{4.714957in}}%
\pgfpathlineto{\pgfqpoint{4.815373in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{4.814226in}{4.708485in}}%
\pgfpathlineto{\pgfqpoint{4.813100in}{4.706351in}}%
\pgfpathlineto{\pgfqpoint{4.811017in}{4.702048in}}%
\pgfpathlineto{\pgfqpoint{4.809743in}{4.699228in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{4.807501in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{4.805922in}{4.689139in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{4.687656in}}%
\pgfpathlineto{\pgfqpoint{4.803984in}{4.684836in}}%
\pgfpathlineto{\pgfqpoint{4.801904in}{4.680533in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{4.678382in}}%
\pgfpathlineto{\pgfqpoint{4.799648in}{4.676230in}}%
\pgfpathlineto{\pgfqpoint{4.797568in}{4.671928in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{4.669107in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.667625in}}%
\pgfpathlineto{\pgfqpoint{4.794052in}{4.663322in}}%
\pgfpathlineto{\pgfqpoint{4.792474in}{4.659019in}}%
\pgfpathlineto{\pgfqpoint{4.791810in}{4.657521in}}%
\pgfpathlineto{\pgfqpoint{4.790555in}{4.654716in}}%
\pgfpathlineto{\pgfqpoint{4.788582in}{4.650413in}}%
\pgfpathlineto{\pgfqpoint{4.787327in}{4.647605in}}%
\pgfpathlineto{\pgfqpoint{4.786665in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{4.785107in}{4.641807in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{4.782843in}{4.635350in}}%
\pgfpathlineto{\pgfqpoint{4.782050in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{4.780602in}{4.628898in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{4.624595in}}%
\pgfpathlineto{\pgfqpoint{4.778360in}{4.622444in}}%
\pgfpathlineto{\pgfqpoint{4.777567in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{4.776119in}{4.615990in}}%
\pgfpathlineto{\pgfqpoint{4.774670in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{4.773877in}{4.609535in}}%
\pgfpathlineto{\pgfqpoint{4.773084in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.771636in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{4.770187in}{4.598778in}}%
\pgfpathlineto{\pgfqpoint{4.769394in}{4.596626in}}%
\pgfpathlineto{\pgfqpoint{4.768601in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{4.767152in}{4.590172in}}%
\pgfpathlineto{\pgfqpoint{4.765704in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{4.583718in}}%
\pgfpathlineto{\pgfqpoint{4.764117in}{4.581566in}}%
\pgfpathlineto{\pgfqpoint{4.762669in}{4.577263in}}%
\pgfpathlineto{\pgfqpoint{4.761221in}{4.572960in}}%
\pgfpathlineto{\pgfqpoint{4.760428in}{4.570809in}}%
\pgfpathlineto{\pgfqpoint{4.759634in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{4.758189in}{4.564354in}}%
\pgfpathlineto{\pgfqpoint{4.756765in}{4.560051in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{4.557650in}}%
\pgfpathlineto{\pgfqpoint{4.755298in}{4.555749in}}%
\pgfpathlineto{\pgfqpoint{4.754166in}{4.551446in}}%
\pgfpathlineto{\pgfqpoint{4.753243in}{4.547143in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{4.542840in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{4.540688in}}%
\pgfpathlineto{\pgfqpoint{4.750787in}{4.538537in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.748760in}{4.529931in}}%
\pgfpathlineto{\pgfqpoint{4.747652in}{4.525628in}}%
\pgfpathlineto{\pgfqpoint{4.746978in}{4.523477in}}%
\pgfpathlineto{\pgfqpoint{4.746304in}{4.521325in}}%
\pgfpathlineto{\pgfqpoint{4.745196in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{4.744277in}{4.512719in}}%
\pgfpathlineto{\pgfqpoint{4.743173in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{4.742495in}{4.506210in}}%
\pgfpathlineto{\pgfqpoint{4.741851in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{4.740860in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{4.740253in}{4.495508in}}%
\pgfpathlineto{\pgfqpoint{4.739647in}{4.491205in}}%
\pgfpathlineto{\pgfqpoint{4.738659in}{4.486902in}}%
\pgfpathlineto{\pgfqpoint{4.738012in}{4.484743in}}%
\pgfpathlineto{\pgfqpoint{4.737368in}{4.482599in}}%
\pgfpathlineto{\pgfqpoint{4.736407in}{4.478296in}}%
\pgfpathlineto{\pgfqpoint{4.735917in}{4.473993in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{4.469690in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{4.465387in}}%
\pgfpathlineto{\pgfqpoint{4.734172in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{4.458932in}}%
\pgfpathlineto{\pgfqpoint{4.732885in}{4.456781in}}%
\pgfpathlineto{\pgfqpoint{4.731928in}{4.452478in}}%
\pgfpathlineto{\pgfqpoint{4.731469in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{4.731318in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.731256in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{4.731105in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{4.730645in}{4.430964in}}%
\pgfpathlineto{\pgfqpoint{4.729689in}{4.426661in}}%
\pgfpathlineto{\pgfqpoint{4.729045in}{4.424509in}}%
\pgfpathlineto{\pgfqpoint{4.728402in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{4.727445in}{4.418055in}}%
\pgfpathlineto{\pgfqpoint{4.726986in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{4.405146in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.400843in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.396540in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.392237in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{4.726804in}{4.366420in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{4.362117in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{4.357814in}}%
\pgfpathlineto{\pgfqpoint{4.726986in}{4.353511in}}%
\pgfpathlineto{\pgfqpoint{4.727445in}{4.349208in}}%
\pgfpathlineto{\pgfqpoint{4.728402in}{4.344905in}}%
\pgfpathlineto{\pgfqpoint{4.729045in}{4.342762in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{4.340602in}}%
\pgfpathlineto{\pgfqpoint{4.730681in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{4.731894in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{4.732885in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{4.321294in}}%
\pgfpathlineto{\pgfqpoint{4.734207in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.314785in}}%
\pgfpathlineto{\pgfqpoint{4.736256in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{4.737499in}{4.306179in}}%
\pgfpathlineto{\pgfqpoint{4.738012in}{4.304949in}}%
\pgfpathlineto{\pgfqpoint{4.739313in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{4.741366in}{4.297573in}}%
\pgfpathlineto{\pgfqpoint{4.742495in}{4.295382in}}%
\pgfpathlineto{\pgfqpoint{4.743582in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{4.745459in}{4.288967in}}%
\pgfpathlineto{\pgfqpoint{4.746655in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.746978in}{4.284664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{4.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{4.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.391520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.391520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{4.284664in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.818944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.284664in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.284664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.925800in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.925800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697522in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.733531in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{1.735667in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.530660in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.577694in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{1.749048in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{1.749110in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.612117in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.680964in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.818657in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{1.749083in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{1.749044in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{1.745237in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{1.744773in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{1.744418in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{1.743954in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.964956in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{1.737223in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{1.735023in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{1.734031in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{4.012235in}}%
\pgfpathlineto{\pgfqpoint{1.732710in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{1.730683in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{1.729551in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{4.029251in}}%
\pgfpathlineto{\pgfqpoint{1.728084in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{4.042406in}}%
\pgfpathlineto{\pgfqpoint{1.723625in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{1.722156in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{4.054562in}}%
\pgfpathlineto{\pgfqpoint{1.718550in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{1.716022in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{4.062522in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{4.067145in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{4.069289in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{4.069289in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{4.067145in}}%
\pgfpathlineto{\pgfqpoint{1.696282in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{4.062522in}}%
\pgfpathlineto{\pgfqpoint{1.692472in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{1.689944in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{4.054562in}}%
\pgfpathlineto{\pgfqpoint{1.687911in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{1.686338in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{4.042406in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{1.681834in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{4.029196in}}%
\pgfpathlineto{\pgfqpoint{1.678973in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{1.677958in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{1.676742in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{4.007978in}}%
\pgfpathlineto{\pgfqpoint{1.674464in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{1.672865in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{1.672687in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{1.672224in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{1.671266in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{3.977866in}}%
\pgfpathlineto{\pgfqpoint{1.669980in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{1.668417in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{1.666783in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{1.663899in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{1.662300in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{1.660057in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{1.660057in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{1.661014in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{3.797143in}}%
\pgfpathlineto{\pgfqpoint{1.662300in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{1.663894in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{1.663899in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{3.689570in}}%
\pgfpathlineto{\pgfqpoint{1.666783in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{1.668382in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{1.668417in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{1.669980in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{3.642237in}}%
\pgfpathlineto{\pgfqpoint{1.671266in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{1.672223in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{1.672834in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{1.672896in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{1.673047in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{3.607815in}}%
\pgfpathlineto{\pgfqpoint{1.675750in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{1.676711in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{1.677201in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{1.677985in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{1.681684in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{1.681978in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{1.682468in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{3.556241in}}%
\pgfpathlineto{\pgfqpoint{1.684751in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{1.685855in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.539217in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{3.525746in}}%
\pgfpathlineto{\pgfqpoint{1.693650in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{1.694631in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=3.578754in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=4.006178in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=3.771756in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458765in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.490471in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.491667in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{2.493546in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.526000in}}%
\pgfpathlineto{\pgfqpoint{2.495783in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.534681in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{2.502322in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{3.543942in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{2.505817in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{2.507285in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.556182in}}%
\pgfpathlineto{\pgfqpoint{2.508874in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{2.511770in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{3.569088in}}%
\pgfpathlineto{\pgfqpoint{2.513357in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{2.514805in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.516253in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{2.517840in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{2.522177in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.523309in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{2.524231in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{3.612117in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{2.527795in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{3.629329in}}%
\pgfpathlineto{\pgfqpoint{2.531170in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{2.532278in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{2.533197in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{2.534301in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{3.646595in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{2.536614in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{3.668055in}}%
\pgfpathlineto{\pgfqpoint{2.540110in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{2.541098in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{2.542310in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{2.543298in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.689577in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{2.546040in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{2.546334in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{2.546824in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{2.547785in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{3.715387in}}%
\pgfpathlineto{\pgfqpoint{2.549073in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.550034in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{2.550524in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{2.550817in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{2.551308in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{3.741205in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{2.554513in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{2.554976in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{2.555331in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{2.555795in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{3.771325in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{2.558995in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{2.559455in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{2.559606in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{2.559668in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{2.559819in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{3.848778in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.934837in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{2.572440in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{2.572440in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.960653in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{4.020887in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{2.563510in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{2.562494in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{4.042101in}}%
\pgfpathlineto{\pgfqpoint{2.561051in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{2.559599in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{2.557962in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{4.054272in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{4.060671in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{4.063590in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{4.064501in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{4.063922in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{4.061910in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{4.057980in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{2.526876in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{4.051979in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{4.045593in}}%
\pgfpathlineto{\pgfqpoint{2.520832in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{4.037360in}}%
\pgfpathlineto{\pgfqpoint{2.516398in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{2.513228in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{4.025851in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{2.509335in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{4.015935in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{2.505861in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{2.504393in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.003680in}}%
\pgfpathlineto{\pgfqpoint{2.502804in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{2.499907in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.990774in}}%
\pgfpathlineto{\pgfqpoint{2.498321in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.977616in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{2.492852in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{2.490822in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.960654in}}%
\pgfpathlineto{\pgfqpoint{2.489473in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{2.488366in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{2.484990in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{2.481859in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.926176in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{2.479546in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{2.477346in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.904716in}}%
\pgfpathlineto{\pgfqpoint{2.476051in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{2.473850in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{2.472862in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.883201in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{2.470580in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{2.468379in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.861679in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{2.466127in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{2.465637in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{2.465343in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{2.464853in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{2.463892in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{2.462605in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{2.461648in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{2.461185in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{2.461007in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{2.456555in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{2.455882in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.771325in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{2.452076in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{2.452006in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{2.451859in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{2.451399in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.732599in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{2.447553in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{2.447522in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{2.446916in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{2.445316in}{3.663752in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{2.443256in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{2.443110in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{2.443075in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{2.443075in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{2.443110in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{2.443256in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{2.445316in}{3.586299in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{2.446916in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.447522in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{2.447553in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{2.449160in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.543332in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{2.451581in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{2.453604in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.525996in}}%
\pgfpathlineto{\pgfqpoint{2.454921in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{2.455877in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291739in}{3.664555in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{3.664157in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{3.664555in}}%
\pgfpathlineto{\pgfqpoint{3.305027in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{3.665962in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{3.668642in}}%
\pgfpathlineto{\pgfqpoint{3.311609in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{3.316369in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{3.676684in}}%
\pgfpathlineto{\pgfqpoint{3.320814in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{3.681175in}}%
\pgfpathlineto{\pgfqpoint{3.324910in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{3.686455in}}%
\pgfpathlineto{\pgfqpoint{3.328339in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{3.331267in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{3.692877in}}%
\pgfpathlineto{\pgfqpoint{3.334318in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{3.699274in}}%
\pgfpathlineto{\pgfqpoint{3.337288in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{3.339810in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{3.706883in}}%
\pgfpathlineto{\pgfqpoint{3.342167in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{3.716057in}}%
\pgfpathlineto{\pgfqpoint{3.346200in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{3.727643in}}%
\pgfpathlineto{\pgfqpoint{3.351276in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{3.353249in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{3.355166in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{3.358191in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{3.749814in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{3.362677in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{3.762719in}}%
\pgfpathlineto{\pgfqpoint{3.364264in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{3.367160in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{3.775628in}}%
\pgfpathlineto{\pgfqpoint{3.368747in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{3.370192in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{3.788787in}}%
\pgfpathlineto{\pgfqpoint{3.373083in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{3.374215in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{3.375138in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{3.376245in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{3.805749in}}%
\pgfpathlineto{\pgfqpoint{3.377594in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{3.378701in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{3.379621in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{3.380729in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{3.822960in}}%
\pgfpathlineto{\pgfqpoint{3.382077in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{3.384104in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{3.385208in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{3.840227in}}%
\pgfpathlineto{\pgfqpoint{3.386530in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{3.387521in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{3.388734in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{3.861694in}}%
\pgfpathlineto{\pgfqpoint{3.391013in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{3.391974in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{3.392464in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{3.392758in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{3.393248in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{3.394209in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{3.887504in}}%
\pgfpathlineto{\pgfqpoint{3.395496in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{3.396457in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{3.396947in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{3.397241in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{3.397731in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{3.398692in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{3.913322in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{3.400936in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{3.401400in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{3.403176in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{3.404462in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{3.406025in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{3.406056in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{3.406060in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{3.406065in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{3.406096in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{3.406242in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{3.990774in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{3.410508in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{3.410539in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{3.410543in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{3.410543in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{3.410539in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{3.410508in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{4.111256in}}%
\pgfpathlineto{\pgfqpoint{3.407659in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{3.406242in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{3.406091in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{3.406030in}{4.130620in}}%
\pgfpathlineto{\pgfqpoint{3.405879in}{4.134922in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{4.139225in}}%
\pgfpathlineto{\pgfqpoint{3.404462in}{4.143528in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{4.145680in}}%
\pgfpathlineto{\pgfqpoint{3.403176in}{4.147831in}}%
\pgfpathlineto{\pgfqpoint{3.402224in}{4.152134in}}%
\pgfpathlineto{\pgfqpoint{3.401795in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.318318in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.317139in}{4.152134in}}%
\pgfpathlineto{\pgfqpoint{3.315369in}{4.147831in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{4.145063in}}%
\pgfpathlineto{\pgfqpoint{3.313487in}{4.143528in}}%
\pgfpathlineto{\pgfqpoint{3.311913in}{4.139225in}}%
\pgfpathlineto{\pgfqpoint{3.310337in}{4.134922in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{4.133424in}}%
\pgfpathlineto{\pgfqpoint{3.308417in}{4.130620in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{4.123508in}}%
\pgfpathlineto{\pgfqpoint{3.304527in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{3.301502in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{4.111253in}}%
\pgfpathlineto{\pgfqpoint{3.299913in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{3.298467in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{4.098098in}}%
\pgfpathlineto{\pgfqpoint{3.295576in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{3.294444in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{3.293518in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{4.081385in}}%
\pgfpathlineto{\pgfqpoint{3.290919in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{3.288077in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{4.067978in}}%
\pgfpathlineto{\pgfqpoint{3.286609in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{3.285478in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{3.284555in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{3.283447in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{4.051015in}}%
\pgfpathlineto{\pgfqpoint{3.282099in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{3.280991in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{4.033749in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{4.012289in}}%
\pgfpathlineto{\pgfqpoint{3.273159in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{3.272171in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.267719in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{3.267229in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{3.266935in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{3.266445in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.964956in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{3.262776in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{3.262421in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{3.261958in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{3.258150in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{3.258081in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{3.257933in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{3.257474in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{3.256517in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{3.896110in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{3.254274in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{3.253814in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{3.253637in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{3.253633in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{3.253633in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{3.253637in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{3.253814in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{3.254274in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{3.741205in}}%
\pgfpathlineto{\pgfqpoint{3.256518in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{3.257479in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{3.257969in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{3.258753in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{3.259718in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.715449in}}%
\pgfpathlineto{\pgfqpoint{3.261035in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{3.262139in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{3.264194in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.698428in}}%
\pgfpathlineto{\pgfqpoint{3.265663in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{3.267108in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{3.268678in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.686022in}}%
\pgfpathlineto{\pgfqpoint{3.270705in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{3.273187in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{3.677963in}}%
\pgfpathlineto{\pgfqpoint{3.276539in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{3.672650in}}%
\pgfpathlineto{\pgfqpoint{3.280902in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{3.668662in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{3.665963in}}%
\pgfpathlineto{\pgfqpoint{3.287422in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{3.664555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129197in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.146501in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.147770in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.149335in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.149366in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.149375in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.149406in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.149553in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.150012in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.153672in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.153819in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.153849in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.153849in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.153819in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.153672in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.788537in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.150012in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.149553in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.149406in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.149375in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.149366in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.149336in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.149189in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.148729in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.147772in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.909019in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.145529in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.145070in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.144923in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.144892in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.144887in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.144883in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.144852in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.144246in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.143289in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.982169in}}%
\pgfpathlineto{\pgfqpoint{4.142003in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.140587in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.140440in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.140409in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.140405in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.140400in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.139763in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.138806in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{4.038107in}}%
\pgfpathlineto{\pgfqpoint{4.137520in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.136563in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.136103in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.135956in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{4.135886in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{4.135739in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.135279in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{4.134322in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{4.076829in}}%
\pgfpathlineto{\pgfqpoint{4.133033in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{4.132072in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{4.131606in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{4.131428in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{4.130783in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{4.129816in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{4.106833in}}%
\pgfpathlineto{\pgfqpoint{4.128472in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{4.127363in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{4.126582in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{4.124536in}}%
\pgfpathlineto{\pgfqpoint{4.123307in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{4.128675in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{4.126582in}}%
\pgfpathlineto{\pgfqpoint{4.115575in}{4.126317in}}%
\pgfpathlineto{\pgfqpoint{4.113785in}{4.122014in}}%
\pgfpathlineto{\pgfqpoint{4.112284in}{4.117711in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{4.114980in}}%
\pgfpathlineto{\pgfqpoint{4.110754in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{4.109737in}{4.109105in}}%
\pgfpathlineto{\pgfqpoint{4.109244in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{4.109040in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{4.109029in}{4.091893in}}%
\pgfpathlineto{\pgfqpoint{4.108997in}{4.087590in}}%
\pgfpathlineto{\pgfqpoint{4.108848in}{4.083287in}}%
\pgfpathlineto{\pgfqpoint{4.108386in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{4.107426in}{4.074682in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{4.072529in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{4.105181in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.104721in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{4.104544in}{4.053167in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.104539in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.104544in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.104721in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.105181in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.106137in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{3.745508in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.108381in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.108987in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.109018in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.109023in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.109027in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.109204in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.109664in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.110621in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{3.659449in}}%
\pgfpathlineto{\pgfqpoint{4.111907in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.112864in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.113323in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.113470in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.113501in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.113505in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.113506in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.113510in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.113541in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.113688in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.114147in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{4.116390in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.117347in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.117806in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.117953in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.117984in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.117993in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.118024in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.118171in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.118630in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.119587in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{3.556179in}}%
\pgfpathlineto{\pgfqpoint{4.120874in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.121831in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.122291in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.122503in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.122655in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.123116in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.124072in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.125342in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.126172in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894923in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.917472in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.918369in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.919641in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.921164in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{3.529700in}}%
\pgfpathlineto{\pgfqpoint{4.923075in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.925024in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{3.539874in}}%
\pgfpathlineto{\pgfqpoint{4.926819in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.928061in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.929004in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.930114in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{3.556179in}}%
\pgfpathlineto{\pgfqpoint{4.931462in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.932570in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.933489in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.934594in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{3.573445in}}%
\pgfpathlineto{\pgfqpoint{4.935915in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.936906in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.937513in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.938119in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.939107in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{3.594913in}}%
\pgfpathlineto{\pgfqpoint{4.940398in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.941359in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.941849in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.942143in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.942633in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.943594in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{4.944881in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.945842in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.946626in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.947116in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.948077in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{3.646541in}}%
\pgfpathlineto{\pgfqpoint{4.949364in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.950321in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.950781in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.950932in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.950993in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.951144in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.951604in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.952561in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{3.680964in}}%
\pgfpathlineto{\pgfqpoint{4.953847in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.954804in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.955264in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.955410in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.955441in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.955446in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.955450in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.955481in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.957044in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{4.958331in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.959747in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.959894in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.959964in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.960111in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.960570in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.961527in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.792840in}}%
\pgfpathlineto{\pgfqpoint{4.962814in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.963771in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.964408in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.964408in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.963771in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.962814in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.956351in}}%
\pgfpathlineto{\pgfqpoint{4.961527in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.960570in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.960111in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.959964in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.959925in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.959894in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.959747in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.958331in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.999380in}}%
\pgfpathlineto{\pgfqpoint{4.957044in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.956083in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.955593in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.955299in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.954808in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{4.025136in}}%
\pgfpathlineto{\pgfqpoint{4.952526in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.951419in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.949209in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{4.041369in}}%
\pgfpathlineto{\pgfqpoint{4.947229in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.944398in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{4.049045in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{4.052344in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{4.053129in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{4.051464in}}%
\pgfpathlineto{\pgfqpoint{4.927851in}{4.048864in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{4.047192in}}%
\pgfpathlineto{\pgfqpoint{4.924294in}{4.044561in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{4.040613in}}%
\pgfpathlineto{\pgfqpoint{4.921611in}{4.040258in}}%
\pgfpathlineto{\pgfqpoint{4.919711in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{4.918153in}{4.031652in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{4.029474in}}%
\pgfpathlineto{\pgfqpoint{4.916547in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{4.913649in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{4.016592in}}%
\pgfpathlineto{\pgfqpoint{4.912062in}{4.014441in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{4.005835in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{4.003379in}}%
\pgfpathlineto{\pgfqpoint{4.907756in}{4.001532in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.997229in}}%
\pgfpathlineto{\pgfqpoint{4.906131in}{3.992926in}}%
\pgfpathlineto{\pgfqpoint{4.905524in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{4.904537in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.982169in}}%
\pgfpathlineto{\pgfqpoint{4.903242in}{3.980017in}}%
\pgfpathlineto{\pgfqpoint{4.902254in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{4.901648in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{4.900054in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.960647in}}%
\pgfpathlineto{\pgfqpoint{4.898763in}{3.958503in}}%
\pgfpathlineto{\pgfqpoint{4.897801in}{3.954200in}}%
\pgfpathlineto{\pgfqpoint{4.897311in}{3.949897in}}%
\pgfpathlineto{\pgfqpoint{4.897018in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{4.896527in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{4.895566in}{3.936988in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.934836in}}%
\pgfpathlineto{\pgfqpoint{4.894280in}{3.932685in}}%
\pgfpathlineto{\pgfqpoint{4.893322in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{3.924079in}}%
\pgfpathlineto{\pgfqpoint{4.892681in}{3.919776in}}%
\pgfpathlineto{\pgfqpoint{4.892504in}{3.915473in}}%
\pgfpathlineto{\pgfqpoint{4.892040in}{3.911170in}}%
\pgfpathlineto{\pgfqpoint{4.891083in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.904716in}}%
\pgfpathlineto{\pgfqpoint{4.889796in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.888840in}{3.898262in}}%
\pgfpathlineto{\pgfqpoint{4.888380in}{3.893959in}}%
\pgfpathlineto{\pgfqpoint{4.888233in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.888163in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{4.888016in}{3.876747in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{3.872444in}}%
\pgfpathlineto{\pgfqpoint{4.886600in}{3.868141in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.865990in}}%
\pgfpathlineto{\pgfqpoint{4.885313in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{3.859535in}}%
\pgfpathlineto{\pgfqpoint{4.883897in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{4.883750in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{4.883719in}{3.846626in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.883710in}{3.833718in}}%
\pgfpathlineto{\pgfqpoint{4.883680in}{3.829415in}}%
\pgfpathlineto{\pgfqpoint{4.883533in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{3.820809in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.814355in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{3.803597in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{3.799294in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.794991in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.782083in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{4.879231in}{3.751962in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{3.739053in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.704630in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.700327in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.696024in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.687418in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.683115in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{3.652995in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{3.648692in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.646540in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{3.644389in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{4.879231in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.614268in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.609966in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.577694in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{4.883074in}{3.571239in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{3.566936in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{3.562633in}}%
\pgfpathlineto{\pgfqpoint{4.883893in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.885314in}{3.549725in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.547581in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.888201in}{3.536816in}}%
\pgfpathlineto{\pgfqpoint{4.888831in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{4.889952in}{3.528210in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.526987in}}%
\pgfpathlineto{\pgfqpoint{4.891685in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.893432in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{3.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{3.515301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.622157in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.622157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{3.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{3.515301in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.049581in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.049581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{4.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.515301in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.515301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{4.156437in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{4.156437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697522in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.723823in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.752248in}}%
\pgfpathlineto{\pgfqpoint{1.725105in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{1.726204in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.727123in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{1.728230in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.769604in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{1.730686in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{1.732709in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.786878in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{1.734992in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{1.735776in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{1.736266in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{1.737227in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.838452in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{1.743954in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{1.744414in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{1.744626in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.745237in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.749044in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{3.036386in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{3.255835in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{3.307469in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{1.754199in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{1.752925in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{3.333226in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{1.747450in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{3.350007in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{1.743542in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.358427in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.360912in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{3.357113in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{1.725775in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{3.350335in}}%
\pgfpathlineto{\pgfqpoint{1.723324in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{1.719426in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{1.718183in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{1.717240in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{1.716129in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{3.324681in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{1.712754in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{1.711650in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{3.307408in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{1.708877in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{1.708583in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{1.708093in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{3.281652in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{1.704884in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{1.703610in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{3.255834in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{1.699733in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{3.221411in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{1.695316in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{1.695277in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{1.690980in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{1.690802in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{1.690793in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{1.690762in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{1.690615in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.126747in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.834148in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.782514in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{1.690944in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.756694in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{1.694635in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{1.695063in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.809391in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=3.236815in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=3.002392in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490148in}{2.800496in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.799963in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.799962in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{2.514435in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.808618in}}%
\pgfpathlineto{\pgfqpoint{2.518810in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{2.525192in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{2.531214in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{2.533737in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.834233in}}%
\pgfpathlineto{\pgfqpoint{2.536112in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.842755in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.860638in}}%
\pgfpathlineto{\pgfqpoint{2.549089in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{2.550648in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{2.552116in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.872877in}}%
\pgfpathlineto{\pgfqpoint{2.553705in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{2.556602in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{2.558189in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.561085in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{2.898692in}}%
\pgfpathlineto{\pgfqpoint{2.562672in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{2.565568in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{2.567155in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{2.568600in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{2.570024in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{2.924759in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{2.572623in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{2.573546in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.941776in}}%
\pgfpathlineto{\pgfqpoint{2.575972in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{2.577570in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{2.578176in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{2.579167in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{2.579811in}{2.963181in}}%
\pgfpathlineto{\pgfqpoint{2.580489in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{2.581593in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{2.583616in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{2.980502in}}%
\pgfpathlineto{\pgfqpoint{2.584938in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.586536in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{2.587142in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{2.588778in}{3.001969in}}%
\pgfpathlineto{\pgfqpoint{2.589421in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{2.590382in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{2.591166in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{2.593261in}{3.027780in}}%
\pgfpathlineto{\pgfqpoint{2.593904in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{2.594861in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{2.595325in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{2.595502in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{2.595680in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{2.596143in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{2.597101in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{2.597744in}{3.057900in}}%
\pgfpathlineto{\pgfqpoint{2.598387in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{2.599804in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{2.599955in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{2.600016in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{2.600167in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{2.601584in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{3.092324in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{2.603827in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{2.604464in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.604469in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{2.604504in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{2.604651in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{2.605110in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{2.607353in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{2.608310in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{2.608947in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{2.608951in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{2.608952in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{2.608951in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{2.608947in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{2.608310in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{2.607353in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.290258in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{2.605110in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{2.604650in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{2.604438in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{2.603827in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{3.324674in}}%
\pgfpathlineto{\pgfqpoint{2.601579in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{2.600592in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{2.599985in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{2.598388in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{2.597744in}{3.346142in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{2.595962in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.595039in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{2.593907in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{2.593261in}{3.363155in}}%
\pgfpathlineto{\pgfqpoint{2.592438in}{3.365559in}}%
\pgfpathlineto{\pgfqpoint{2.590994in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.374165in}}%
\pgfpathlineto{\pgfqpoint{2.588778in}{3.375697in}}%
\pgfpathlineto{\pgfqpoint{2.587563in}{3.378468in}}%
\pgfpathlineto{\pgfqpoint{2.585793in}{3.382771in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.579811in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.530154in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.528876in}{3.382771in}}%
\pgfpathlineto{\pgfqpoint{2.526669in}{3.378468in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{3.377480in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.374165in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{3.370919in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.365559in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{3.363323in}}%
\pgfpathlineto{\pgfqpoint{2.515914in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{2.513712in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{3.354784in}}%
\pgfpathlineto{\pgfqpoint{2.511438in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.509355in}{3.348348in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.345524in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{3.344045in}}%
\pgfpathlineto{\pgfqpoint{2.505861in}{3.339742in}}%
\pgfpathlineto{\pgfqpoint{2.504393in}{3.335439in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{3.333284in}}%
\pgfpathlineto{\pgfqpoint{2.502804in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.326833in}}%
\pgfpathlineto{\pgfqpoint{2.499907in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.320379in}}%
\pgfpathlineto{\pgfqpoint{2.498321in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{3.313924in}}%
\pgfpathlineto{\pgfqpoint{2.495424in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{3.307470in}}%
\pgfpathlineto{\pgfqpoint{2.493837in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{2.492389in}{3.301016in}}%
\pgfpathlineto{\pgfqpoint{2.490941in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.294561in}}%
\pgfpathlineto{\pgfqpoint{2.489355in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{3.281403in}}%
\pgfpathlineto{\pgfqpoint{2.485018in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{2.481856in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{3.264441in}}%
\pgfpathlineto{\pgfqpoint{2.480507in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{2.479400in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{2.478480in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{2.477376in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{3.247174in}}%
\pgfpathlineto{\pgfqpoint{2.476054in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{2.473850in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{2.472862in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{3.225714in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{2.470580in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{2.468379in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.204200in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{2.466097in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{2.464884in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{2.463896in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{3.182677in}}%
\pgfpathlineto{\pgfqpoint{2.462606in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{2.461648in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{2.461185in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{2.461007in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{3.152565in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{2.456555in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{2.455882in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{3.118141in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{2.452076in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{2.452045in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{2.452037in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{2.452005in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{2.451859in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{2.451399in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{3.075112in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{2.447558in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{2.898692in}}%
\pgfpathlineto{\pgfqpoint{2.450442in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.451863in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{2.452218in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{2.453643in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.454282in}{2.868634in}}%
\pgfpathlineto{\pgfqpoint{2.454961in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{2.456064in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{2.851360in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{2.460550in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{2.462736in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{2.835069in}}%
\pgfpathlineto{\pgfqpoint{2.464550in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{2.466608in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{2.468881in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{2.817028in}}%
\pgfpathlineto{\pgfqpoint{2.473469in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{2.809676in}}%
\pgfpathlineto{\pgfqpoint{2.479717in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.804835in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{2.485878in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.800496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323122in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{3.326013in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.772078in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{3.333986in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.778311in}}%
\pgfpathlineto{\pgfqpoint{3.338721in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.782733in}}%
\pgfpathlineto{\pgfqpoint{3.342830in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{3.346158in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{3.348639in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.796176in}}%
\pgfpathlineto{\pgfqpoint{3.350666in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{3.352239in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.808334in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.821240in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{3.361226in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{3.362650in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.834398in}}%
\pgfpathlineto{\pgfqpoint{3.364117in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{3.365249in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{3.367275in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.851421in}}%
\pgfpathlineto{\pgfqpoint{3.368593in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{3.369558in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{3.370048in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{3.370342in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{3.370832in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.877178in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{3.374501in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{3.374678in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{3.374856in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{3.375319in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.907298in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{3.379166in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{3.379197in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{3.379803in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{3.380760in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.954630in}}%
\pgfpathlineto{\pgfqpoint{3.382046in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{3.382046in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{3.096627in}}%
\pgfpathlineto{\pgfqpoint{3.380760in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{3.379803in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{3.379197in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{3.379166in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{3.374709in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{3.374647in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{3.178374in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{3.370801in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.370195in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{3.368601in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{3.199897in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{3.365102in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{3.221107in}}%
\pgfpathlineto{\pgfqpoint{3.362646in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{3.361225in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{3.234320in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{3.247226in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{3.352240in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{3.350681in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{3.259465in}}%
\pgfpathlineto{\pgfqpoint{3.348744in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{3.346650in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{3.344284in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{3.276067in}}%
\pgfpathlineto{\pgfqpoint{3.338323in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{3.281360in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{3.285343in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{3.327280in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{3.289275in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{3.289275in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{3.288003in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{3.285343in}}%
\pgfpathlineto{\pgfqpoint{3.307805in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{3.281360in}}%
\pgfpathlineto{\pgfqpoint{3.303437in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{3.276067in}}%
\pgfpathlineto{\pgfqpoint{3.300067in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{3.297476in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{3.295110in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{3.293016in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{3.259465in}}%
\pgfpathlineto{\pgfqpoint{3.291079in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{3.289520in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{3.288052in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{3.247226in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{3.278964in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{3.217108in}}%
\pgfpathlineto{\pgfqpoint{3.277616in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{3.276508in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{3.275589in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{3.199835in}}%
\pgfpathlineto{\pgfqpoint{3.273167in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{3.174079in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{3.267117in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{3.267047in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{3.135353in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.066506in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{3.001962in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.933115in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.267047in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{3.267117in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.894390in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.868579in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.816940in}}%
\pgfpathlineto{\pgfqpoint{3.288052in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{3.289520in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.291079in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{3.293016in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{3.295110in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{3.297476in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{3.300066in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.788095in}}%
\pgfpathlineto{\pgfqpoint{3.303412in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.782732in}}%
\pgfpathlineto{\pgfqpoint{3.307522in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.778311in}}%
\pgfpathlineto{\pgfqpoint{3.312257in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.772078in}}%
\pgfpathlineto{\pgfqpoint{3.320230in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.771215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120230in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{4.134921in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{4.138750in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.141386in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.143755in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.145827in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{4.147642in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.148885in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.149828in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.150938in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.868572in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.153394in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.154314in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.155418in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.885838in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.157731in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.158943in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.159931in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.907305in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.167269in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.167338in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{2.971842in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.171786in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{3.062203in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.176230in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.176230in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{3.096627in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.171786in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.167334in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.167273in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.167122in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{3.212805in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.161218in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{3.238561in}}%
\pgfpathlineto{\pgfqpoint{4.159901in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.158796in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{3.255582in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.153829in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.152272in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{3.268071in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.148235in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{3.277204in}}%
\pgfpathlineto{\pgfqpoint{4.145807in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.142872in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{3.287455in}}%
\pgfpathlineto{\pgfqpoint{4.135514in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{3.288503in}}%
\pgfpathlineto{\pgfqpoint{4.131846in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{3.287455in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{4.124488in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.121550in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{3.277221in}}%
\pgfpathlineto{\pgfqpoint{4.119105in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{3.268723in}}%
\pgfpathlineto{\pgfqpoint{4.114624in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.112565in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{3.259216in}}%
\pgfpathlineto{\pgfqpoint{4.110751in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.109508in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.108565in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.107455in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{3.242926in}}%
\pgfpathlineto{\pgfqpoint{4.106106in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.104999in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.104080in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{4.101658in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.100693in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.099419in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.098458in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.096214in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.095754in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.095542in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.095391in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.094931in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.093974in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{3.165473in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.091094in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.091085in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.090907in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.090448in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.089491in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{3.118141in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.086611in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.086607in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.086607in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.086611in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{4.089491in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.090448in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.090907in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.091085in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.091094in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{4.093975in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.094936in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.095426in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.095720in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.096210in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.890093in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.099450in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.100056in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.100662in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.101654in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.868626in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.104082in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.105025in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.106268in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{4.108083in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.110155in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.112524in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.115160in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{4.118989in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.830927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899406in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.983184in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.984016in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{2.751998in}}%
\pgfpathlineto{\pgfqpoint{4.985416in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{4.986829in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{2.765551in}}%
\pgfpathlineto{\pgfqpoint{4.989716in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{4.990848in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{4.991770in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{4.992875in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{4.995188in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{4.996401in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{2.804035in}}%
\pgfpathlineto{\pgfqpoint{4.998679in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{4.999640in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{5.000131in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{5.000424in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{5.000914in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{5.001875in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{2.829846in}}%
\pgfpathlineto{\pgfqpoint{5.003162in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{5.004119in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{5.004579in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{5.004757in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{5.004765in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{5.004796in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{5.004943in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{5.005402in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{5.006359in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{5.008602in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{5.009209in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{5.009239in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{5.009243in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{5.009243in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{5.009239in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{5.009209in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{5.008602in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{5.007002in}{2.993356in}}%
\pgfpathlineto{\pgfqpoint{5.006359in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{5.005402in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{5.004943in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{5.004796in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{5.004765in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{5.004761in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{5.004760in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{5.004756in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{5.004579in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{5.004119in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{5.003162in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{5.002519in}{3.044991in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{5.000919in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{5.000459in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{5.000308in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{5.000247in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{5.000096in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.999636in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.998679in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.998036in}{3.079415in}}%
\pgfpathlineto{\pgfqpoint{4.997393in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.996435in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.995972in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.995617in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{3.109528in}}%
\pgfpathlineto{\pgfqpoint{4.992905in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.991917in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.990705in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.989717in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{3.131050in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.987434in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.986221in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{4.983908in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.982804in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.981882in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.980750in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{3.169527in}}%
\pgfpathlineto{\pgfqpoint{4.979283in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.976440in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{3.182935in}}%
\pgfpathlineto{\pgfqpoint{4.974973in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.973841in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.972916in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{3.199644in}}%
\pgfpathlineto{\pgfqpoint{4.970314in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.968870in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.967316in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{3.212149in}}%
\pgfpathlineto{\pgfqpoint{4.965399in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.963425in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{3.222065in}}%
\pgfpathlineto{\pgfqpoint{4.961506in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.958350in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{3.233652in}}%
\pgfpathlineto{\pgfqpoint{4.956412in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.954330in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{3.242908in}}%
\pgfpathlineto{\pgfqpoint{4.952055in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.949854in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{3.251447in}}%
\pgfpathlineto{\pgfqpoint{4.947478in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{3.259039in}}%
\pgfpathlineto{\pgfqpoint{4.941984in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{3.265437in}}%
\pgfpathlineto{\pgfqpoint{4.938934in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.936005in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{3.271856in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{3.277075in}}%
\pgfpathlineto{\pgfqpoint{4.928257in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{4.922704in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{3.284395in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{3.286747in}}%
\pgfpathlineto{\pgfqpoint{4.913905in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{4.898357in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{3.286747in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.284395in}}%
\pgfpathlineto{\pgfqpoint{4.889558in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{4.884005in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{3.277071in}}%
\pgfpathlineto{\pgfqpoint{4.879716in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{3.271764in}}%
\pgfpathlineto{\pgfqpoint{4.876351in}{3.270895in}}%
\pgfpathlineto{\pgfqpoint{4.873759in}{3.266592in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{3.264350in}}%
\pgfpathlineto{\pgfqpoint{4.871375in}{3.262289in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{4.866898in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{4.864816in}{3.249380in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{3.246557in}}%
\pgfpathlineto{\pgfqpoint{4.862881in}{3.245077in}}%
\pgfpathlineto{\pgfqpoint{4.861324in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{4.859880in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{3.234067in}}%
\pgfpathlineto{\pgfqpoint{4.858411in}{3.232169in}}%
\pgfpathlineto{\pgfqpoint{4.857279in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{4.856357in}{3.223563in}}%
\pgfpathlineto{\pgfqpoint{4.855252in}{3.219260in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{3.217054in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{4.852939in}{3.210654in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{3.206351in}}%
\pgfpathlineto{\pgfqpoint{4.851726in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{4.850739in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{3.195587in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{3.193442in}}%
\pgfpathlineto{\pgfqpoint{4.848487in}{3.189139in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{4.847703in}{3.180534in}}%
\pgfpathlineto{\pgfqpoint{4.847213in}{3.176231in}}%
\pgfpathlineto{\pgfqpoint{4.846252in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{4.844965in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{4.843548in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{4.843401in}{3.154716in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{4.843331in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{4.842725in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{4.841768in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{3.131050in}}%
\pgfpathlineto{\pgfqpoint{4.840482in}{3.128898in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.839065in}{3.120293in}}%
\pgfpathlineto{\pgfqpoint{4.838918in}{3.115990in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.103081in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.090172in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.064355in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.025628in}}%
\pgfpathlineto{\pgfqpoint{4.838883in}{3.021325in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{3.012719in}}%
\pgfpathlineto{\pgfqpoint{4.838918in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{4.839065in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.839525in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{4.840482in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{4.841125in}{2.993356in}}%
\pgfpathlineto{\pgfqpoint{4.841768in}{2.991205in}}%
\pgfpathlineto{\pgfqpoint{4.842725in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.843331in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.843362in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{4.843371in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{4.843402in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{4.843548in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{2.952479in}}%
\pgfpathlineto{\pgfqpoint{4.844965in}{2.948176in}}%
\pgfpathlineto{\pgfqpoint{4.845608in}{2.946024in}}%
\pgfpathlineto{\pgfqpoint{4.846251in}{2.943873in}}%
\pgfpathlineto{\pgfqpoint{4.847208in}{2.939570in}}%
\pgfpathlineto{\pgfqpoint{4.847668in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.848031in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{4.848491in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{4.850091in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{4.850735in}{2.909449in}}%
\pgfpathlineto{\pgfqpoint{4.851696in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.852186in}{2.900843in}}%
\pgfpathlineto{\pgfqpoint{4.852480in}{2.896541in}}%
\pgfpathlineto{\pgfqpoint{4.852970in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{4.856179in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.856963in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{2.866420in}}%
\pgfpathlineto{\pgfqpoint{4.858418in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{4.859736in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{4.860839in}{2.853511in}}%
\pgfpathlineto{\pgfqpoint{4.861759in}{2.849208in}}%
\pgfpathlineto{\pgfqpoint{4.862866in}{2.844905in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{2.842754in}}%
\pgfpathlineto{\pgfqpoint{4.864215in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.865322in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.866242in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{4.867350in}{2.827694in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{2.825542in}}%
\pgfpathlineto{\pgfqpoint{4.868698in}{2.823391in}}%
\pgfpathlineto{\pgfqpoint{4.869806in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{4.870728in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{2.808580in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{4.876197in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.795422in}}%
\pgfpathlineto{\pgfqpoint{4.877784in}{2.793270in}}%
\pgfpathlineto{\pgfqpoint{4.879232in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{4.880680in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{4.882269in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{4.883737in}{2.776059in}}%
\pgfpathlineto{\pgfqpoint{4.885296in}{2.771756in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{4.887232in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{4.889312in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.760996in}}%
\pgfpathlineto{\pgfqpoint{4.891564in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{4.893612in}{2.754544in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{4.895357in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{4.896298in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.745938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{3.066506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{2.745938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.852794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.852794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{2.745938in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.280218in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.280218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{3.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.745938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{3.387074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702005in}{2.049496in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.048907in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.049496in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.051120in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.056627in}}%
\pgfpathlineto{\pgfqpoint{1.726434in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{1.731061in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.070277in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.076748in}}%
\pgfpathlineto{\pgfqpoint{1.744465in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.083772in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{1.748971in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.750638in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.094277in}}%
\pgfpathlineto{\pgfqpoint{1.752574in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{1.754548in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.104168in}}%
\pgfpathlineto{\pgfqpoint{1.756466in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{1.759491in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{2.116423in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{1.762525in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.763946in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{1.765386in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.766402in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{1.767011in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{1.767618in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.768606in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{1.769253in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{1.773736in}{2.172365in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{1.780465in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{1.780496in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{1.780643in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{2.241205in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{1.782703in}{2.340172in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{1.780643in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.780496in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{1.780465in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{2.383201in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.773736in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{1.769897in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{1.769253in}{2.430479in}}%
\pgfpathlineto{\pgfqpoint{1.768575in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{1.766549in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{1.765417in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{2.447493in}}%
\pgfpathlineto{\pgfqpoint{1.763947in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{1.762503in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{2.459982in}}%
\pgfpathlineto{\pgfqpoint{1.759012in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{1.756930in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{2.469243in}}%
\pgfpathlineto{\pgfqpoint{1.754656in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.752466in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{2.477865in}}%
\pgfpathlineto{\pgfqpoint{1.750173in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.747969in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.486382in}}%
\pgfpathlineto{\pgfqpoint{1.745586in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{2.493795in}}%
\pgfpathlineto{\pgfqpoint{1.739623in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.499089in}}%
\pgfpathlineto{\pgfqpoint{1.735259in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{2.503077in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.505781in}}%
\pgfpathlineto{\pgfqpoint{1.728758in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{2.505782in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.503097in}}%
\pgfpathlineto{\pgfqpoint{1.700068in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.499302in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{1.690864in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.485192in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{1.680841in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{2.477776in}}%
\pgfpathlineto{\pgfqpoint{1.678458in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{2.469242in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{2.459982in}}%
\pgfpathlineto{\pgfqpoint{1.669963in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{1.668404in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{2.447742in}}%
\pgfpathlineto{\pgfqpoint{1.665347in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{1.663901in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{1.662477in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{2.434587in}}%
\pgfpathlineto{\pgfqpoint{1.661010in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{1.656530in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{1.654932in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.654326in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{2.396103in}}%
\pgfpathlineto{\pgfqpoint{1.652047in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{1.650596in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{1.650302in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{1.647564in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{1.644367in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{2.335869in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{1.642124in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.641665in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{1.641483in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{1.641665in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{1.642124in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{1.644367in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{1.647564in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{1.650302in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{1.650596in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.652051in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.655395in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.656527in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{1.659418in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{1.661657in}{2.107815in}}%
\pgfpathlineto{\pgfqpoint{1.662450in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{1.665347in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{2.094909in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.669977in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{2.082747in}}%
\pgfpathlineto{\pgfqpoint{1.671996in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{1.677362in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{1.680412in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{1.683363in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{2.061724in}}%
\pgfpathlineto{\pgfqpoint{1.686997in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.056842in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{2.053463in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{2.049496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.040028in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=2.467452in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=2.233029in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512564in}{2.034382in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.036635in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.044067in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{2.534153in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.056487in}}%
\pgfpathlineto{\pgfqpoint{2.535595in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.077701in}}%
\pgfpathlineto{\pgfqpoint{2.540106in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{2.541067in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.541557in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{2.542341in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.103512in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{2.546152in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{2.546187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{2.546369in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{2.549072in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{2.550706in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{2.550853in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{2.551312in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.223993in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{2.554512in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.555118in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{2.555149in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{2.555118in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{2.554512in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{2.551312in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{2.550853in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{2.550706in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{2.549072in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{2.546369in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{2.546223in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{2.546183in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{2.546152in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{2.542345in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{2.541882in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.537827in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{2.537221in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.536614in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{2.535623in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{2.490720in}}%
\pgfpathlineto{\pgfqpoint{2.534301in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{2.532252in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{2.531008in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{2.507064in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{2.527106in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{2.524623in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.523010in}}%
\pgfpathlineto{\pgfqpoint{2.521487in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.525830in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.525828in}}%
\pgfpathlineto{\pgfqpoint{2.508151in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.522985in}}%
\pgfpathlineto{\pgfqpoint{2.505120in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{2.502970in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{2.501386in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{2.499941in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.503376in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{2.497482in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{2.496873in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{2.496266in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{2.495279in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{2.493988in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.492242in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.491752in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{2.488548in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{2.487871in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{2.487724in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.417625in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{2.483605in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{2.483458in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{2.483427in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{2.228296in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{2.483427in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.483458in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.483605in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.155146in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{2.487724in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{2.487871in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{2.487910in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.488548in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{2.491752in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{2.492242in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{2.493988in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{2.086307in}}%
\pgfpathlineto{\pgfqpoint{2.495279in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.496266in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{2.497479in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{2.498470in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{2.499792in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.503086in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.504916in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{2.507090in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{2.039518in}}%
\pgfpathlineto{\pgfqpoint{2.510087in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{2.034382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{2.023292in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.021818in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.020598in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.021931in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.026618in}}%
\pgfpathlineto{\pgfqpoint{3.347490in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.030438in}}%
\pgfpathlineto{\pgfqpoint{3.352235in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.034688in}}%
\pgfpathlineto{\pgfqpoint{3.356679in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.039178in}}%
\pgfpathlineto{\pgfqpoint{3.360776in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{3.364205in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.367133in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.057278in}}%
\pgfpathlineto{\pgfqpoint{3.373154in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{3.375675in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{3.380127in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.383644in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{3.385222in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{3.387141in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{3.389114in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{3.391031in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{3.392586in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{3.394029in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{3.395499in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{3.398661in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{3.400010in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{3.401117in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{3.403141in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{3.405423in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{3.405914in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{3.406697in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{3.410366in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.410721in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{3.412785in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{3.413428in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.414385in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{3.414845in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{3.415026in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{3.415031in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{3.415062in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{3.417912in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{3.418868in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{3.419475in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{3.419475in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{3.418868in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{3.417912in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{3.415062in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.415031in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{3.415026in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{3.414845in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.414385in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{3.413428in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{3.412785in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{3.410721in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{3.410366in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{3.409902in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{3.408945in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{3.406697in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{3.405914in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{3.405423in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{3.403819in}{2.430472in}}%
\pgfpathlineto{\pgfqpoint{3.403141in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{3.401117in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{3.400010in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{2.447745in}}%
\pgfpathlineto{\pgfqpoint{3.398661in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{3.395499in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{3.394852in}{2.464707in}}%
\pgfpathlineto{\pgfqpoint{3.394032in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{3.392608in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{3.391162in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.390369in}{2.477866in}}%
\pgfpathlineto{\pgfqpoint{3.389576in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{3.386679in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{3.385886in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{3.385090in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{3.383622in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{3.382063in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{3.380128in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{3.378046in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{2.512272in}}%
\pgfpathlineto{\pgfqpoint{3.375772in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{3.373582in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{2.520894in}}%
\pgfpathlineto{\pgfqpoint{3.371289in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{2.529411in}}%
\pgfpathlineto{\pgfqpoint{3.366702in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{3.364110in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{3.360765in}{2.540258in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.542195in}}%
\pgfpathlineto{\pgfqpoint{3.356679in}{2.544561in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{3.352257in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{2.551010in}}%
\pgfpathlineto{\pgfqpoint{3.347756in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.555243in}}%
\pgfpathlineto{\pgfqpoint{3.343007in}{2.557470in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{2.559062in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{3.324503in}{2.566076in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{2.566076in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{3.300482in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.559062in}}%
\pgfpathlineto{\pgfqpoint{3.294270in}{2.557470in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.555242in}}%
\pgfpathlineto{\pgfqpoint{3.289525in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.550992in}}%
\pgfpathlineto{\pgfqpoint{3.285081in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{3.280984in}{2.544561in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.541222in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{2.540258in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.534800in}}%
\pgfpathlineto{\pgfqpoint{3.271577in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.528402in}}%
\pgfpathlineto{\pgfqpoint{3.268606in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{3.266085in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.520793in}}%
\pgfpathlineto{\pgfqpoint{3.263728in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{3.261633in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{2.511617in}}%
\pgfpathlineto{\pgfqpoint{3.259697in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{3.258138in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{3.256670in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.499377in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{3.253632in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{2.486471in}}%
\pgfpathlineto{\pgfqpoint{3.250598in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{3.249152in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.246908in}{2.473313in}}%
\pgfpathlineto{\pgfqpoint{3.246261in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{3.245129in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{3.244206in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{3.243099in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{3.241750in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{3.240643in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{3.239723in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{3.238620in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{3.237941in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{3.237302in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{3.235847in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{3.234102in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{2.413321in}}%
\pgfpathlineto{\pgfqpoint{3.232815in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{3.231394in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{3.231217in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{3.231039in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{3.228975in}{2.383202in}}%
\pgfpathlineto{\pgfqpoint{3.228332in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{3.227375in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{3.226915in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{3.226769in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.226729in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{3.226698in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{3.226551in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{3.226092in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.225135in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{3.224492in}{2.310042in}}%
\pgfpathlineto{\pgfqpoint{3.223854in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{3.222618in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{3.223854in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{3.224492in}{2.288547in}}%
\pgfpathlineto{\pgfqpoint{3.225135in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{3.226092in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{3.226551in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{3.226698in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{3.226729in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{3.226769in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{3.226915in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{3.227375in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{3.228332in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{3.228975in}{2.215387in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{3.231039in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{3.231217in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.231394in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{3.231858in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{3.232815in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{3.234102in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{3.235847in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{3.237302in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{3.237941in}{2.159511in}}%
\pgfpathlineto{\pgfqpoint{3.238620in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{3.239723in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{3.240643in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{3.241750in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{3.243099in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{3.244206in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{3.245126in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{3.246233in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{3.246908in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{3.247582in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{3.248690in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{3.250744in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{3.252214in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{3.253657in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{3.255212in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{3.257129in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{3.259102in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{3.261022in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{3.264178in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.266116in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{3.273089in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{2.057278in}}%
\pgfpathlineto{\pgfqpoint{3.276060in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{3.279111in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{3.282038in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{3.285468in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{2.039182in}}%
\pgfpathlineto{\pgfqpoint{3.289583in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{2.034747in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{2.030809in}}%
\pgfpathlineto{\pgfqpoint{3.299817in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{2.027615in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{3.308224in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{2.023292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093331in}{2.015211in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{4.107921in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{4.112936in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.023051in}}%
\pgfpathlineto{\pgfqpoint{4.116380in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.118978in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.030452in}}%
\pgfpathlineto{\pgfqpoint{4.121362in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{4.123564in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{4.127895in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.048495in}}%
\pgfpathlineto{\pgfqpoint{4.129709in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.130952in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.131898in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.133033in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{4.134500in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.137339in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{4.138779in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.139795in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.140404in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.141999in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{4.143293in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.144281in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.144888in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.145494in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.146482in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.120730in}}%
\pgfpathlineto{\pgfqpoint{4.147772in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.149224in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.149518in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.150008in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.146541in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.153213in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.154032in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.154495in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.155452in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.176661in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.158155in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.158302in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.158372in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.158519in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.158979in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.215387in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.162638in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.162785in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.162816in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.288537in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.167268in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.167299in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.167303in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.167303in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.167299in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.167268in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.167121in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.162816in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.162785in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.162638in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.162179in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{2.434836in}}%
\pgfpathlineto{\pgfqpoint{4.159935in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.158974in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.158484in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{2.460647in}}%
\pgfpathlineto{\pgfqpoint{4.155448in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.154460in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.153854in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.152228in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{2.481861in}}%
\pgfpathlineto{\pgfqpoint{4.150786in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.149344in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.147774in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.143233in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{2.502315in}}%
\pgfpathlineto{\pgfqpoint{4.139589in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{2.507129in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.509784in}}%
\pgfpathlineto{\pgfqpoint{4.131995in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{2.510673in}}%
\pgfpathlineto{\pgfqpoint{4.126322in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{2.509813in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{2.507328in}}%
\pgfpathlineto{\pgfqpoint{4.118407in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{2.503324in}}%
\pgfpathlineto{\pgfqpoint{4.114116in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{2.497446in}}%
\pgfpathlineto{\pgfqpoint{4.111126in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.109141in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.107464in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.487100in}}%
\pgfpathlineto{\pgfqpoint{4.105527in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.103553in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{2.477209in}}%
\pgfpathlineto{\pgfqpoint{4.101636in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.100081in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{4.097168in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.095113in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.094005in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.447745in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.091549in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.090630in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.089526in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.430479in}}%
\pgfpathlineto{\pgfqpoint{4.088204in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.087213in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{4.083717in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{2.387497in}}%
\pgfpathlineto{\pgfqpoint{4.079239in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.078281in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{2.129329in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.071559in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.072520in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.073010in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.073304in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.074759in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{2.056241in}}%
\pgfpathlineto{\pgfqpoint{4.076077in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.077181in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.079235in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{4.082150in}{2.032513in}}%
\pgfpathlineto{\pgfqpoint{4.083724in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{2.026840in}}%
\pgfpathlineto{\pgfqpoint{4.085794in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.088516in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{4.093205in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{2.015211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917339in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.047707in}}%
\pgfpathlineto{\pgfqpoint{4.937406in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{4.941529in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.057478in}}%
\pgfpathlineto{\pgfqpoint{4.944858in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.947340in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.065540in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.950939in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.077697in}}%
\pgfpathlineto{\pgfqpoint{4.953997in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.956867in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.090852in}}%
\pgfpathlineto{\pgfqpoint{4.958334in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.959466in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.960388in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.961496in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.107814in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.963952in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.964872in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.965975in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{4.967293in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.968258in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.968748in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.969532in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.970493in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.972737in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.973197in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.973348in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.973409in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.973560in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.974977in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.977680in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.977826in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.977861in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.977866in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.977897in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.978044in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.978044in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.977897in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.977866in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.977861in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.977826in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.977680in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{4.974977in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.973556in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.973201in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.972737in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{2.439132in}}%
\pgfpathlineto{\pgfqpoint{4.970489in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.969502in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.968895in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.964871in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.963949in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.962817in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{2.477613in}}%
\pgfpathlineto{\pgfqpoint{4.961348in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.959904in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.958347in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{2.490102in}}%
\pgfpathlineto{\pgfqpoint{4.956412in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.954330in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{2.499357in}}%
\pgfpathlineto{\pgfqpoint{4.952047in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.949784in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{2.507610in}}%
\pgfpathlineto{\pgfqpoint{4.947090in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{2.513596in}}%
\pgfpathlineto{\pgfqpoint{4.943322in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{2.516978in}}%
\pgfpathlineto{\pgfqpoint{4.935584in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{2.519411in}}%
\pgfpathlineto{\pgfqpoint{4.927580in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{2.518452in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{4.919981in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.511993in}}%
\pgfpathlineto{\pgfqpoint{4.915589in}{2.510138in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.506684in}}%
\pgfpathlineto{\pgfqpoint{4.912236in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.909754in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.498626in}}%
\pgfpathlineto{\pgfqpoint{4.907727in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.906154in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{4.904685in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.486469in}}%
\pgfpathlineto{\pgfqpoint{4.903096in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.901648in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.473563in}}%
\pgfpathlineto{\pgfqpoint{4.898613in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{4.897168in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{4.895747in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.460350in}}%
\pgfpathlineto{\pgfqpoint{4.894307in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{2.454200in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{4.892075in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{4.891087in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{4.889792in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{4.888804in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.417617in}}%
\pgfpathlineto{\pgfqpoint{4.885314in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{2.411171in}}%
\pgfpathlineto{\pgfqpoint{4.883893in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{2.402565in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{4.883074in}{2.393959in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.387504in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.385353in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{2.381050in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{2.359535in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{2.342324in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{2.338021in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.290689in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.286386in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.277780in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.239054in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.221842in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{4.876347in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{4.877633in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{4.878590in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.879050in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{4.879197in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{2.148692in}}%
\pgfpathlineto{\pgfqpoint{4.880830in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{2.142238in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{4.883078in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{4.883568in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{4.884352in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{4.885313in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{2.116427in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{2.114269in}}%
\pgfpathlineto{\pgfqpoint{4.887592in}{2.109966in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.888808in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.889823in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{2.095210in}}%
\pgfpathlineto{\pgfqpoint{4.891264in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{4.894130in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.895716in}{2.079845in}}%
\pgfpathlineto{\pgfqpoint{4.897165in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{4.898615in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{4.900221in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{4.901789in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{4.903752in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{4.906715in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{2.052160in}}%
\pgfpathlineto{\pgfqpoint{4.910733in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{4.915618in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{2.044119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{2.297143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{1.976575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.976575in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.510855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{2.510855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.976575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{2.617711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724421in}{1.283418in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.737857in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.284678in}}%
\pgfpathlineto{\pgfqpoint{1.740824in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{1.744106in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.745052in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.749538in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.325605in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{1.753531in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{1.753593in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{1.428813in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{1.510568in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{1.749110in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{1.749048in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.748437in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{1.742997in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{1.741706in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{1.738515in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.721357in}}%
\pgfpathlineto{\pgfqpoint{1.737193in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{1.735166in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{1.734034in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.731143in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{1.729698in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{1.751529in}}%
\pgfpathlineto{\pgfqpoint{1.728109in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{1.726639in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.725066in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.723032in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{1.720500in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.771636in}}%
\pgfpathlineto{\pgfqpoint{1.716663in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{1.775185in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{1.696891in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{1.693866in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{1.755527in}}%
\pgfpathlineto{\pgfqpoint{1.692423in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{1.691407in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.689204in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.734313in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{1.686461in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.686167in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{1.708502in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{1.527780in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.686310in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{1.686318in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.690616in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{1.690767in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{1.690828in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{1.381481in}}%
\pgfpathlineto{\pgfqpoint{1.693683in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{1.694644in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{1.695134in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.698170in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{1.699158in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.699764in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{1.701362in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{1.702683in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.703788in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.317186in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.304056in}}%
\pgfpathlineto{\pgfqpoint{1.711787in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.715320in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{1.718328in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{1.722808in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.283418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=1.270665in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=1.698089in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=1.463666in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517047in}{1.283945in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{2.524791in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{1.288668in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{2.533668in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{2.536106in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{1.304048in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{2.542644in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{2.544458in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.545701in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{2.546644in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{2.547755in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{2.549103in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{1.347119in}}%
\pgfpathlineto{\pgfqpoint{2.553552in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.554516in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{2.555007in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{2.559814in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{1.450327in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{2.564085in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{2.559814in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{2.558038in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{2.555154in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{2.554547in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.549076in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.546162in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{2.544606in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{2.542669in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{2.540569in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{1.747087in}}%
\pgfpathlineto{\pgfqpoint{2.538151in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{2.535249in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{2.518089in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{2.512293in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.509390in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.504747in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{2.502474in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.500415in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{2.496416in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.495305in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{2.493957in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.490826in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{1.695532in}}%
\pgfpathlineto{\pgfqpoint{2.489508in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{2.488543in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.488053in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{2.487759in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{2.487269in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{2.486308in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{2.485021in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{2.482782in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{2.478939in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{2.478935in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.478758in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{2.474639in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{2.474461in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.474461in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.474639in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{2.478758in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{2.478935in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{2.478940in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{2.479122in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{2.482782in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{2.484064in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.485022in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{1.359974in}}%
\pgfpathlineto{\pgfqpoint{2.486312in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{2.487300in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{2.487906in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.489504in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{2.490826in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.492852in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{2.496876in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.498323in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{2.499928in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{2.503385in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{2.506053in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{1.290590in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.283945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309672in}{1.267441in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.264548in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.264299in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{3.324735in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{3.329215in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{3.332223in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.334188in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{3.337362in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{3.340230in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{1.300029in}}%
\pgfpathlineto{\pgfqpoint{3.341671in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{3.342686in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{3.343902in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{3.346181in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{3.347142in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{3.347632in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{3.347926in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{3.352081in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{3.352232in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.352293in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{3.352904in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{3.356104in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{3.356563in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{3.356710in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{3.356741in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{3.360587in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{3.361193in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.361224in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{3.361228in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{3.361228in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{3.361224in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{3.361193in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.360587in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{3.356745in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{3.356741in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{3.356710in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{3.356563in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{3.356104in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{3.352904in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{3.352297in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{3.352262in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{3.352227in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.351621in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{3.348420in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{3.347957in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{3.347779in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{3.347602in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{3.347138in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{3.343902in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.343296in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{3.342690in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{3.341702in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{1.742926in}}%
\pgfpathlineto{\pgfqpoint{3.340407in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.338812in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{3.338203in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{3.335747in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{3.332879in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{3.331274in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{3.327817in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{3.321683in}{1.796713in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{3.315596in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.801599in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.801582in}}%
\pgfpathlineto{\pgfqpoint{3.308319in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{3.302591in}{1.796713in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.299675in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.297384in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{3.295100in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{3.293041in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{1.776428in}}%
\pgfpathlineto{\pgfqpoint{3.291227in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{3.289984in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{3.289041in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{3.287934in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{3.285621in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{3.285015in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.284408in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{3.280709in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.280531in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{3.278933in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{3.276690in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{3.276084in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{3.276052in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{3.276044in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{3.276013in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.275866in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{3.274450in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{3.272207in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{3.271747in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{3.271600in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{3.271570in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.271570in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{3.271600in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{3.271747in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{3.272207in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{3.274450in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.275866in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{3.276013in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{3.276044in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{3.276053in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{3.276084in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{3.276690in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{3.277647in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{3.278933in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{3.280350in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{3.280501in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{3.280562in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{3.280713in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{3.283417in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{3.284378in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{3.284868in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{3.285161in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{3.285652in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{3.287934in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{3.289038in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{3.289958in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{3.291065in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{3.292414in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{3.293521in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{3.294444in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{3.295576in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{3.297046in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{3.298489in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{3.301983in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{3.304089in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{3.306560in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{3.309661in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.267441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124713in}{1.262680in}}%
\pgfpathlineto{\pgfqpoint{4.126791in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{4.134003in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.137268in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.273003in}}%
\pgfpathlineto{\pgfqpoint{4.140268in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{4.142865in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.144757in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.146315in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{4.147921in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.149371in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.150819in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{4.152406in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.153851in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.155271in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{1.317241in}}%
\pgfpathlineto{\pgfqpoint{4.156712in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.157727in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.158337in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.158943in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.159931in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.162183in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.162967in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.164418in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{1.364269in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.167126in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.167481in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.167945in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.171787in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.176265in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.176265in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{1.626747in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.171969in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.171822in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.171791in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.171783in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{4.168902in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.167941in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.167450in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.167157in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{4.164414in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.163427in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.162820in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.162214in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.161222in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{4.159901in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.158796in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.153829in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.152272in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.148236in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.755693in}}%
\pgfpathlineto{\pgfqpoint{4.145818in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.142916in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{4.125756in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{4.119960in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.117057in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.755710in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{4.110138in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.108056in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.104564in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{4.101651in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.100519in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.099597in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.098492in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{4.097171in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.096179in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.095573in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.094966in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.093979in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{1.686981in}}%
\pgfpathlineto{\pgfqpoint{4.092688in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.091727in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.090943in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.090453in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.089492in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{1.661170in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.086637in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.086576in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.086425in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.085965in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.085008in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{1.626747in}}%
\pgfpathlineto{\pgfqpoint{4.083722in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.082305in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.082158in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.082128in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.082119in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.081482in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.080525in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.078282in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.077675in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.077645in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.077645in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.077675in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.078282in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{4.080525in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.081482in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.082119in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.082128in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.082158in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.082305in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.083722in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{4.085008in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.085965in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.086606in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.086784in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.087248in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{4.089496in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.090483in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.091696in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{4.094009in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.095113in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{1.299975in}}%
\pgfpathlineto{\pgfqpoint{4.098635in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.100059in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.101506in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{4.103112in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.104680in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.106645in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{4.109633in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.269964in}}%
\pgfpathlineto{\pgfqpoint{4.113927in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.262680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899406in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{4.912693in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{4.919272in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.269701in}}%
\pgfpathlineto{\pgfqpoint{4.923973in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{4.928082in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{4.931428in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{4.936403in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.938606in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.295440in}}%
\pgfpathlineto{\pgfqpoint{4.940881in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.942963in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.304700in}}%
\pgfpathlineto{\pgfqpoint{4.944898in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.946457in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.947925in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{4.949514in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{4.953997in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.956867in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{4.958334in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.959466in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.960388in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.961496in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.963952in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.964872in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.968895in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.969502in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.970489in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{4.971780in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.972741in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.973232in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.973525in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.974015in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.974976in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{4.976263in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.977684in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.978039in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.979460in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{1.454630in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.982340in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.982349in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.982527in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.982986in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.986793in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.986823in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.986823in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.986793in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{1.643959in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.982986in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.982527in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.982345in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.982310in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.982163in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.981703in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{4.979455in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.977255in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.976264in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{4.974942in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.973838in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.972915in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.971784in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{1.721162in}}%
\pgfpathlineto{\pgfqpoint{4.970316in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.968892in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.967445in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{4.965840in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.964282in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.962389in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.959798in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{4.956849in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.953907in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{4.950192in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.763632in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{4.943839in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.767756in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{4.931110in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{4.924372in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{4.919608in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{4.915164in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{4.911078in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{4.907732in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{4.905143in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.902777in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{4.900682in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{4.898746in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{4.897187in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{4.895719in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{4.894130in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{4.892681in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{4.889646in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{4.888198in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{4.886750in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{4.883718in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.882294in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{4.879695in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.878772in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{4.877668in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{4.876346in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{4.875355in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.874142in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{4.873154in}{1.641807in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{1.637505in}}%
\pgfpathlineto{\pgfqpoint{4.870872in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{4.868672in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{4.867381in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{4.866423in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.865960in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{4.865605in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.865141in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{4.861941in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.861481in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{4.861330in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{4.861268in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.861117in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{1.489054in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{1.400844in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.860662in}{1.353511in}}%
\pgfpathlineto{\pgfqpoint{4.861152in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{4.861936in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.865176in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{4.866392in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{4.867408in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{4.868848in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{4.870269in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.871714in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{4.873303in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{4.874771in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{4.878266in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.880361in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{4.882730in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{4.885347in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{1.270949in}}%
\pgfpathlineto{\pgfqpoint{4.888975in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{1.266109in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{1.261805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{1.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{1.207212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.314068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{1.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{1.207212in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.741492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{1.741492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.848348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719938in}{0.500779in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{1.729587in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{1.738515in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.740085in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{0.526366in}}%
\pgfpathlineto{\pgfqpoint{1.742970in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.743986in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.744595in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{1.745202in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{1.746190in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.748442in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.748932in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{1.749226in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{1.749716in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.762493in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{1.758080in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.758041in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{1.753566in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{1.750677in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.749720in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{1.749256in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.748901in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.744449in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{1.743958in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.742994in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{1.737196in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.736086in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.735143in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{1.733900in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{0.989853in}}%
\pgfpathlineto{\pgfqpoint{1.732085in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.730012in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{1.727624in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{1.724893in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{1.706037in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.703415in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{1.699791in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{1.695744in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{1.694821in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.693717in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.691404in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.689204in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.686345in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{1.686284in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{0.853081in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.677353in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.679590in}{0.706782in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.681190in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{1.681649in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{1.681827in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{1.681832in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{1.681866in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{1.683430in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.684073in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.686314in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.686496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.690620in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.690975in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.691439in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{1.693039in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{1.695887in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{1.696879in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{1.698200in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.699304in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.700224in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.704733in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{1.705977in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.706489in}{0.518380in}}%
\pgfpathlineto{\pgfqpoint{1.707801in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.709939in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.712679in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{1.717028in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{0.500779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717697in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495032in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495032in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495032in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940361in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.940361in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940361in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940361in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=0.501302in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.383700in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383700in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122320in, y=0.928726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515309in,y=0.694303in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T = 128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383700in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508080in}{0.515165in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{0.513129in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{0.512469in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.513083in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{0.518149in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{2.538079in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{2.541681in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{2.543150in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{2.544739in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.546187in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{2.547636in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{0.556180in}}%
\pgfpathlineto{\pgfqpoint{2.549222in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.552088in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{2.553528in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.590610in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.559000in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{2.559784in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{2.560274in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{2.564120in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{2.564761in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.568604in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{0.698176in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{2.572445in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{2.573086in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{2.572445in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{2.571488in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{2.569245in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{2.568785in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{2.568603in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.568568in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{2.568421in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{2.567005in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{2.566362in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{2.564151in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.564089in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{2.563938in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{2.563479in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{2.561231in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{2.560243in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{2.559637in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{2.559030in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{2.558039in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{2.556717in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{2.555613in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{2.554694in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.553586in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.552912in}{0.952048in}}%
\pgfpathlineto{\pgfqpoint{2.552238in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.551127in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{2.550185in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{2.548943in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{2.543262in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.541585in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{2.539601in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.539463in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{2.532324in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.530496in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{2.526013in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{2.524738in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{2.516734in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{2.508996in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{2.502535in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.500271in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{2.497989in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{2.493971in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{2.492414in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.490971in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{2.489501in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{2.488369in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{2.484990in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{2.481860in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{2.479087in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{2.478793in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{2.478303in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{2.477342in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.474638in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{2.474487in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{2.474426in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{2.474275in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{2.471572in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.470155in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{2.470009in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{2.469978in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{2.469974in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{2.469938in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.466132in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{2.465672in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{2.465495in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{2.465495in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{2.465672in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.466132in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{2.467089in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{2.469938in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.469974in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.469978in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.470009in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.470155in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{2.471572in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{2.474279in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{2.474457in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{2.476055in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{2.477342in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{2.478303in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{2.478793in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.479087in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{2.481860in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.482964in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{2.485018in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{2.486485in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{2.489355in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{2.490943in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{2.492411in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{2.493971in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{2.495907in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{0.526195in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{0.519185in}}%
\pgfpathlineto{\pgfqpoint{2.507891in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{0.515165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519288in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296624in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.296624in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296624in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296624in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.741953in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.741953in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741953in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741953in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.185292in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185292in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185292in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323122in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{3.326012in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{3.333986in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{3.338721in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{3.342830in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{0.501540in}}%
\pgfpathlineto{\pgfqpoint{3.346158in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{3.348639in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.350666in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{3.352239in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{0.521759in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{3.356742in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{3.358166in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{3.360766in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{3.361688in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.362792in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{3.364114in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{3.365105in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{3.368596in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{3.369554in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{3.370017in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.370195in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{3.370373in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{3.370836in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{3.374674in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{3.374713in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.379161in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{3.379157in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{3.377563in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{3.376920in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{3.376277in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{3.374713in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{3.374683in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{3.374678in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{3.374674in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.374496in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{3.374037in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{3.373080in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{3.371793in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.370836in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{3.370226in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{3.370164in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{3.370013in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.369553in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{3.368596in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{3.366318in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{3.365105in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{3.364118in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{3.362823in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{3.361835in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.361229in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{3.360622in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{3.358309in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{3.357205in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{3.356283in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{3.355151in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{3.354504in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{3.353683in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{3.352259in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{3.350814in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{3.350021in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{3.349225in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{3.347757in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{3.346198in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{3.344262in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{3.342180in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{3.341054in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{3.339905in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{3.337703in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{3.335317in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{3.332697in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{3.332088in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{3.329069in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{3.327605in}{0.998573in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{3.322887in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{1.003268in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{3.305991in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{3.300336in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{3.297095in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{0.991732in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{3.291042in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{0.977116in}}%
\pgfpathlineto{\pgfqpoint{3.286610in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{3.283569in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{3.281980in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{3.279114in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{3.276658in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{3.276049in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{3.273159in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{3.272171in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{3.268681in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.267260in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{3.267082in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{3.266904in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{0.827264in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.258116in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{3.258151in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{3.258757in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{3.259714in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{0.698176in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.261957in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{3.262417in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{3.262564in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{3.262599in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.262603in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{3.262634in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{3.264840in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{3.267113in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{3.268680in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{3.269324in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{3.271418in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{3.271712in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{3.272202in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{3.273807in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{3.274454in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{3.276048in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{3.276655in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{3.278290in}{0.564840in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{3.280072in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{3.280994in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{3.282126in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{3.282773in}{0.547823in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.285018in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{3.286463in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{3.288050in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{3.290948in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{3.291739in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{3.292553in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.294111in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{3.296004in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{3.296223in}{0.510626in}}%
\pgfpathlineto{\pgfqpoint{3.298595in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{3.300706in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{3.301542in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{3.304457in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{3.305189in}{0.497131in}}%
\pgfpathlineto{\pgfqpoint{3.307911in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{3.309672in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{3.314155in}{0.487987in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{3.320234in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{0.484641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320880in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098216in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.098216in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098216in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098216in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543544in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543544in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543544in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.986883in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986883in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986883in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120230in}{0.484073in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{4.128862in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{0.487945in}}%
\pgfpathlineto{\pgfqpoint{4.135547in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{4.139915in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{4.143285in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{0.504652in}}%
\pgfpathlineto{\pgfqpoint{4.148241in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{0.513823in}}%
\pgfpathlineto{\pgfqpoint{4.152273in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.153832in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.155300in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{0.526062in}}%
\pgfpathlineto{\pgfqpoint{4.156889in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.158334in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.159758in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{0.539217in}}%
\pgfpathlineto{\pgfqpoint{4.161226in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.162357in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.164384in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{0.556234in}}%
\pgfpathlineto{\pgfqpoint{4.165706in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.166697in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.167304in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.167910in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.168897in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{4.170188in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.171640in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.171934in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.172424in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.176239in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.176301in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.185236in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.185232in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.185201in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.184595in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.183638in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.182995in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.180788in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.180758in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.180753in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.180749in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.180718in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.180571in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.180112in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.178511in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{4.177868in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.176911in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.176452in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.176301in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.176239in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.175628in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.174028in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{4.173385in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.172424in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.171934in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.171640in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.171149in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.170185in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.169545in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{4.168867in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.167763in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.166844in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.165736in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.165062in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{4.164388in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.162357in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.161225in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.160579in}{0.977613in}}%
\pgfpathlineto{\pgfqpoint{4.159756in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.158312in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.156756in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.156096in}{0.990103in}}%
\pgfpathlineto{\pgfqpoint{4.154820in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.152738in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.151612in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{4.150463in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.148257in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.147129in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{4.145834in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.143019in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.142646in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{4.138163in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{4.129197in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{4.124713in}{1.022633in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{4.116646in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{4.112460in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{4.109094in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{4.106068in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.103542in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{4.101185in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{4.097154in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.095598in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.094154in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{0.977613in}}%
\pgfpathlineto{\pgfqpoint{4.092684in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.091552in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.090630in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.089522in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{4.088174in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.087066in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.086147in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.085043in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{4.083721in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{4.079239in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.078281in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.077640in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{0.853081in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.064190in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.064226in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.065789in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.066432in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.068032in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.068492in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.068638in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.068669in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.068678in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.068709in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.069315in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.070272in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{4.071558in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.073157in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.073339in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.074755in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.075398in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.077003in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.077493in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.077787in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.078277in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.079238in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.079882in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{4.080529in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.081517in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.082123in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.082730in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.083721in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{4.085043in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.086147in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.087069in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.088201in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.088848in}{0.534915in}}%
\pgfpathlineto{\pgfqpoint{4.089668in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.091093in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.092538in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.093331in}{0.521759in}}%
\pgfpathlineto{\pgfqpoint{4.094127in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.095596in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.097168in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{4.099187in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{4.102297in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{4.104557in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{0.494981in}}%
\pgfpathlineto{\pgfqpoint{4.107654in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{4.110899in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{4.115747in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{4.116761in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{4.120230in}{0.484073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122472in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.899807in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.899807in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899807in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899807in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.345136in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.345136in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345136in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345136in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.788475in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788475in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788475in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903889in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{0.506141in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{4.932800in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{4.937427in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{4.941532in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{4.944878in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.947468in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{0.539640in}}%
\pgfpathlineto{\pgfqpoint{4.953864in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.955424in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.956892in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{0.551879in}}%
\pgfpathlineto{\pgfqpoint{4.958481in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.959929in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.961377in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{4.967447in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.968892in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.970313in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{4.971753in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.972769in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.973378in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.974973in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{4.976267in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.977255in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.977862in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.979455in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.981708in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.982198in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.982492in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.986186in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.986646in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.986797in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.987010in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{4.989713in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.991129in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.991276in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.991307in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.991316in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.991346in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.991493in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.991953in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{0.767023in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.995612in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.995790in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.995790in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.995612in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.993553in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.991953in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.991493in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.991346in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.991316in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.991307in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.991276in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.991129in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.989713in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.989070in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.987006in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.986828in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.986650in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.986187in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.985230in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{4.983943in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.982982in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.982492in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.982198in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.981707in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.980743in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.980103in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{4.979425in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.978321in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.977399in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.976267in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.975620in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{4.974799in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.973375in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.971930in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{4.970341in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.968873in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.967314in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.966654in}{0.981496in}}%
\pgfpathlineto{\pgfqpoint{4.965377in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.963283in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.962170in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{4.960926in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.957687in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{4.955375in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.953204in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{4.952016in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.948721in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{4.947919in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.944238in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{4.940606in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.939755in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{4.935271in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{4.930788in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{4.926305in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{4.921983in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{4.921822in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{4.917339in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{4.915406in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{4.910704in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.908372in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{4.906596in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.900658in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{4.898274in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{4.896072in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{4.893797in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{4.888220in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{4.886752in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{4.885164in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.883718in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.882294in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{4.879695in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.878772in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{4.877664in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.875208in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.874289in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{4.873185in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{4.871863in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{4.870872in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.870265in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{4.868672in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{4.867381in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{4.865929in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.865635in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{4.865145in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{4.861941in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.861481in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{4.861330in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{4.861268in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{4.861117in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{0.760568in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{4.852337in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.852515in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{4.852974in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{4.853931in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{4.854574in}{0.680964in}}%
\pgfpathlineto{\pgfqpoint{4.855218in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{4.856174in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.856781in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{4.856811in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.856816in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{4.856820in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{4.856998in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{4.859057in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{4.859701in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{4.861121in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{4.861299in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{4.861477in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.862898in}{0.601360in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.865176in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{4.866389in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.867380in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{4.868024in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{4.868702in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{4.869806in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.870728in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{4.876197in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{4.877786in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{4.880813in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{4.881473in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{4.882750in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{4.884844in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{0.526166in}}%
\pgfpathlineto{\pgfqpoint{4.887210in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.889801in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{4.893166in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{4.894923in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{4.897456in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{4.899406in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{4.903053in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{0.506142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924063in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701399in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.701399in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701399in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701399in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146728in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146728in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146728in,y=0.340627in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.544705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{0.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.590067in}{0.437849in}}{\pgfqpoint{0.667993in}{0.641136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.972129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590067in}{0.972129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590067in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.078985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830220in,y=2.736556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320880in,y=0.054731in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathlineto{\pgfqpoint{4.690741in}{5.035262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715741in}{5.035262in}}{\pgfqpoint{4.715741in}{5.060262in}}%
\pgfpathlineto{\pgfqpoint{4.715741in}{5.229230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715741in}{5.254230in}}{\pgfqpoint{4.690741in}{5.254230in}}%
\pgfpathlineto{\pgfqpoint{1.131960in}{5.254230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106960in}{5.254230in}}{\pgfqpoint{1.106960in}{5.229230in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{5.060262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106960in}{5.035262in}}{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathlineto{\pgfqpoint{1.131960in}{5.035262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156960in}{5.116730in}}%
\pgfpathlineto{\pgfqpoint{1.406960in}{5.116730in}}%
\pgfpathlineto{\pgfqpoint{1.406960in}{5.204230in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{5.204230in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{5.116730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506960in,y=5.116730in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Uncertainty set \(\displaystyle \Sigma_{\tau_i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606709in}{5.149543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831709in,y=5.116730in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True system \(\displaystyle \theta_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sketch.tex <==
\tikzset{
    nofill/.style={
        rectangle, draw,
        text width=1em,% text centered,
        minimum height=1em,
        rounded corners,
    },
    frame/.style={
        rectangle, draw,
        text width=6em, text centered,
        minimum height=3em,fill=RWTHBlue!10,
        rounded corners,
    },
    line/.style={
        draw, -{Latex},rounded corners=0mm,
    },
    sum/.style = {draw, circle, minimum size=1,
              inner sep=0pt, outer sep=0pt},
    quad/.style = {draw=none, circle, minimum size=1, text centered, opacity=0.5, text opacity=1, inner sep=-2pt, outer sep=0pt},
    quadtext/.style={
        rectangle, draw=none, text centered, text width=4em,
    },
    pics/traj/.style args={#1}{ 
    code = {
        \draw [#1] plot [smooth, tension=2] coordinates { (.0,.0) (.1,.1) (.2,-.2) (.3,.0)};
    }
    },
}
\begin{tikzpicture}[font=\small]

    \node [frame] (controller) {Data-Based Controller};
    \node [sum, left=.6 of controller] (sum) {$-$};
    \node [frame, right=.8 of controller] (system) {System~\phantom{aaa} $N + 1$ \phantom{test}};
    \coordinate[right=1.2 of system] (out);
    \coordinate[right=.6 of system] (back);
    \coordinate[below=1.0 of sum] (back2);
    \coordinate[left=.6 of sum] (in);

    \draw[line] (sum) -- (controller.west);
    \draw[line] (in) -- (sum)
    node[above,pos=0.5,align=center] {$r_k$};
    
    \draw[line] (controller) -- (system) node[above,pos=0.5,align=center] {$u_k$};
    \draw[line] (system) -- (out) node[above,pos=0.5,align=center] {$x_k$};

    \draw[line] (back) |- (back2) -- (sum);

    \node[quad,fill=RWTHPetrol!20, above=1. of controller] (quad_3)
        {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};

    % \node[quad,fill=RWTHGreen!20, left=.6 of quad_3] (quad_2)
    %     {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};
        
    \node[quad,fill=RWTHViolett!20, left=.6 of quad_3] (quad_1)
        {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};

    % \node[quad,fill=RWTHTuerkis!20, right=.6 of quad_3] (quad_4)
    %     {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};
        
    \node[quad,fill=RWTHGreen!20, right=.6 of quad_3] (quad_5)
        {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};
    
    \node[quadtext, above=.0 of quad_1] (quadtext_1)
        { System~$1$,};
    % \node[quadtext, above=.0 of quad_2] (quadtext_2)
    %     { System~$2$,};
    \node[quadtext, above=.0 of quad_3] (quadtext_3)
        { $\dots$,};
    \node[quadtext, above=.0 of quad_5] (quadtext_5)
        { System~$N$};

    \pic[scale=1, local bounding box=T1] at (quad_1.south) {traj={RWTHViolett}};
    % \draw[line] (T1.south) -- (controller);

    % \pic[scale=1, local bounding box=T2] at (quad_2.south) {traj={RWTHGreen}};
    % \draw[line] (T2.south) -- (controller);

    \pic[scale=1, local bounding box=T3] at (quad_3.south) {traj={RWTHPetrol}};
    % \draw[line] (T3.south) -- (controller);

    % \pic[scale=1, local bounding box=T4] at (quad_4.south) {traj={RWTHTuerkis}};
    % \draw[line] (T4.south) -- (controller);

    \pic[scale=1, local bounding box=T5] at (quad_5.south) {traj={RWTHGreen}};
    % \draw[line] (T5.south) -- (controller);

    \node[quadtext, below left=-.25 and -.7 of T1] (tau_1)
        {$\tau_1$};
    \node[quadtext, above left=-.2 and -1. of tau_1] (tau_text)
        {};
        
    % \node[quadtext, below left=-.25 and -.7 of T2] (tau_2)
    %     {$\tau_2$};
    \node[quadtext, below left=-.25 and -.7 of T3] (tau_N)
        {$\dots$};
    \node[quadtext, below left=-.25 and -.7 of T5] (tau_N)
        {$\tau_N$};
        
    \node[quad,fill=RWTHOrange!20, left=0.1 of system.east] (quad_N1)
        {\includegraphics[width=.05\textwidth]{figures/drone_sketch.png}};
    % \node[quadtext, above=.0 of quad_N1] (quadtext_N1)
    %     {\tiny Robot $N+1$};

    \node[nofill, fit=(quadtext_1) (quadtext_5) (quad_1) (quad_5) (T1) (T5)] (scenarios) {};

    \draw[line] (scenarios.south) -- (controller) node[left,pos=0.5,align=center] {$\{\tau_i\}_{i=1}^N$};

    \node[draw=none,above=1.2 of scenarios.west,anchor=west] (scenarios_text)
        {Offline scenario data set};

\end{tikzpicture}
